Influence of Stellar Multiplicity On Planet Formation. I. Evidence of Suppressed Planet Formation Due to Stellar Companions Within 20 AU and Validation of Four Planets From the Kepler Multiple Planet Candidates

The planet occurrence rate for multiple stars is important in two aspects. First, almost half of stellar systems in the solar neighborhood are multiple systems. Second, the comparison of the planet occurrence rate for multiple stars to that for single stars sheds light on the influence of stellar multiplicity on planet formation and evolution. We developed a method of distinguishing planet occurrence rates for single and multiple stars. From a sample of 138 bright (KP <13.5) Kepler multi-planet candidate systems, we compared the stellar multiplicity rate of these planet host stars to that of field stars. Using dynamical stability analyses and archival Doppler measurements, we find that the stellar multiplicity rate of planet host stars is significantly lower than field stars for semi-major axes less than 20 AU, suggesting that planet formation and evolution are suppressed by the presence of a close-in companion star at these separations. The influence of stellar multiplicity at larger separations is uncertain because of search in- completeness due to a limited Doppler observation time baseline and a lack of high resolution imaging observation. We calculated the planet confidence for the sample of mutlti-planet candidates, and find that the planet confidences for KOI 82.01, KOI 115.01, KOI 282.01 and KOI 1781.02 are higher than 99.7% and thus validate the planetary nature of these four planet candidates. This sample of bright Kepler multi-planet candidates with refined stellar and orbital parameters, planet confidence estimation, and nearby stellar companion identification offers a well-characterized sample for future theoretical and observational study.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
\tablecaption{List of references on stellar multiplicity study of planet host stars.\label{tab:ReferencesList}}
\tablehead{
\colhead{\textbf{Reference}} &
\colhead{\textbf{Multiplicity}} &
\colhead{\textbf{Sample Size}} &
\colhead{\textbf{Technique}} \\

}

\startdata

~\citet{Luhman2002} & 16\% & 25 & AO \\
~\citet{Patience2002} & 27\% & 11 & AO \\
~\citet{Eggenberger2007a, Eggenberger2011} & 13.2\%$\pm$5.1\% less than that of control group & 130 & AO  \\
~\citet{Daemgen2009} & 21\% & 14 & Lucky Imaging \\
~\citet{Mugrauer2009} & 17\%  & 250 & wide field imaging \\
~\citet{Raghavan2010} & 30\% & 36 & interferometry, CPP and RV \\
~\citet{Roell2012} & $>$12\% & 477 & literature review and catalog search\\
~\citet{Adams2012, Adams2013} & 60\%, 20\% and 7\% within 6, 2 and 0.5 arcsec & 90 & AO \\
~\citet{Ginski2012} & 1.5\% & 71 & Lucky Imaging \\
~\citet{LilloBox2012} & 12\%-18\% & 98 & Lucky Imaging \\
~\citet{Bergfors2013} & $>$38\% & 31 & Lucky Imaging \\

\enddata
\end{deluxetable}

\newpage

\clearpage
%\longtable

\begin{landscape}
\begin{deluxetable}{lcccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
%\tablenum{1}
\tablecaption{Stellar Parameters\label{tab:stellar_params}}
\tablehead{
\colhead{\textbf{ }} &
\multicolumn{7}{c}{\textbf{KOI}} &
\multicolumn{7}{c}{\textbf{Derived Values}} \\

\colhead{\textbf{KOI$^{\dagger}$}} &
\colhead{\textbf{KIC$^{\dagger}$}} &
\colhead{\textbf{$\alpha$$^{\dagger}$}} &
\colhead{\textbf{$\delta$$^{\dagger}$}} &
\colhead{\textbf{K$_P$$^{\dagger}$}} &
\colhead{\textbf{$T_{\rm eff}$$^{\dagger}$}} &
\colhead{\textbf{$\log g$$^{\dagger}$}} &
\colhead{\textbf{[Fe/H]$^{\dagger}$}} &
\colhead{\textbf{$T_{\rm eff}$}} &
\colhead{\textbf{$\log g$}} &
\colhead{\textbf{[Fe/H]}} &
\colhead{\textbf{M$_{\ast}$}} &
\colhead{\textbf{R$_{\ast}$}} &
\colhead{\textbf{L$_{\ast}$}} &
\colhead{\textbf{$\rho_{\ast}$}}  \\

\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{(deg)}} &
\colhead{\textbf{(deg)}} &
\colhead{\textbf{(mag)}} &
\colhead{\textbf{(K)}} &
\colhead{\textbf{(cgs)}} &
\colhead{\textbf{(dex)}} &
\colhead{\textbf{(K)}} &
\colhead{\textbf{(cgs)}} &
\colhead{\textbf{(dex)}} &
\colhead{\textbf{(M$_{\odot}$)}} &
\colhead{\textbf{(R$_{\odot}$)}} &
\colhead{\textbf{(L$_{\odot}$)}} &
\colhead{\textbf{(g~cm$^{-3}$)}} 

}

\startdata

K00005	  & 8554498    & 289.739716      & 44.647419       & 11.66 & 5861       & 4.19       & 0.12       &$ 5865  ^{+ 60    }_{ -58   }$&$ 4.17  ^{+ 0.07  }_{ -0.08 }$&$ 0.11  ^{+ 0.49  }_{ -0.47 }$&$ 1.13  ^{+ 0.09  }_{ -0.11 }$&$ 1.44  ^{+ 0.16  }_{ -0.15 }$&$ 2.19  ^{+ 0.79  }_{ -0.60 }$&$ 0.53  \pm{ 0.18 }$ \\
K00041	  & 6521045    & 291.385986      & 41.990269       & 11.20 & 5909       & 4.30       & -0.12      &$ 5902  ^{+ 53    }_{ -74   }$&$ 3.62  ^{+ 0.20  }_{ -0.12 }$&$ -0.13 ^{+ 0.43  }_{ -0.38 }$&$ 1.23  ^{+ 0.21  }_{ -0.13 }$&$ 2.86  ^{+ 0.53  }_{ -0.65 }$&$ 4.73  ^{+ 3.63  }_{ -2.22 }$&$ 0.07  \pm{ 0.05 }$ \\
K00070	  & 6850504    & 287.697998      & 42.338718       & 12.50 & 5443       & 4.45       & -0.15      &$ 5444  ^{+ 44    }_{ -43   }$&$ 4.43  ^{+ 0.07  }_{ -0.07 }$&$ -0.17 ^{+ 0.52  }_{ -0.47 }$&$ 0.88  ^{+ 0.08  }_{ -0.12 }$&$ 0.94  ^{+ 0.09  }_{ -0.08 }$&$ 0.66  ^{+ 0.26  }_{ -0.19 }$&$ 1.49  \pm{ 0.45 }$ \\
K00072	  & 11904151   & 285.679382      & 50.241299       & 10.96 & 5627       & 4.39       & -0.81      &$ 5627  ^{+ 61    }_{ -53   }$&$ 4.35  ^{+ 0.06  }_{ -0.07 }$&$ -0.80 ^{+ 0.48  }_{ -0.51 }$&$ 0.79  ^{+ 0.11  }_{ -0.07 }$&$ 0.98  ^{+ 0.09  }_{ -0.08 }$&$ 0.67  ^{+ 0.28  }_{ -0.16 }$&$ 1.16  \pm{ 0.32 }$ \\
K00082	  & 10187017   & 281.482727      & 47.208031       & 11.49 & 4908       & 4.61       & 0.20       &$ 4909  ^{+ 41    }_{ -41   }$&$ 4.58  ^{+ 0.08  }_{ -0.07 }$&$ 0.18  ^{+ 0.42  }_{ -0.47 }$&$ 0.81  ^{+ 0.04  }_{ -0.09 }$&$ 0.76  ^{+ 0.07  }_{ -0.07 }$&$ 0.28  ^{+ 0.05  }_{ -0.06 }$&$ 2.61  \pm{ 0.75 }$ \\
K00085	  & 5866724    & 288.688690      & 41.151180       & 11.02 & 6172       & 4.36       & -0.05      &$ 6170  ^{+ 47    }_{ -48   }$&$ 4.33  ^{+ 0.08  }_{ -0.07 }$&$ -0.03 ^{+ 0.48  }_{ -0.48 }$&$ 1.18  ^{+ 0.12  }_{ -0.15 }$&$ 1.22  ^{+ 0.13  }_{ -0.11 }$&$ 1.76  ^{+ 0.72  }_{ -0.46 }$&$ 0.92  \pm{ 0.30 }$ \\
K00089	  & 8056665    & 299.821167      & 43.814270       & 11.64 & 7713       & 3.90       & 0.06       &$ 7715  ^{+ 194   }_{ -200  }$&$ 3.88  ^{+ 0.18  }_{ -0.29 }$&$ 0.06  ^{+ 0.51  }_{ -0.48 }$&$ 1.96  ^{+ 0.14  }_{ -0.20 }$&$ 2.68  ^{+ 1.06  }_{ -0.62 }$&$ 24.99 ^{+ 11.94 }_{ -9.49 }$&$ 0.14  \pm{ 0.13 }$ \\
K00094	  & 6462863    & 297.333069      & 41.891121       & 12.21 & 6184       & 4.18       & -0.76      &$ 6182  ^{+ 60    }_{ -52   }$&$ 4.17  ^{+ 0.04  }_{ -0.05 }$&$ -0.74 ^{+ 0.48  }_{ -0.49 }$&$ 1.05  ^{+ 0.18  }_{ -0.09 }$&$ 1.40  ^{+ 0.14  }_{ -0.10 }$&$ 2.19  ^{+ 1.06  }_{ -0.56 }$&$ 0.53  \pm{ 0.15 }$ \\
K00102	  & 8456679    & 299.704742      & 44.435749       & 12.57 & 5838       & 4.42       & -0.36      &$ 5836  ^{+ 52    }_{ -51   }$&$ 4.41  ^{+ 0.06  }_{ -0.08 }$&$ -0.33 ^{+ 0.49  }_{ -0.52 }$&$ 0.99  ^{+ 0.13  }_{ -0.13 }$&$ 1.03  ^{+ 0.11  }_{ -0.09 }$&$ 0.92  ^{+ 0.31  }_{ -0.27 }$&$ 1.28  \pm{ 0.41 }$ \\
K00108	  & 4914423    & 288.984558      & 40.064529       & 12.29 & 5975       & 4.33       & -0.10      &$ 5973  ^{+ 46    }_{ -41   }$&$ 4.30  ^{+ 0.06  }_{ -0.07 }$&$ -0.06 ^{+ 0.43  }_{ -0.51 }$&$ 1.11  ^{+ 0.12  }_{ -0.16 }$&$ 1.22  ^{+ 0.12  }_{ -0.11 }$&$ 1.52  ^{+ 0.88  }_{ -0.45 }$&$ 0.86  \pm{ 0.27 }$ \\
K00111	  & 6678383    & 287.604614      & 42.166779       & 12.60 & 5711       & 4.41       & -0.78      &$ 5706  ^{+ 45    }_{ -38   }$&$ 4.32  ^{+ 0.06  }_{ -0.05 }$&$ -0.71 ^{+ 0.49  }_{ -0.49 }$&$ 0.80  ^{+ 0.10  }_{ -0.08 }$&$ 1.02  ^{+ 0.08  }_{ -0.08 }$&$ 0.87  ^{+ 0.30  }_{ -0.23 }$&$ 1.07  \pm{ 0.27 }$ \\
K00112	  & 10984090   & 295.648712      & 48.495560       & 12.77 & 5853       & 4.46       & -0.59      &$ 5853  ^{+ 53    }_{ -50   }$&$ 4.43  ^{+ 0.06  }_{ -0.06 }$&$ -0.52 ^{+ 0.46  }_{ -0.48 }$&$ 0.92  ^{+ 0.15  }_{ -0.10 }$&$ 0.98  ^{+ 0.09  }_{ -0.08 }$&$ 0.79  ^{+ 0.30  }_{ -0.19 }$&$ 1.38  \pm{ 0.40 }$ \\
K00115	  & 9579641    & 287.887329      & 46.276241       & 12.79 & 6398       & 4.25       & -0.22      &$ 6397  ^{+ 95    }_{ -95   }$&$ 4.15  ^{+ 0.20  }_{ -0.23 }$&$ -0.22 ^{+ 0.47  }_{ -0.48 }$&$ 1.28  ^{+ 0.12  }_{ -0.19 }$&$ 1.58  ^{+ 0.53  }_{ -0.37 }$&$ 4.05  ^{+ 2.24  }_{ -1.80 }$&$ 0.46  \pm{ 0.40 }$ \\
K00116	  & 8395660    & 300.863983      & 44.337551       & 12.88 & 5865       & 4.41       & -0.36      &$ 5868  ^{+ 86    }_{ -96   }$&$ 4.36  ^{+ 0.10  }_{ -0.12 }$&$ -0.35 ^{+ 0.47  }_{ -0.55 }$&$ 0.97  ^{+ 0.13  }_{ -0.14 }$&$ 1.07  ^{+ 0.18  }_{ -0.13 }$&$ 1.13  ^{+ 0.57  }_{ -0.37 }$&$ 1.11  \pm{ 0.51 }$ \\
K00117	  & 10875245   & 297.028259      & 48.208611       & 12.49 & 5949       & 4.37       & -0.09      &$ 5944  ^{+ 55    }_{ -46   }$&$ 4.12  ^{+ 0.39  }_{ -0.60 }$&$ -0.10 ^{+ 0.49  }_{ -0.50 }$&$ 1.28  ^{+ 0.37  }_{ -0.21 }$&$ 1.62  ^{+ 1.76  }_{ -0.64 }$&$ 3.39  ^{+ 9.02  }_{ -2.09 }$&$ 0.42  \pm{ 0.94 }$ \\
K00119	  & 9471974    & 294.559174      & 46.062328       & 12.65 & 5632       & 4.44       & -0.03      &$ 5623  ^{+ 124   }_{ -134  }$&$ 4.13  ^{+ 0.19  }_{ -0.18 }$&$ -0.05 ^{+ 0.48  }_{ -0.50 }$&$ 0.98  ^{+ 0.13  }_{ -0.10 }$&$ 1.41  ^{+ 0.38  }_{ -0.30 }$&$ 1.54  ^{+ 1.17  }_{ -0.55 }$&$ 0.49  \pm{ 0.36 }$ \\
K00123	  & 5094751    & 290.392731      & 40.284870       & 12.37 & 5871       & 4.15       & -0.05      &$ 5869  ^{+ 41    }_{ -39   }$&$ 4.14  ^{+ 0.06  }_{ -0.08 }$&$ -0.04 ^{+ 0.52  }_{ -0.51 }$&$ 1.05  ^{+ 0.05  }_{ -0.09 }$&$ 1.43  ^{+ 0.15  }_{ -0.12 }$&$ 1.88  ^{+ 0.69  }_{ -0.41 }$&$ 0.50  \pm{ 0.15 }$ \\
K00124	  & 11086270   & 292.929138      & 48.602810       & 12.94 & 5899       & 4.07       & -0.15      &$ 5899  ^{+ 48    }_{ -50   }$&$ 4.02  ^{+ 0.07  }_{ -0.07 }$&$ -0.11 ^{+ 0.44  }_{ -0.49 }$&$ 1.06  ^{+ 0.07  }_{ -0.07 }$&$ 1.67  ^{+ 0.16  }_{ -0.13 }$&$ 2.40  ^{+ 1.20  }_{ -0.75 }$&$ 0.32  \pm{ 0.08 }$ \\
K00139	  & 8559644    & 291.653168      & 44.688271       & 13.49 & 5952       & 4.38       & 0.01       &$ 5950  ^{+ 42    }_{ -44   }$&$ 4.37  ^{+ 0.07  }_{ -0.07 }$&$ 0.03  ^{+ 0.50  }_{ -0.51 }$&$ 1.11  ^{+ 0.10  }_{ -0.14 }$&$ 1.13  ^{+ 0.12  }_{ -0.10 }$&$ 1.32  ^{+ 0.52  }_{ -0.34 }$&$ 1.10  \pm{ 0.35 }$ \\
K00148	  & 5735762    & 299.139221      & 40.949020       & 13.04 & 5190       & 4.49       & -0.22      &$ 5194  ^{+ 37    }_{ -43   }$&$ 4.44  ^{+ 0.05  }_{ -0.07 }$&$ -0.18 ^{+ 0.51  }_{ -0.48 }$&$ 0.82  ^{+ 0.07  }_{ -0.12 }$&$ 0.90  ^{+ 0.08  }_{ -0.07 }$&$ 0.44  ^{+ 0.11  }_{ -0.13 }$&$ 1.61  \pm{ 0.45 }$ \\
K00153	  & 12252424   & 287.997894      & 50.944328       & 13.46 & 4725       & 4.64       & 0.17       &$ 4722  ^{+ 47    }_{ -42   }$&$ 4.46  ^{+ 0.08  }_{ -0.09 }$&$ 0.12  ^{+ 0.45  }_{ -0.49 }$&$ 0.76  ^{+ 0.04  }_{ -0.09 }$&$ 0.83  ^{+ 0.10  }_{ -0.09 }$&$ 0.22  ^{+ 0.05  }_{ -0.04 }$&$ 1.84  \pm{ 0.63 }$ \\
K00159	  & 8972058    & 297.711853      & 45.261921       & 13.43 & 6069       & 4.30       & -0.08      &$ 6072  ^{+ 97    }_{ -86   }$&$ 4.15  ^{+ 0.15  }_{ -0.15 }$&$ -0.11 ^{+ 0.49  }_{ -0.46 }$&$ 1.10  ^{+ 0.11  }_{ -0.11 }$&$ 1.46  ^{+ 0.31  }_{ -0.24 }$&$ 2.27  ^{+ 1.27  }_{ -0.63 }$&$ 0.50  \pm{ 0.29 }$ \\
K00168	  & 11512246   & 294.218933      & 49.479221       & 13.44 & 6142       & 3.97       & -0.33      &$ 6149  ^{+ 119   }_{ -121  }$&$ 3.85  ^{+ 0.17  }_{ -0.24 }$&$ -0.30 ^{+ 0.46  }_{ -0.56 }$&$ 1.16  ^{+ 0.13  }_{ -0.08 }$&$ 2.14  ^{+ 0.74  }_{ -0.40 }$&$ 4.31  ^{+ 2.68  }_{ -1.89 }$&$ 0.17  \pm{ 0.14 }$ \\
K00244	  & 4349452    & 286.638397      & 39.487881       & 10.73 & 6103       & 4.07       & \nodata    &$ 6103  ^{+ 42    }_{ -49   }$&$ 4.07  ^{+ 0.05  }_{ -0.05 }$&$ 0.04  ^{+ 0.51  }_{ -0.48 }$&$ 1.19  ^{+ 0.10  }_{ -0.09 }$&$ 1.66  ^{+ 0.13  }_{ -0.13 }$&$ 3.11  ^{+ 1.07  }_{ -0.82 }$&$ 0.37  \pm{ 0.09 }$ \\
K00245	  & 8478994    & 284.059540      & 44.518215       & 9.71  & 5288       & 4.59       & \nodata    &$ 5283  ^{+ 48    }_{ -37   }$&$ 4.57  ^{+ 0.07  }_{ -0.07 }$&$ 0.02  ^{+ 0.49  }_{ -0.51 }$&$ 0.86  ^{+ 0.07  }_{ -0.11 }$&$ 0.79  ^{+ 0.08  }_{ -0.07 }$&$ 0.53  ^{+ 0.21  }_{ -0.17 }$&$ 2.46  \pm{ 0.72 }$ \\
K00246	  & 11295426   & 291.032318      & 49.040272       & 10.00 & 5793       & 4.28       & 0.15       &$ 5794  ^{+ 41    }_{ -44   }$&$ 4.28  ^{+ 0.01  }_{ -0.01 }$&$ 0.18  ^{+ 0.42  }_{ -0.45 }$&$ 1.06  ^{+ 0.03  }_{ -0.06 }$&$ 1.24  ^{+ 0.02  }_{ -0.03 }$&$ 1.46  ^{+ 0.21  }_{ -0.18 }$&$ 0.79  \pm{ 0.06 }$ \\
K00260	  & 8292840    & 289.347321      & 44.208511       & 10.50 & 6164       & 4.28       & \nodata    &$ 6164  ^{+ 57    }_{ -57   }$&$ 4.23  ^{+ 0.07  }_{ -0.07 }$&$ 0.04  ^{+ 0.40  }_{ -0.49 }$&$ 1.18  ^{+ 0.11  }_{ -0.15 }$&$ 1.37  ^{+ 0.13  }_{ -0.12 }$&$ 2.42  ^{+ 0.79  }_{ -0.70 }$&$ 0.65  \pm{ 0.19 }$ \\
K00262	  & 11807274   & 288.100861      & 50.033718       & 10.42 & 6058       & 3.98       & -0.35      &$ 6060  ^{+ 51    }_{ -52   }$&$ 3.91  ^{+ 0.07  }_{ -0.07 }$&$ -0.31 ^{+ 0.48  }_{ -0.49 }$&$ 1.19  ^{+ 0.11  }_{ -0.09 }$&$ 2.03  ^{+ 0.16  }_{ -0.18 }$&$ 4.94  ^{+ 1.81  }_{ -1.98 }$&$ 0.20  \pm{ 0.05 }$ \\
K00270	  & 6528464    & 293.732819      & 41.900829       & 11.41 & 5552       & 4.08       & \nodata    &$ 5551  ^{+ 55    }_{ -57   }$&$ 4.04  ^{+ 0.07  }_{ -0.06 }$&$ -0.01 ^{+ 0.52  }_{ -0.49 }$&$ 0.94  ^{+ 0.05  }_{ -0.06 }$&$ 1.52  ^{+ 0.12  }_{ -0.13 }$&$ 1.46  ^{+ 0.76  }_{ -0.41 }$&$ 0.38  \pm{ 0.10 }$ \\
K00271	  & 9451706    & 285.190002      & 46.027962       & 11.48 & 6169       & 4.33       & -0.15      &$ 6167  ^{+ 52    }_{ -45   }$&$ 4.30  ^{+ 0.06  }_{ -0.08 }$&$ -0.20 ^{+ 0.55  }_{ -0.42 }$&$ 1.16  ^{+ 0.12  }_{ -0.14 }$&$ 1.25  ^{+ 0.15  }_{ -0.10 }$&$ 1.66  ^{+ 0.64  }_{ -0.44 }$&$ 0.84  \pm{ 0.27 }$ \\
K00274	  & 8077137    & 282.492218      & 43.980209       & 11.39 & 6090       & 4.13       & -0.05      &$ 6092  ^{+ 91    }_{ -94   }$&$ 4.11  ^{+ 0.08  }_{ -0.07 }$&$ -0.02 ^{+ 0.50  }_{ -0.50 }$&$ 1.19  ^{+ 0.10  }_{ -0.12 }$&$ 1.58  ^{+ 0.17  }_{ -0.16 }$&$ 2.94  ^{+ 1.00  }_{ -0.80 }$&$ 0.42  \pm{ 0.14 }$ \\
K00275	  & 10586004   & 285.311249      & 47.848564       & 11.70 & 5795       & 4.24       & \nodata    &$ 5799  ^{+ 44    }_{ -44   }$&$ 4.20  ^{+ 0.07  }_{ -0.06 }$&$ 0.03  ^{+ 0.49  }_{ -0.52 }$&$ 1.12  ^{+ 0.10  }_{ -0.13 }$&$ 1.38  ^{+ 0.15  }_{ -0.14 }$&$ 1.76  ^{+ 0.77  }_{ -0.54 }$&$ 0.60  \pm{ 0.20 }$ \\
K00277	  & 11401755   & 291.250183      & 49.231834       & 11.87 & 5973       & 4.06       & \nodata    &$ 5970  ^{+ 49    }_{ -47   }$&$ 4.01  ^{+ 0.06  }_{ -0.07 }$&$ -0.01 ^{+ 0.46  }_{ -0.47 }$&$ 1.10  ^{+ 0.09  }_{ -0.07 }$&$ 1.72  ^{+ 0.18  }_{ -0.14 }$&$ 2.52  ^{+ 1.43  }_{ -0.75 }$&$ 0.31  \pm{ 0.09 }$ \\
K00279	  & 12314973   & 295.486511      & 51.013500       & 11.68 & 6418       & 4.28       & -0.34      &$ 6418  ^{+ 72    }_{ -62   }$&$ 4.02  ^{+ 0.12  }_{ -0.15 }$&$ -0.32 ^{+ 0.52  }_{ -0.54 }$&$ 1.31  ^{+ 0.15  }_{ -0.15 }$&$ 1.84  ^{+ 0.40  }_{ -0.27 }$&$ 5.22  ^{+ 3.59  }_{ -1.95 }$&$ 0.29  \pm{ 0.16 }$ \\
K00282	  & 5088536    & 288.450653      & 40.245327       & 11.53 & 5873       & 4.33       & \nodata    &$ 5879  ^{+ 48    }_{ -51   }$&$ 4.29  ^{+ 0.07  }_{ -0.06 }$&$ 0.02  ^{+ 0.46  }_{ -0.46 }$&$ 1.00  ^{+ 0.09  }_{ -0.10 }$&$ 1.17  ^{+ 0.10  }_{ -0.09 }$&$ 1.43  ^{+ 0.32  }_{ -0.30 }$&$ 0.87  \pm{ 0.23 }$ \\
K00283	  & 5695396    & 288.530823      & 40.942299       & 11.53 & 5687       & 4.42       & 0.06       &$ 5686  ^{+ 44    }_{ -44   }$&$ 4.40  ^{+ 0.07  }_{ -0.07 }$&$ 0.06  ^{+ 0.53  }_{ -0.47 }$&$ 1.00  ^{+ 0.09  }_{ -0.12 }$&$ 1.03  ^{+ 0.10  }_{ -0.09 }$&$ 0.99  ^{+ 0.40  }_{ -0.27 }$&$ 1.28  \pm{ 0.38 }$ \\
K00284	  & 6021275    & 283.235809      & 41.343040       & 11.82 & 5925       & 4.40       & -0.05      &$ 5924  ^{+ 54    }_{ -53   }$&$ 4.38  ^{+ 0.08  }_{ -0.07 }$&$ -0.03 ^{+ 0.48  }_{ -0.49 }$&$ 1.02  ^{+ 0.13  }_{ -0.12 }$&$ 1.07  ^{+ 0.12  }_{ -0.10 }$&$ 1.37  ^{+ 0.52  }_{ -0.45 }$&$ 1.17  \pm{ 0.38 }$ \\
K00285	  & 6196457    & 289.086060      & 41.562958       & 11.56 & 5883       & 4.14       & \nodata    &$ 5882  ^{+ 52    }_{ -48   }$&$ 4.09  ^{+ 0.08  }_{ -0.06 }$&$ 0.05  ^{+ 0.47  }_{ -0.47 }$&$ 1.16  ^{+ 0.10  }_{ -0.10 }$&$ 1.61  ^{+ 0.14  }_{ -0.16 }$&$ 2.76  ^{+ 0.99  }_{ -0.76 }$&$ 0.39  \pm{ 0.11 }$ \\
K00289	  & 10386922   & 282.945648      & 47.574905       & 12.75 & 5812       & 4.46       & \nodata    &$ 5839  ^{+ 481   }_{ -486  }$&$ 4.25  ^{+ 0.43  }_{ -0.36 }$&$ -0.02 ^{+ 0.50  }_{ -0.51 }$&$ 1.02  ^{+ 0.24  }_{ -0.15 }$&$ 1.25  ^{+ 0.78  }_{ -0.50 }$&$ 1.41  ^{+ 1.61  }_{ -0.72 }$&$ 0.74  \pm{ 1.15 }$ \\
K00291	  & 10933561   & 297.277985      & 48.320332       & 12.85 & 5600       & 4.19       & -0.16      &$ 5598  ^{+ 53    }_{ -43   }$&$ 4.15  ^{+ 0.07  }_{ -0.08 }$&$ -0.12 ^{+ 0.47  }_{ -0.46 }$&$ 0.98  ^{+ 0.06  }_{ -0.09 }$&$ 1.39  ^{+ 0.14  }_{ -0.14 }$&$ 1.61  ^{+ 0.78  }_{ -0.41 }$&$ 0.52  \pm{ 0.16 }$ \\
K00295	  & 11547513   & 284.739044      & 49.598400       & 12.32 & 5936       & 4.41       & \nodata    &$ 6044  ^{+ 396   }_{ -506  }$&$ 3.66  ^{+ 0.15  }_{ -0.16 }$&$ -0.10 ^{+ 0.45  }_{ -0.49 }$&$ 1.22  ^{+ 0.77  }_{ -0.26 }$&$ 2.82  ^{+ 0.59  }_{ -0.62 }$&$ 4.04  ^{+ 10.61 }_{ -2.02 }$&$ 0.08  \pm{ 0.06 }$ \\
K00298	  & 12785320   & 290.494263      & 52.055519       & 12.71 & 5445       & 4.48       & \nodata    &$ 5472  ^{+ 430   }_{ -498  }$&$ 4.29  ^{+ 0.39  }_{ -0.37 }$&$ 0.02  ^{+ 0.48  }_{ -0.53 }$&$ 0.98  ^{+ 0.25  }_{ -0.16 }$&$ 1.17  ^{+ 0.89  }_{ -0.47 }$&$ 1.04  ^{+ 1.97  }_{ -0.65 }$&$ 0.86  \pm{ 1.50 }$ \\
K00301	  & 3642289    & 290.495117      & 38.795479       & 12.73 & 6337       & 4.33       & 0.04       &$ 6337  ^{+ 96    }_{ -94   }$&$ 4.22  ^{+ 0.09  }_{ -0.13 }$&$ 0.09  ^{+ 0.44  }_{ -0.48 }$&$ 1.34  ^{+ 0.14  }_{ -0.19 }$&$ 1.46  ^{+ 0.27  }_{ -0.18 }$&$ 3.91  ^{+ 2.03  }_{ -1.65 }$&$ 0.60  \pm{ 0.29 }$ \\
K00304	  & 6029239    & 287.089966      & 41.373878       & 12.55 & 6150       & 3.98       & -0.09      &$ 6147  ^{+ 79    }_{ -88   }$&$ 3.91  ^{+ 0.19  }_{ -0.22 }$&$ -0.10 ^{+ 0.52  }_{ -0.45 }$&$ 1.17  ^{+ 0.13  }_{ -0.12 }$&$ 2.01  ^{+ 0.60  }_{ -0.42 }$&$ 3.09  ^{+ 2.55  }_{ -1.02 }$&$ 0.20  \pm{ 0.16 }$ \\
K00307	  & 6289257    & 293.180328      & 41.617760       & 12.80 & 6141       & 4.42       & -0.31      &$ 6141  ^{+ 58    }_{ -53   }$&$ 4.38  ^{+ 0.08  }_{ -0.06 }$&$ -0.28 ^{+ 0.44  }_{ -0.49 }$&$ 1.10  ^{+ 0.12  }_{ -0.14 }$&$ 1.12  ^{+ 0.11  }_{ -0.11 }$&$ 1.36  ^{+ 0.43  }_{ -0.37 }$&$ 1.11  \pm{ 0.35 }$ \\
K00312	  & 7050989    & 296.467316      & 42.598785       & 12.46 & 6158       & 4.35       & \nodata    &$ 6155  ^{+ 56    }_{ -54   }$&$ 4.35  ^{+ 0.08  }_{ -0.07 }$&$ 0.05  ^{+ 0.50  }_{ -0.52 }$&$ 1.19  ^{+ 0.11  }_{ -0.17 }$&$ 1.20  ^{+ 0.12  }_{ -0.12 }$&$ 1.84  ^{+ 0.81  }_{ -0.55 }$&$ 0.97  \pm{ 0.31 }$ \\
K00313	  & 7419318    & 282.135529      & 43.039101       & 12.99 & 5348       & 4.53       & 0.03       &$ 5352  ^{+ 44    }_{ -52   }$&$ 4.51  ^{+ 0.07  }_{ -0.07 }$&$ 0.05  ^{+ 0.46  }_{ -0.52 }$&$ 0.91  ^{+ 0.06  }_{ -0.12 }$&$ 0.87  ^{+ 0.08  }_{ -0.08 }$&$ 0.53  ^{+ 0.12  }_{ -0.13 }$&$ 1.93  \pm{ 0.55 }$ \\
K00314	  & 7603200    & 290.381500      & 43.292988       & 12.93 & 3900       & 4.58       & \nodata    &$ 3936  ^{+ 423   }_{ -550  }$&$ 4.35  ^{+ 0.37  }_{ -0.29 }$&$ 0.04  ^{+ 0.50  }_{ -0.50 }$&$ 0.60  ^{+ 0.19  }_{ -0.10 }$&$ 0.83  ^{+ 0.47  }_{ -0.29 }$&$ 0.08  ^{+ 0.18  }_{ -0.04 }$&$ 1.45  \pm{ 2.00 }$ \\
K00316	  & 8008067    & 282.391937      & 43.889351       & 12.70 & 5622       & 4.33       & 0.15       &$ 5617  ^{+ 58    }_{ -44   }$&$ 3.83  ^{+ 0.45  }_{ -0.33 }$&$ 0.23  ^{+ 0.37  }_{ -0.52 }$&$ 1.15  ^{+ 0.16  }_{ -0.13 }$&$ 2.21  ^{+ 0.99  }_{ -0.95 }$&$ 2.58  ^{+ 2.34  }_{ -1.26 }$&$ 0.15  \pm{ 0.20 }$ \\
K00321	  & 8753657    & 291.848053      & 44.968220       & 12.52 & 5538       & 4.34       & -0.19      &$ 5541  ^{+ 42    }_{ -44   }$&$ 4.30  ^{+ 0.05  }_{ -0.06 }$&$ -0.17 ^{+ 0.50  }_{ -0.45 }$&$ 0.91  ^{+ 0.09  }_{ -0.10 }$&$ 1.12  ^{+ 0.10  }_{ -0.09 }$&$ 0.94  ^{+ 0.28  }_{ -0.25 }$&$ 0.92  \pm{ 0.25 }$ \\
K00326	  & 9880467    & 286.656036      & 46.783543       & 12.96 & 4746       & 2.54       & \nodata    &$ 4747  ^{+ 48    }_{ -49   }$&$ 3.50  ^{+ 0.00  }_{ -0.00 }$&$ -0.02 ^{+ 0.47  }_{ -0.41 }$&$ 1.96  ^{+ 0.11  }_{ -0.12 }$&$ 4.12  ^{+ 0.11  }_{ -0.13 }$&$ 34.33 ^{+ 13.95 }_{ -9.06 }$&$ 0.04  \pm{ 0.00 }$ \\
K00327	  & 9881662    & 287.369476      & 46.768219       & 13.00 & 6206       & 4.39       & -0.09      &$ 6209  ^{+ 59    }_{ -62   }$&$ 4.35  ^{+ 0.06  }_{ -0.08 }$&$ -0.04 ^{+ 0.49  }_{ -0.53 }$&$ 1.19  ^{+ 0.12  }_{ -0.15 }$&$ 1.20  ^{+ 0.12  }_{ -0.11 }$&$ 1.73  ^{+ 0.60  }_{ -0.47 }$&$ 0.96  \pm{ 0.29 }$ \\
K00332	  & 10290666   & 297.650940      & 47.396290       & 13.05 & 5719       & 4.33       & -0.28      &$ 5720  ^{+ 71    }_{ -61   }$&$ 4.27  ^{+ 0.06  }_{ -0.05 }$&$ -0.24 ^{+ 0.47  }_{ -0.51 }$&$ 1.02  ^{+ 0.09  }_{ -0.12 }$&$ 1.21  ^{+ 0.13  }_{ -0.11 }$&$ 1.09  ^{+ 0.46  }_{ -0.25 }$&$ 0.80  \pm{ 0.24 }$ \\
K00338	  & 10552611   & 297.970886      & 47.731682       & 13.45 & 4104       & 1.87       & 0.54       &$ 4112  ^{+ 48    }_{ -52   }$&$ 3.50  ^{+ 0.00  }_{ -0.00 }$&$ 0.54  ^{+ 0.06  }_{ -0.41 }$&$ 0.92  ^{+ 0.02  }_{ -0.04 }$&$ 2.83  ^{+ 0.03  }_{ -0.06 }$&$ 4.95  ^{+ 0.45  }_{ -0.55 }$&$ 0.06  \pm{ 0.00 }$ \\
K00341	  & 10878263   & 297.961548      & 48.244362       & 13.34 & 5536       & 4.48       & 0.01       &$ 5535  ^{+ 48    }_{ -50   }$&$ 4.46  ^{+ 0.06  }_{ -0.07 }$&$ 0.04  ^{+ 0.44  }_{ -0.52 }$&$ 0.95  ^{+ 0.07  }_{ -0.14 }$&$ 0.94  ^{+ 0.09  }_{ -0.08 }$&$ 0.74  ^{+ 0.25  }_{ -0.23 }$&$ 1.63  \pm{ 0.47 }$ \\
K00343	  & 10982872   & 295.118896      & 48.481281       & 13.20 & 5744       & 4.32       & -0.27      &$ 5747  ^{+ 45    }_{ -53   }$&$ 4.27  ^{+ 0.06  }_{ -0.08 }$&$ -0.28 ^{+ 0.46  }_{ -0.50 }$&$ 0.95  ^{+ 0.09  }_{ -0.11 }$&$ 1.17  ^{+ 0.13  }_{ -0.11 }$&$ 1.24  ^{+ 0.42  }_{ -0.36 }$&$ 0.82  \pm{ 0.26 }$ \\
K00353	  & 11566064   & 295.212677      & 49.562180       & 13.37 & 6858       & 4.33       & -0.09      &$ 6863  ^{+ 99    }_{ -114  }$&$ 4.24  ^{+ 0.21  }_{ -0.20 }$&$ -0.06 ^{+ 0.48  }_{ -0.53 }$&$ 1.49  ^{+ 0.17  }_{ -0.21 }$&$ 1.51  ^{+ 0.47  }_{ -0.33 }$&$ 4.52  ^{+ 2.01  }_{ -1.53 }$&$ 0.61  \pm{ 0.49 }$ \\
K00354	  & 11568987   & 296.418549      & 49.540100       & 13.23 & 5935       & 4.44       & -0.84      &$ 5934  ^{+ 65    }_{ -57   }$&$ 4.40  ^{+ 0.08  }_{ -0.07 }$&$ -0.84 ^{+ 0.54  }_{ -0.47 }$&$ 0.90  ^{+ 0.14  }_{ -0.08 }$&$ 0.99  ^{+ 0.10  }_{ -0.10 }$&$ 0.77  ^{+ 0.31  }_{ -0.16 }$&$ 1.28  \pm{ 0.41 }$ \\
K00369	  & 7175184    & 281.915680      & 42.775509       & 11.99 & 6377       & 4.41       & -0.33      &$ 6380  ^{+ 57    }_{ -58   }$&$ 4.41  ^{+ 0.15  }_{ -0.15 }$&$ -0.34 ^{+ 0.50  }_{ -0.48 }$&$ 1.20  ^{+ 0.16  }_{ -0.17 }$&$ 1.13  ^{+ 0.26  }_{ -0.20 }$&$ 2.12  ^{+ 0.85  }_{ -0.72 }$&$ 1.18  \pm{ 0.74 }$ \\
K00370	  & 8494142    & 291.387756      & 44.529110       & 11.93 & 6022       & 3.95       & -0.67      &$ 6019  ^{+ 56    }_{ -52   }$&$ 3.92  ^{+ 0.06  }_{ -0.08 }$&$ -0.71 ^{+ 0.53  }_{ -0.44 }$&$ 1.18  ^{+ 0.12  }_{ -0.09 }$&$ 1.99  ^{+ 0.19  }_{ -0.16 }$&$ 6.18  ^{+ 1.73  }_{ -1.89 }$&$ 0.21  \pm{ 0.06 }$ \\
K00623	  & 12068975   & 295.226440      & 50.558979       & 11.81 & 5877       & 4.23       & -0.53      &$ 5880  ^{+ 46    }_{ -55   }$&$ 4.18  ^{+ 0.08  }_{ -0.07 }$&$ -0.52 ^{+ 0.49  }_{ -0.43 }$&$ 0.89  ^{+ 0.06  }_{ -0.07 }$&$ 1.26  ^{+ 0.11  }_{ -0.12 }$&$ 1.39  ^{+ 0.56  }_{ -0.21 }$&$ 0.62  \pm{ 0.18 }$ \\
K00626	  & 4478168    & 295.193390      & 39.539669       & 13.49 & 6157       & 4.41       & -0.28      &$ 6158  ^{+ 53    }_{ -55   }$&$ 4.40  ^{+ 0.07  }_{ -0.06 }$&$ -0.25 ^{+ 0.48  }_{ -0.45 }$&$ 1.11  ^{+ 0.14  }_{ -0.15 }$&$ 1.09  ^{+ 0.10  }_{ -0.10 }$&$ 1.48  ^{+ 0.75  }_{ -0.44 }$&$ 1.20  \pm{ 0.36 }$ \\
K00627	  & 4563268    & 292.150452      & 39.637581       & 13.31 & 6125       & 4.37       & 0.09       &$ 6127  ^{+ 61    }_{ -62   }$&$ 4.35  ^{+ 0.06  }_{ -0.06 }$&$ 0.09  ^{+ 0.48  }_{ -0.47 }$&$ 1.20  ^{+ 0.09  }_{ -0.15 }$&$ 1.20  ^{+ 0.10  }_{ -0.09 }$&$ 1.68  ^{+ 0.58  }_{ -0.44 }$&$ 0.99  \pm{ 0.27 }$ \\
K00655	  & 5966154    & 293.626038      & 41.272820       & 13.00 & 6133       & 4.32       & -0.28      &$ 6136  ^{+ 55    }_{ -56   }$&$ 4.28  ^{+ 0.07  }_{ -0.07 }$&$ -0.26 ^{+ 0.44  }_{ -0.45 }$&$ 1.11  ^{+ 0.13  }_{ -0.14 }$&$ 1.26  ^{+ 0.13  }_{ -0.11 }$&$ 1.71  ^{+ 0.89  }_{ -0.48 }$&$ 0.78  \pm{ 0.25 }$ \\
K00664	  & 6442340    & 291.634674      & 41.833858       & 13.48 & 5986       & 4.24       & -0.15      &$ 5986  ^{+ 91    }_{ -88   }$&$ 4.12  ^{+ 0.15  }_{ -0.18 }$&$ -0.17 ^{+ 0.45  }_{ -0.49 }$&$ 1.04  ^{+ 0.09  }_{ -0.10 }$&$ 1.46  ^{+ 0.38  }_{ -0.27 }$&$ 1.91  ^{+ 1.44  }_{ -0.42 }$&$ 0.47  \pm{ 0.31 }$ \\
K00665	  & 6685609    & 290.030518      & 42.166050       & 13.18 & 6080       & 4.37       & -0.02      &$ 6085  ^{+ 80    }_{ -92   }$&$ 4.16  ^{+ 0.12  }_{ -0.16 }$&$ 0.02  ^{+ 0.40  }_{ -0.51 }$&$ 1.18  ^{+ 0.14  }_{ -0.15 }$&$ 1.48  ^{+ 0.38  }_{ -0.21 }$&$ 2.62  ^{+ 1.67  }_{ -0.95 }$&$ 0.51  \pm{ 0.31 }$ \\
K00678	  & 7509886    & 285.439148      & 43.168480       & 13.28 & 5174       & 3.91       & 0.11       &$ 5169  ^{+ 90    }_{ -75   }$&$ 3.50  ^{+ 0.00  }_{ -0.00 }$&$ 0.00  ^{+ 0.54  }_{ -0.43 }$&$ 0.93  ^{+ 0.04  }_{ -0.03 }$&$ 2.83  ^{+ 0.05  }_{ -0.07 }$&$ 1.50  ^{+ 0.86  }_{ -0.41 }$&$ 0.06  \pm{ 0.00 }$ \\
K00679	  & 7515212    & 287.620819      & 43.141647       & 13.18 & 5913       & 4.37       & \nodata    &$ 5912  ^{+ 48    }_{ -55   }$&$ 4.18  ^{+ 0.38  }_{ -0.38 }$&$ 0.02  ^{+ 0.48  }_{ -0.53 }$&$ 1.24  ^{+ 0.29  }_{ -0.18 }$&$ 1.46  ^{+ 1.18  }_{ -0.55 }$&$ 2.59  ^{+ 5.36  }_{ -1.31 }$&$ 0.56  \pm{ 1.01 }$ \\
K00710	  & 9590976    & 293.037750      & 46.277519       & 13.29 & 6653       & 4.31       & \nodata    &$ 6654  ^{+ 525   }_{ -523  }$&$ 3.63  ^{+ 0.36  }_{ -0.13 }$&$ -0.01 ^{+ 0.46  }_{ -0.53 }$&$ 1.23  ^{+ 0.97  }_{ -0.26 }$&$ 2.84  ^{+ 1.08  }_{ -1.05 }$&$ 3.90  ^{+ 26.82 }_{ -1.73 }$&$ 0.08  \pm{ 0.09 }$ \\
K00717	  & 9873254    & 282.212921      & 46.717819       & 13.39 & 5686       & 4.41       & -0.35      &$ 5687  ^{+ 49    }_{ -48   }$&$ 4.28  ^{+ 0.24  }_{ -0.31 }$&$ -0.32 ^{+ 0.45  }_{ -0.53 }$&$ 1.08  ^{+ 0.31  }_{ -0.19 }$&$ 1.24  ^{+ 0.74  }_{ -0.35 }$&$ 1.31  ^{+ 4.04  }_{ -0.59 }$&$ 0.79  \pm{ 1.06 }$ \\
K00719	  & 9950612    & 291.506165      & 46.895741       & 13.18 & 4689       & 4.66       & \nodata    &$ 4689  ^{+ 56    }_{ -56   }$&$ 4.64  ^{+ 0.07  }_{ -0.07 }$&$ -0.02 ^{+ 0.53  }_{ -0.49 }$&$ 0.72  ^{+ 0.05  }_{ -0.09 }$&$ 0.67  ^{+ 0.06  }_{ -0.06 }$&$ 0.18  ^{+ 0.04  }_{ -0.04 }$&$ 3.46  \pm{ 1.03 }$ \\
K00972	  & 11013201   & 282.000305      & 48.542221       & 9.28  & 8002       & 3.82       & -0.06      &$ 7993  ^{+ 204   }_{ -184  }$&$ 3.59  ^{+ 0.28  }_{ -0.09 }$&$ -0.08 ^{+ 0.51  }_{ -0.50 }$&$ 2.14  ^{+ 0.15  }_{ -0.17 }$&$ 3.90  ^{+ 0.45  }_{ -1.15 }$&$ 42.54 ^{+ 16.71 }_{ -15.17 }$&$ 0.05  \pm{ 0.03 }$ \\
K01001	  & 1871056    & 292.044617      & 37.376240       & 13.04 & 6235       & 3.80       & -0.19      &$ 6225  ^{+ 121   }_{ -109  }$&$ 3.53  ^{+ 0.23  }_{ -0.03 }$&$ -0.18 ^{+ 0.43  }_{ -0.45 }$&$ 1.36  ^{+ 0.21  }_{ -0.11 }$&$ 3.28  ^{+ 0.28  }_{ -0.73 }$&$ 7.24  ^{+ 4.49  }_{ -3.01 }$&$ 0.05  \pm{ 0.03 }$ \\
K01151	  & 8280511    & 283.002960      & 44.284229       & 13.40 & 5759       & 4.43       & -0.95      &$ 5728  ^{+ 125   }_{ -68   }$&$ 3.80  ^{+ 0.09  }_{ -0.06 }$&$ -1.09 ^{+ 0.58  }_{ -0.29 }$&$ 1.02  ^{+ 0.11  }_{ -0.10 }$&$ 2.15  ^{+ 0.11  }_{ -0.25 }$&$ 5.45  ^{+ 3.27  }_{ -1.84 }$&$ 0.15  \pm{ 0.04 }$ \\
K01175	  & 10350571   & 295.920654      & 47.448608       & 13.29 & 5610       & 4.03       & -0.50      &$ 5609  ^{+ 54    }_{ -53   }$&$ 4.00  ^{+ 0.08  }_{ -0.07 }$&$ -0.50 ^{+ 0.52  }_{ -0.47 }$&$ 0.99  ^{+ 0.08  }_{ -0.08 }$&$ 1.65  ^{+ 0.16  }_{ -0.17 }$&$ 2.77  ^{+ 0.89  }_{ -0.87 }$&$ 0.31  \pm{ 0.10 }$ \\
K01215	  & 3939150    & 286.583160      & 39.077202       & 13.42 & 5946       & 4.08       & -0.32      &$ 5943  ^{+ 56    }_{ -53   }$&$ 3.50  ^{+ 0.15  }_{ -0.00 }$&$ -0.36 ^{+ 0.49  }_{ -0.49 }$&$ 1.14  ^{+ 0.10  }_{ -0.06 }$&$ 3.12  ^{+ 0.12  }_{ -0.47 }$&$ 4.27  ^{+ 2.17  }_{ -1.72 }$&$ 0.05  \pm{ 0.02 }$ \\
K01221	  & 3640905    & 290.107178      & 38.702229       & 11.58 & 5128       & 3.94       & 0.42       &$ 5125  ^{+ 51    }_{ -46   }$&$ 3.91  ^{+ 0.06  }_{ -0.07 }$&$ 0.42  ^{+ 0.18  }_{ -0.54 }$&$ 1.03  ^{+ 0.08  }_{ -0.10 }$&$ 1.87  ^{+ 0.18  }_{ -0.15 }$&$ 2.07  ^{+ 0.66  }_{ -0.48 }$&$ 0.22  \pm{ 0.06 }$ \\
K01241	  & 6448890    & 293.758362      & 41.871868       & 12.44 & 4931       & 3.58       & 0.16       &$ 4927  ^{+ 52    }_{ -48   }$&$ 3.50  ^{+ 0.00  }_{ -0.00 }$&$ 0.15  ^{+ 0.40  }_{ -0.47 }$&$ 1.31  ^{+ 0.11  }_{ -0.13 }$&$ 3.35  ^{+ 0.14  }_{ -0.20 }$&$ 6.05  ^{+ 6.56  }_{ -2.22 }$&$ 0.05  \pm{ 0.01 }$ \\
K01316	  & 10794087   & 290.552368      & 48.126263       & 11.93 & 5721       & 4.00       & \nodata    &$ 5723  ^{+ 44    }_{ -56   }$&$ 3.66  ^{+ 0.26  }_{ -0.16 }$&$ 0.03  ^{+ 0.50  }_{ -0.53 }$&$ 1.17  ^{+ 0.12  }_{ -0.08 }$&$ 2.65  ^{+ 0.54  }_{ -0.69 }$&$ 3.41  ^{+ 1.77  }_{ -1.19 }$&$ 0.09  \pm{ 0.06 }$ \\
K01445	  & 11336883   & 283.936798      & 49.110329       & 12.32 & 6182       & 4.35       & 0.06       &$ 6183  ^{+ 48    }_{ -49   }$&$ 4.30  ^{+ 0.07  }_{ -0.07 }$&$ 0.07  ^{+ 0.47  }_{ -0.45 }$&$ 1.21  ^{+ 0.11  }_{ -0.14 }$&$ 1.28  ^{+ 0.11  }_{ -0.11 }$&$ 1.96  ^{+ 0.98  }_{ -0.49 }$&$ 0.81  \pm{ 0.23 }$ \\
K01525	  & 7869917    & 281.971252      & 43.672771       & 12.08 & 6905       & 4.24       & 0.01       &$ 6907  ^{+ 81    }_{ -88   }$&$ 4.11  ^{+ 0.18  }_{ -0.25 }$&$ -0.01 ^{+ 0.50  }_{ -0.48 }$&$ 1.68  ^{+ 0.21  }_{ -0.31 }$&$ 1.85  ^{+ 0.75  }_{ -0.41 }$&$ 11.64 ^{+ 9.02  }_{ -7.06 }$&$ 0.37  \pm{ 0.35 }$ \\
K01534	  & 4741126    & 290.090820      & 39.816990       & 13.47 & 6401       & 4.40       & -0.06      &$ 6401  ^{+ 94    }_{ -86   }$&$ 4.25  ^{+ 0.18  }_{ -0.16 }$&$ -0.06 ^{+ 0.51  }_{ -0.46 }$&$ 1.31  ^{+ 0.17  }_{ -0.16 }$&$ 1.41  ^{+ 0.33  }_{ -0.29 }$&$ 2.60  ^{+ 1.52  }_{ -0.76 }$&$ 0.66  \pm{ 0.44 }$ \\
K01613	  & 6268648    & 285.476593      & 41.632717       & 11.05 & 5945       & 4.41       & \nodata    &$ 5997  ^{+ 479   }_{ -555  }$&$ 4.09  ^{+ 0.30  }_{ -0.28 }$&$ -0.04 ^{+ 0.50  }_{ -0.44 }$&$ 1.09  ^{+ 0.30  }_{ -0.17 }$&$ 1.57  ^{+ 0.72  }_{ -0.51 }$&$ 2.07  ^{+ 2.40  }_{ -0.98 }$&$ 0.39  \pm{ 0.47 }$ \\
K01628	  & 6975129    & 298.395752      & 42.459751       & 12.95 & 6197       & 4.38       & 0.08       &$ 6198  ^{+ 48    }_{ -52   }$&$ 4.36  ^{+ 0.07  }_{ -0.08 }$&$ 0.11  ^{+ 0.47  }_{ -0.51 }$&$ 1.22  ^{+ 0.09  }_{ -0.15 }$&$ 1.19  ^{+ 0.13  }_{ -0.11 }$&$ 1.81  ^{+ 0.47  }_{ -0.51 }$&$ 1.02  \pm{ 0.31 }$ \\
K01692	  & 6616218    & 294.674103      & 42.075581       & 12.56 & 5501       & 4.49       & 0.16       &$ 5501  ^{+ 44    }_{ -53   }$&$ 4.47  ^{+ 0.06  }_{ -0.06 }$&$ 0.19  ^{+ 0.41  }_{ -0.47 }$&$ 0.98  ^{+ 0.05  }_{ -0.11 }$&$ 0.94  ^{+ 0.07  }_{ -0.07 }$&$ 0.65  ^{+ 0.14  }_{ -0.13 }$&$ 1.64  \pm{ 0.40 }$ \\
K01779	  & 9909735    & 298.482819      & 46.793621       & 13.30 & 5812       & 4.14       & 0.14       &$ 5813  ^{+ 107   }_{ -113  }$&$ 3.95  ^{+ 0.18  }_{ -0.12 }$&$ 0.18  ^{+ 0.42  }_{ -0.54 }$&$ 0.97  ^{+ 0.08  }_{ -0.09 }$&$ 1.73  ^{+ 0.27  }_{ -0.35 }$&$ 1.46  ^{+ 0.95  }_{ -0.27 }$&$ 0.26  \pm{ 0.14 }$ \\
K01781	  & 11551692   & 287.605591      & 49.523258       & 12.23 & 4977       & 4.59       & 0.22       &$ 4974  ^{+ 46    }_{ -51   }$&$ 4.54  ^{+ 0.07  }_{ -0.07 }$&$ 0.23  ^{+ 0.37  }_{ -0.48 }$&$ 0.83  ^{+ 0.04  }_{ -0.10 }$&$ 0.79  ^{+ 0.07  }_{ -0.06 }$&$ 0.31  ^{+ 0.06  }_{ -0.07 }$&$ 2.33  \pm{ 0.60 }$ \\
K01806  & 9529744    & 293.213562      & 46.175129       & 13.47 & 6440       & 4.41       & -0.24      &$ 6442  ^{+ 86    }_{ -81   }$&$ 4.31  ^{+ 0.19  }_{ -0.20 }$&$ -0.24 ^{+ 0.47  }_{ -0.48 }$&$ 1.07  ^{+ 0.24  }_{ -0.17 }$&$ 1.19  ^{+ 0.34  }_{ -0.26 }$&$ 2.14  ^{+ 1.27  }_{ -0.44 }$&$ 0.89  \pm{ 0.69 }$ \\
K01809	  & 8240797    & 294.453857      & 44.145973       & 12.71 & 5692       & 4.47       & \nodata    &$ 5733  ^{+ 519   }_{ -533  }$&$ 4.13  ^{+ 0.22  }_{ -0.24 }$&$ -0.04 ^{+ 0.52  }_{ -0.44 }$&$ 1.06  ^{+ 0.23  }_{ -0.15 }$&$ 1.49  ^{+ 0.56  }_{ -0.38 }$&$ 1.69  ^{+ 1.61  }_{ -0.82 }$&$ 0.45  \pm{ 0.43 }$ \\
K01824	  & 2989404    & 291.382233      & 38.127468       & 12.72 & 6255       & 4.21       & -0.08      &$ 6256  ^{+ 77    }_{ -87   }$&$ 4.12  ^{+ 0.14  }_{ -0.14 }$&$ -0.03 ^{+ 0.49  }_{ -0.52 }$&$ 1.21  ^{+ 0.13  }_{ -0.15 }$&$ 1.58  ^{+ 0.33  }_{ -0.27 }$&$ 3.25  ^{+ 1.65  }_{ -1.07 }$&$ 0.44  \pm{ 0.25 }$ \\
K01909	  & 10130039   & 287.140656      & 47.115189       & 12.78 & 6095       & 4.46       & -0.07      &$ 6100  ^{+ 70    }_{ -67   }$&$ 4.35  ^{+ 0.14  }_{ -0.14 }$&$ -0.02 ^{+ 0.46  }_{ -0.48 }$&$ 1.19  ^{+ 0.12  }_{ -0.16 }$&$ 1.20  ^{+ 0.24  }_{ -0.21 }$&$ 1.71  ^{+ 0.99  }_{ -0.45 }$&$ 0.97  \pm{ 0.56 }$ \\
K01929	  & 10136549   & 290.060486      & 47.163960       & 12.73 & 5900       & 4.12       & -0.13      &$ 5899  ^{+ 73    }_{ -72   }$&$ 3.86  ^{+ 0.20  }_{ -0.24 }$&$ -0.10 ^{+ 0.51  }_{ -0.52 }$&$ 1.02  ^{+ 0.07  }_{ -0.07 }$&$ 1.98  ^{+ 0.60  }_{ -0.42 }$&$ 1.88  ^{+ 1.61  }_{ -0.43 }$&$ 0.18  \pm{ 0.14 }$ \\
K01930	  & 5511081    & 282.978973      & 40.784351       & 12.12 & 5897       & 4.12       & -0.11      &$ 5899  ^{+ 53    }_{ -59   }$&$ 4.06  ^{+ 0.07  }_{ -0.07 }$&$ -0.05 ^{+ 0.48  }_{ -0.52 }$&$ 1.09  ^{+ 0.08  }_{ -0.08 }$&$ 1.61  ^{+ 0.14  }_{ -0.14 }$&$ 2.42  ^{+ 1.09  }_{ -0.66 }$&$ 0.37  \pm{ 0.10 }$ \\
K01932	  & 5202905    & 295.933472      & 40.300571       & 12.35 & 8229       & 3.86       & -0.09      &$ 8232  ^{+ 205   }_{ -193  }$&$ 3.74  ^{+ 0.20  }_{ -0.24 }$&$ -0.09 ^{+ 0.51  }_{ -0.48 }$&$ 2.15  ^{+ 0.22  }_{ -0.19 }$&$ 3.27  ^{+ 1.02  }_{ -0.72 }$&$ 42.58 ^{+ 24.96 }_{ -17.79 }$&$ 0.09  \pm{ 0.07 }$ \\
K01955	  & 9892816    & 292.678070      & 46.726711       & 13.15 & 6464       & 4.41       & -0.05      &$ 6461  ^{+ 76    }_{ -71   }$&$ 4.21  ^{+ 0.19  }_{ -0.18 }$&$ -0.02 ^{+ 0.48  }_{ -0.51 }$&$ 1.38  ^{+ 0.21  }_{ -0.16 }$&$ 1.52  ^{+ 0.42  }_{ -0.32 }$&$ 2.99  ^{+ 1.98  }_{ -0.87 }$&$ 0.55  \pm{ 0.41 }$ \\
K02004	  & 12154526   & 288.646271      & 50.788979       & 13.35 & 5760       & 4.47       & -0.03      &$ 5763  ^{+ 85    }_{ -84   }$&$ 4.25  ^{+ 0.22  }_{ -0.17 }$&$ -0.03 ^{+ 0.50  }_{ -0.50 }$&$ 1.05  ^{+ 0.14  }_{ -0.13 }$&$ 1.25  ^{+ 0.36  }_{ -0.28 }$&$ 1.47  ^{+ 1.14  }_{ -0.55 }$&$ 0.76  \pm{ 0.59 }$ \\
K02011	  & 5384079    & 297.255035      & 40.548370       & 12.56 & 6361       & 4.43       & -0.04      &$ 6358  ^{+ 115   }_{ -100  }$&$ 4.08  ^{+ 0.13  }_{ -0.08 }$&$ -0.01 ^{+ 0.44  }_{ -0.51 }$&$ 1.39  ^{+ 0.14  }_{ -0.14 }$&$ 1.77  ^{+ 0.25  }_{ -0.31 }$&$ 2.83  ^{+ 1.52  }_{ -0.71 }$&$ 0.35  \pm{ 0.17 }$ \\
K02029	  & 9489524    & 299.896515      & 46.051971       & 12.96 & 5227       & 4.63       & -0.17      &$ 5223  ^{+ 71    }_{ -63   }$&$ 4.54  ^{+ 0.20  }_{ -0.20 }$&$ -0.15 ^{+ 0.51  }_{ -0.52 }$&$ 0.91  ^{+ 0.17  }_{ -0.14 }$&$ 0.84  ^{+ 0.26  }_{ -0.18 }$&$ 0.45  ^{+ 0.21  }_{ -0.14 }$&$ 2.17  \pm{ 1.75 }$ \\
K02053	  & 2307415    & 292.421082      & 37.682819       & 12.99 & 6310       & 4.34       & -0.33      &$ 6313  ^{+ 81    }_{ -82   }$&$ 4.25  ^{+ 0.18  }_{ -0.17 }$&$ -0.30 ^{+ 0.51  }_{ -0.48 }$&$ 1.21  ^{+ 0.19  }_{ -0.18 }$&$ 1.35  ^{+ 0.37  }_{ -0.28 }$&$ 2.70  ^{+ 2.35  }_{ -1.19 }$&$ 0.69  \pm{ 0.51 }$ \\
K02059	  & 12301181   & 287.590088      & 51.060570       & 12.91 & 4790       & 4.63       & -1.13      &$ 4787  ^{+ 62    }_{ -62   }$&$ 4.45  ^{+ 0.18  }_{ -0.16 }$&$ -1.15 ^{+ 0.53  }_{ -0.45 }$&$ 0.58  ^{+ 0.07  }_{ -0.03 }$&$ 0.76  ^{+ 0.16  }_{ -0.15 }$&$ 0.15  ^{+ 0.05  }_{ -0.03 }$&$ 1.87  \pm{ 1.16 }$ \\
K02148	  & 6021193    & 283.192078      & 41.305389       & 13.35 & 5604       & 3.90       & 0.30       &$ 5613  ^{+ 125   }_{ -130  }$&$ 3.78  ^{+ 0.21  }_{ -0.27 }$&$ 0.33  ^{+ 0.27  }_{ -0.49 }$&$ 1.05  ^{+ 0.15  }_{ -0.10 }$&$ 2.23  ^{+ 0.67  }_{ -0.51 }$&$ 2.00  ^{+ 1.50  }_{ -0.68 }$&$ 0.13  \pm{ 0.11 }$ \\
K02158	  & 5211199    & 297.651428      & 40.352551       & 13.05 & 5404       & 4.02       & -0.09      &$ 5406  ^{+ 68    }_{ -68   }$&$ 3.92  ^{+ 0.17  }_{ -0.17 }$&$ -0.07 ^{+ 0.48  }_{ -0.43 }$&$ 0.91  ^{+ 0.05  }_{ -0.06 }$&$ 1.74  ^{+ 0.36  }_{ -0.32 }$&$ 1.39  ^{+ 0.74  }_{ -0.40 }$&$ 0.24  \pm{ 0.14 }$ \\
K02169	  & 9006186    & 285.207489      & 45.384350       & 12.40 & 5447       & 4.42       & 0.03       &$ 5451  ^{+ 66    }_{ -76   }$&$ 4.31  ^{+ 0.15  }_{ -0.14 }$&$ -0.02 ^{+ 0.59  }_{ -0.47 }$&$ 0.90  ^{+ 0.05  }_{ -0.11 }$&$ 1.10  ^{+ 0.20  }_{ -0.20 }$&$ 0.96  ^{+ 0.21  }_{ -0.28 }$&$ 0.96  \pm{ 0.53 }$ \\
K02173	  & 11774991   & 297.292419      & 49.981628       & 12.88 & 4739       & 4.64       & 0.25       &$ 4740  ^{+ 65    }_{ -72   }$&$ 4.48  ^{+ 0.16  }_{ -0.17 }$&$ 0.27  ^{+ 0.33  }_{ -0.49 }$&$ 0.75  ^{+ 0.05  }_{ -0.09 }$&$ 0.82  ^{+ 0.20  }_{ -0.14 }$&$ 0.25  ^{+ 0.10  }_{ -0.06 }$&$ 1.93  \pm{ 1.22 }$ \\
K02175	  & 9022166    & 291.880035      & 45.387932       & 12.85 & 5293       & 4.58       & -0.49      &$ 5293  ^{+ 200   }_{ -224  }$&$ 4.35  ^{+ 0.24  }_{ -0.23 }$&$ -0.49 ^{+ 0.48  }_{ -0.49 }$&$ 0.85  ^{+ 0.16  }_{ -0.12 }$&$ 1.00  ^{+ 0.42  }_{ -0.26 }$&$ 0.52  ^{+ 0.97  }_{ -0.21 }$&$ 1.19  \pm{ 1.22 }$ \\
K02289	  & 3867615    & 295.701111      & 38.945831       & 13.36 & 6255       & 4.38       & -0.04      &$ 6251  ^{+ 87    }_{ -87   }$&$ 4.28  ^{+ 0.20  }_{ -0.21 }$&$ -0.03 ^{+ 0.49  }_{ -0.47 }$&$ 1.27  ^{+ 0.17  }_{ -0.19 }$&$ 1.34  ^{+ 0.45  }_{ -0.29 }$&$ 2.73  ^{+ 2.56  }_{ -1.12 }$&$ 0.75  \pm{ 0.63 }$ \\
K02311	  & 4247991    & 287.241180      & 39.332760       & 12.57 & 5765       & 4.48       & -0.29      &$ 5763  ^{+ 47    }_{ -45   }$&$ 4.33  ^{+ 0.45  }_{ -0.45 }$&$ -0.29 ^{+ 0.52  }_{ -0.51 }$&$ 1.19  ^{+ 0.61  }_{ -0.22 }$&$ 1.21  ^{+ 1.21  }_{ -0.52 }$&$ 1.71  ^{+ 8.32  }_{ -0.85 }$&$ 0.94  \pm{ 2.04 }$ \\
K02352	  & 8013439    & 285.182800      & 43.831078       & 10.42 & 6638       & 4.32       & \nodata    &$ 6670  ^{+ 491   }_{ -522  }$&$ 4.08  ^{+ 0.21  }_{ -0.25 }$&$ 0.02  ^{+ 0.50  }_{ -0.48 }$&$ 1.13  ^{+ 0.34  }_{ -0.19 }$&$ 1.61  ^{+ 0.57  }_{ -0.37 }$&$ 2.55  ^{+ 2.89  }_{ -0.99 }$&$ 0.38  \pm{ 0.35 }$ \\
K02541	  & 12306058   & 290.621826      & 51.057301       & 13.01 & 5214       & 3.74       & 0.02       &$ 5213  ^{+ 89    }_{ -87   }$&$ 3.50  ^{+ 0.25  }_{ -0.00 }$&$ -0.04 ^{+ 0.45  }_{ -0.45 }$&$ 1.19  ^{+ 0.10  }_{ -0.09 }$&$ 3.10  ^{+ 0.18  }_{ -0.70 }$&$ 3.64  ^{+ 2.13  }_{ -0.90 }$&$ 0.06  \pm{ 0.02 }$ \\
K02585	  & 7673841    & 288.660767      & 43.368080       & 13.46 & 6482       & 4.20       & -0.30      &$ 6490  ^{+ 98    }_{ -108  }$&$ 3.89  ^{+ 0.34  }_{ -0.17 }$&$ -0.31 ^{+ 0.52  }_{ -0.48 }$&$ 1.32  ^{+ 0.17  }_{ -0.14 }$&$ 2.19  ^{+ 0.52  }_{ -0.79 }$&$ 5.30  ^{+ 5.21  }_{ -2.20 }$&$ 0.18  \pm{ 0.16 }$ \\
K02595	  & 8883329    & 290.995270      & 45.192211       & 13.22 & 6742       & 4.11       & -0.22      &$ 6740  ^{+ 119   }_{ -116  }$&$ 3.81  ^{+ 0.16  }_{ -0.14 }$&$ -0.20 ^{+ 0.49  }_{ -0.52 }$&$ 1.51  ^{+ 0.18  }_{ -0.12 }$&$ 2.54  ^{+ 0.53  }_{ -0.47 }$&$ 10.30 ^{+ 6.92  }_{ -4.26 }$&$ 0.13  \pm{ 0.08 }$ \\
K02672	  & 11253827   & 296.132812      & 48.977402       & 11.92 & 5565       & 4.33       & -0.13      &$ 5568  ^{+ 56    }_{ -66   }$&$ 4.28  ^{+ 0.20  }_{ -0.21 }$&$ -0.12 ^{+ 0.50  }_{ -0.49 }$&$ 0.89  ^{+ 0.05  }_{ -0.09 }$&$ 1.11  ^{+ 0.34  }_{ -0.23 }$&$ 1.07  ^{+ 0.42  }_{ -0.30 }$&$ 0.92  \pm{ 0.71 }$ \\
K02674	  & 8022489    & 289.651245      & 43.824421       & 13.35 & 5973       & 4.26       & -0.12      &$ 5966  ^{+ 88    }_{ -88   }$&$ 4.05  ^{+ 0.38  }_{ -0.35 }$&$ -0.15 ^{+ 0.47  }_{ -0.51 }$&$ 1.03  ^{+ 0.09  }_{ -0.10 }$&$ 1.60  ^{+ 0.76  }_{ -0.61 }$&$ 1.87  ^{+ 1.23  }_{ -0.49 }$&$ 0.35  \pm{ 0.46 }$ \\
K02675	  & 5794570    & 292.971252      & 41.035770       & 12.43 & 5706       & 4.56       & -0.35      &$ 5704  ^{+ 59    }_{ -60   }$&$ 4.46  ^{+ 0.13  }_{ -0.20 }$&$ -0.32 ^{+ 0.51  }_{ -0.48 }$&$ 1.03  ^{+ 0.19  }_{ -0.16 }$&$ 0.96  ^{+ 0.32  }_{ -0.14 }$&$ 0.85  ^{+ 0.53  }_{ -0.29 }$&$ 1.61  \pm{ 1.20 }$ \\
K02687	  & 7202957    & 292.615112      & 42.764252       & 10.16 & 5803       & 3.91       & 0.15       &$ 5800  ^{+ 83    }_{ -75   }$&$ 3.55  ^{+ 0.33  }_{ -0.05 }$&$ 0.12  ^{+ 0.48  }_{ -0.47 }$&$ 1.15  ^{+ 0.16  }_{ -0.12 }$&$ 2.93  ^{+ 0.37  }_{ -0.91 }$&$ 2.85  ^{+ 2.69  }_{ -1.12 }$&$ 0.06  \pm{ 0.04 }$ \\
K02693	  & 5185897    & 291.468658      & 40.343849       & 13.26 & 4476       & 4.73       & -0.05      &$ 4477  ^{+ 56    }_{ -59   }$&$ 4.63  ^{+ 0.15  }_{ -0.13 }$&$ -0.04 ^{+ 0.48  }_{ -0.47 }$&$ 0.70  ^{+ 0.07  }_{ -0.08 }$&$ 0.67  ^{+ 0.11  }_{ -0.12 }$&$ 0.14  ^{+ 0.03  }_{ -0.03 }$&$ 3.23  \pm{ 1.71 }$ \\
K02696	  & 11071200   & 284.415924      & 48.658020       & 13.00 & 7036       & 4.15       & -0.14      &$ 7033  ^{+ 100   }_{ -104  }$&$ 4.02  ^{+ 0.17  }_{ -0.19 }$&$ -0.15 ^{+ 0.43  }_{ -0.49 }$&$ 1.64  ^{+ 0.21  }_{ -0.22 }$&$ 2.06  ^{+ 0.59  }_{ -0.42 }$&$ 11.82 ^{+ 8.06  }_{ -5.35 }$&$ 0.27  \pm{ 0.20 }$ \\
K02714	  & 12206313   & 290.082764      & 50.863480       & 13.31 & 6362       & 4.19       & -0.30      &$ 6356  ^{+ 94    }_{ -85   }$&$ 3.94  ^{+ 0.23  }_{ -0.16 }$&$ -0.24 ^{+ 0.50  }_{ -0.53 }$&$ 1.26  ^{+ 0.12  }_{ -0.12 }$&$ 1.97  ^{+ 0.50  }_{ -0.48 }$&$ 4.54  ^{+ 2.71  }_{ -1.60 }$&$ 0.23  \pm{ 0.17 }$ \\
K02722	  & 7673192    & 288.370239      & 43.354610       & 13.27 & 6534       & 4.34       & -0.22      &$ 6535  ^{+ 103   }_{ -86   }$&$ 4.24  ^{+ 0.12  }_{ -0.15 }$&$ -0.23 ^{+ 0.53  }_{ -0.49 }$&$ 1.32  ^{+ 0.19  }_{ -0.21 }$&$ 1.42  ^{+ 0.33  }_{ -0.22 }$&$ 3.19  ^{+ 2.81  }_{ -1.24 }$&$ 0.65  \pm{ 0.39 }$ \\
K02732	  & 9886361    & 289.921448      & 46.744560       & 12.80 & 6303       & 4.44       & -0.14      &$ 6303  ^{+ 73    }_{ -70   }$&$ 4.19  ^{+ 0.29  }_{ -0.25 }$&$ -0.17 ^{+ 0.50  }_{ -0.47 }$&$ 1.44  ^{+ 0.52  }_{ -0.24 }$&$ 1.55  ^{+ 0.80  }_{ -0.46 }$&$ 3.37  ^{+ 7.50  }_{ -1.50 }$&$ 0.54  \pm{ 0.68 }$ \\
K02949	  & 6026737    & 285.875793      & 41.332432       & 13.31 & 6176       & 4.00       & -0.07      &$ 6175  ^{+ 94    }_{ -92   }$&$ 3.87  ^{+ 0.21  }_{ -0.28 }$&$ -0.07 ^{+ 0.48  }_{ -0.49 }$&$ 1.16  ^{+ 0.10  }_{ -0.09 }$&$ 2.10  ^{+ 0.79  }_{ -0.48 }$&$ 3.03  ^{+ 2.18  }_{ -0.82 }$&$ 0.18  \pm{ 0.16 }$ \\
K03083	  & 7106173    & 287.978851      & 42.679359       & 12.86 & 5923       & 4.53       & -0.07      &$ 5915  ^{+ 76    }_{ -79   }$&$ 4.43  ^{+ 0.22  }_{ -0.27 }$&$ -0.07 ^{+ 0.51  }_{ -0.48 }$&$ 1.15  ^{+ 0.13  }_{ -0.18 }$&$ 1.05  ^{+ 0.47  }_{ -0.25 }$&$ 1.32  ^{+ 0.79  }_{ -0.46 }$&$ 1.39  \pm{ 1.44 }$ \\
K03097	  & 7582689    & 281.112335      & 43.227791       & 11.97 & 6306       & 4.01       & -0.29      &$ 6307  ^{+ 73    }_{ -69   }$&$ 3.92  ^{+ 0.20  }_{ -0.27 }$&$ -0.28 ^{+ 0.48  }_{ -0.47 }$&$ 1.19  ^{+ 0.11  }_{ -0.10 }$&$ 2.00  ^{+ 0.76  }_{ -0.44 }$&$ 3.75  ^{+ 2.59  }_{ -1.22 }$&$ 0.21  \pm{ 0.19 }$ \\
K03111	  & 8581240    & 298.576874      & 44.621609       & 12.86 & 6034       & 3.92       & -0.06      &$ 6038  ^{+ 92    }_{ -118  }$&$ 3.79  ^{+ 0.14  }_{ -0.19 }$&$ -0.03 ^{+ 0.47  }_{ -0.47 }$&$ 1.18  ^{+ 0.17  }_{ -0.11 }$&$ 2.33  ^{+ 0.58  }_{ -0.40 }$&$ 3.34  ^{+ 2.93  }_{ -1.31 }$&$ 0.13  \pm{ 0.08 }$ \\
K03158$^{\dagger\dagger}$  & 6278762    & 289.752289      & 41.634605       & 8.72  & 5105       & \nodata    & \nodata    &$ 5106  ^{+ 72    }_{ -64   }$&$ 4.56  ^{+ 0.05  }_{ -0.05 }$&$ 0.14  ^{+ 0.41  }_{ -0.36 }$&$ 0.86  ^{+ 0.05  }_{ -0.07 }$&$ 0.81  ^{+ 0.05  }_{ -0.07 }$&$ 0.39  ^{+ 0.07  }_{ -0.07 }$&$ 2.30  \pm{ 0.56 }$ \\
K03196$^{\dagger\dagger}$  & 9002538    & 283.350464      & 45.339111       & 11.53 & 6408       & \nodata    & -0.07      &$ 6490  ^{+ 436   }_{ -404  }$&$ 4.33  ^{+ 0.05  }_{ -0.07 }$&$ -0.03 ^{+ 0.46  }_{ -0.40 }$&$ 1.04  ^{+ 0.22  }_{ -0.12 }$&$ 1.17  ^{+ 0.16  }_{ -0.12 }$&$ 1.45  ^{+ 1.08  }_{ -0.51 }$&$ 0.90  \pm{ 0.36 }$ \\
K03384$^{\dagger\dagger}$  & 8644365    & 298.095428      & 44.737061       & 13.20 & 5962       & \nodata    & -0.18      &$ 6092  ^{+ 456   }_{ -451  }$&$ 4.35  ^{+ 0.12  }_{ -0.09 }$&$ -0.10 ^{+ 0.48  }_{ -0.41 }$&$ 1.00  ^{+ 0.17  }_{ -0.12 }$&$ 1.10  ^{+ 0.20  }_{ -0.17 }$&$ 1.23  ^{+ 0.88  }_{ -0.45 }$&$ 1.05  \pm{ 0.54 }$ \\
K03398$^{\dagger\dagger}$  & 3561464    & 295.498108      & 38.644501       & 13.49 & 6483       & \nodata    & -0.43      &$ 6578  ^{+ 439   }_{ -443  }$&$ 4.32  ^{+ 0.05  }_{ -0.14 }$&$ -0.35 ^{+ 0.47  }_{ -0.47 }$&$ 1.00  ^{+ 0.23  }_{ -0.12 }$&$ 1.16  ^{+ 0.25  }_{ -0.13 }$&$ 1.61  ^{+ 1.34  }_{ -0.55 }$&$ 0.89  \pm{ 0.46 }$ \\
K03403$^{\dagger\dagger}$  & 11754430   & 286.646423      & 49.937778       & 13.10 & 6011       & \nodata    & -0.15      &$ 6167  ^{+ 416   }_{ -442  }$&$ 4.33  ^{+ 0.11  }_{ -0.15 }$&$ -0.05 ^{+ 0.46  }_{ -0.44 }$&$ 1.02  ^{+ 0.20  }_{ -0.12 }$&$ 1.15  ^{+ 0.26  }_{ -0.17 }$&$ 1.35  ^{+ 1.08  }_{ -0.53 }$&$ 0.95  \pm{ 0.55 }$ \\
K03425$^{\dagger\dagger}$  & 9117416    & 300.316193      & 45.495380       & 13.27 & 5133       & \nodata    & \nodata    &$ 5243  ^{+ 421   }_{ -406  }$&$ 4.52  ^{+ 0.11  }_{ -0.36 }$&$ 0.05  ^{+ 0.47  }_{ -0.45 }$&$ 0.89  ^{+ 0.16  }_{ -0.13 }$&$ 0.86  ^{+ 0.49  }_{ -0.16 }$&$ 0.53  ^{+ 1.02  }_{ -0.27 }$&$ 1.97  \pm{ 2.25 }$ \\
K03500$^{\dagger\dagger}$  & 6058816    & 296.354614      & 41.335560       & 13.21 & 6086       & \nodata    & -0.26      &$ 6187  ^{+ 492   }_{ -457  }$&$ 4.34  ^{+ 0.13  }_{ -0.07 }$&$ -0.19 ^{+ 0.49  }_{ -0.40 }$&$ 1.00  ^{+ 0.17  }_{ -0.12 }$&$ 1.12  ^{+ 0.18  }_{ -0.17 }$&$ 1.29  ^{+ 0.98  }_{ -0.49 }$&$ 1.01  \pm{ 0.49 }$ \\
K03681$^{\dagger\dagger}$  & 2581316    & 292.627472      & 37.860142       & 11.69 & 6294       & \nodata    & \nodata    &$ 6302  ^{+ 191   }_{ -185  }$&$ 4.25  ^{+ 0.06  }_{ -0.09 }$&$ 0.11  ^{+ 0.42  }_{ -0.46 }$&$ 1.05  ^{+ 0.21  }_{ -0.13 }$&$ 1.29  ^{+ 0.18  }_{ -0.13 }$&$ 1.71  ^{+ 0.88  }_{ -0.53 }$&$ 0.70  \pm{ 0.27 }$ \\
K03864$^{\dagger\dagger}$  & 4164922    & 293.344971      & 39.257809       & 12.91 & 5013       & \nodata    & -0.26      &$ 5030  ^{+ 483   }_{ -408  }$&$ 4.62  ^{+ 0.07  }_{ -0.11 }$&$ -0.18 ^{+ 0.45  }_{ -0.47 }$&$ 0.78  ^{+ 0.12  }_{ -0.10 }$&$ 0.72  ^{+ 0.15  }_{ -0.10 }$&$ 0.30  ^{+ 0.28  }_{ -0.14 }$&$ 2.96  \pm{ 1.58 }$ \\
K04021$^{\dagger\dagger}$  & 11967788   & 294.034363      & 50.371651       & 13.17 & 6456       & \nodata    & -0.17      &$ 6473  ^{+ 176   }_{ -153  }$&$ 4.25  ^{+ 0.06  }_{ -0.08 }$&$ -0.09 ^{+ 0.51  }_{ -0.46 }$&$ 1.05  ^{+ 0.22  }_{ -0.12 }$&$ 1.27  ^{+ 0.18  }_{ -0.11 }$&$ 1.85  ^{+ 1.11  }_{ -0.58 }$&$ 0.72  \pm{ 0.28 }$ \\
K04032$^{\dagger\dagger}$  & 7100673    & 285.728485      & 42.654530       & 12.64 & 5730       & \nodata    & -0.26      &$ 5907  ^{+ 471   }_{ -443  }$&$ 4.36  ^{+ 0.16  }_{ -0.11 }$&$ -0.13 ^{+ 0.47  }_{ -0.43 }$&$ 0.98  ^{+ 0.15  }_{ -0.12 }$&$ 1.08  ^{+ 0.22  }_{ -0.21 }$&$ 1.10  ^{+ 0.87  }_{ -0.46 }$&$ 1.10  \pm{ 0.68 }$ \\
K04097$^{\dagger\dagger}$  & 5688683    & 285.690002      & 40.994530       & 13.44 & 4350       & \nodata    & -0.18      &$ 4259  ^{+ 419   }_{ -424  }$&$ 4.73  ^{+ 0.03  }_{ -0.04 }$&$ -0.17 ^{+ 0.49  }_{ -0.40 }$&$ 0.61  ^{+ 0.09  }_{ -0.07 }$&$ 0.56  ^{+ 0.06  }_{ -0.04 }$&$ 0.09  ^{+ 0.07  }_{ -0.04 }$&$ 4.97  \pm{ 1.60 }$ \\
K04269$^{\dagger\dagger}$  & 8890924    & 293.796844      & 45.160728       & 13.26 & 5106       & \nodata    & -0.04      &$ 5165  ^{+ 431   }_{ -426  }$&$ 4.58  ^{+ 0.08  }_{ -0.22 }$&$ 0.02  ^{+ 0.45  }_{ -0.41 }$&$ 0.85  ^{+ 0.14  }_{ -0.12 }$&$ 0.78  ^{+ 0.28  }_{ -0.11 }$&$ 0.40  ^{+ 0.49  }_{ -0.18 }$&$ 2.47  \pm{ 1.90 }$ \\
K04288$^{\dagger\dagger}$  & 4548011    & 287.371246      & 39.603569       & 12.40 & 6207       & \nodata    & -0.08      &$ 6299  ^{+ 456   }_{ -415  }$&$ 4.33  ^{+ 0.06  }_{ -0.09 }$&$ 0.02  ^{+ 0.42  }_{ -0.46 }$&$ 1.03  ^{+ 0.21  }_{ -0.13 }$&$ 1.16  ^{+ 0.21  }_{ -0.13 }$&$ 1.41  ^{+ 1.08  }_{ -0.52 }$&$ 0.92  \pm{ 0.43 }$ \\

\enddata

\tablecomments{Columns marked with a $^{\dagger}$ are values from NASA Exoplanet Archive. Stars marked with a $^{\dagger\dagger}$ have missing $T_{\rm{eff}}$. Their $T_{\rm{eff}}$ values are estimated based on $g-r$ and $g-i$ values~\citep{Pinsonneault2012}, the adopted $T_{\rm{eff}}$ is the average of the results. There are three exceptions, values of $T_{\rm{eff}}$ for K03158 and K0368 are adopted from~\citet{Ammons2006} and $T_{\rm{eff}}$ for K04021 is based on the infrared flux method in ~\citet{Pinsonneault2012}}

\end{deluxetable}

\clearpage
 \end{landscape}
 % stellar parameters of planet hosts.
\newpage

\clearpage
%\LongTables

\begin{landscape}
\begin{deluxetable}{lccccccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
%\tablenum{1}
\tablecaption{Orbital Parameters\label{tab:orbital_params}}
\tablehead{
\colhead{\textbf{KOI}} &
\colhead{\textbf{KIC}} &
\colhead{\textbf{$T_0$}} &
\colhead{\textbf{Period}} &
\colhead{\textbf{Impact}} &
\colhead{\textbf{R$_{\rm PL}$/R$_{\ast}$}} &
\colhead{\textbf{e}} &
\colhead{\textbf{$\omega$}} &
\colhead{\textbf{R$_{\rm PL}$}} &
\colhead{\textbf{Inclination}} &
\colhead{\textbf{a/R$_{\ast}$}} &
\colhead{\textbf{a}} &
\colhead{\textbf{$T_{\rm PL}$}} &
\colhead{\textbf{Depth}} &
\colhead{\textbf{Dur}} &
\colhead{\textbf{Sig}} &
\colhead{\textbf{p1}} &
\colhead{\textbf{p2}} \\

\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{(BKJD)}} &
\colhead{\textbf{(d)}} &
\colhead{\textbf{Parameter}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{(radian)}} &
\colhead{\textbf{(R$_{\oplus}$)}} &
\colhead{\textbf{($\deg$)}} &
\colhead{\textbf{}} &
\colhead{\textbf{(AU)}} &
\colhead{\textbf{(K)}} &
\colhead{\textbf{(ppm)}} &
\colhead{\textbf{(hr)}} &
\colhead{\textbf{($\sigma$)}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} 

}

\startdata

\textbf{K00005.01}  & 8554498    & 132.9733  &$    4.78033 ^{+    0.00001 }_{   -0.00001 }$&$ 0.93  ^{+ 0.01  }_{ -0.01 }$&$ 0.045  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.02  }_{ -0.00 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 8.07  \pm{ 0.64  }$&$ 82.72 ^{+ 0.61  }_{ -0.46 }$&$ 7.6   ^{+ 0.5   }_{ -0.4  }$&$ 0.059  \pm{ 0.002  }$&$ 1434  \pm{ 45    }$&$ 983   \pm{ 3     }$& 2.3   &\textbf{ 5.1  }&0.932&\textbf{0.997} \\
K00005.02  & 8554498    & 133.3670  &$    7.05186 ^{+    0.00000 }_{   -0.00000 }$&$ 0.92  ^{+ 0.16  }_{ -0.17 }$&$ 0.003  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.05  }_{ -0.00 }$&$ 0.04  ^{+ 0.21  }_{ -0.04 }$&$ 0.51  \pm{ 0.26  }$&$ 85.30 ^{+ 0.72  }_{ -0.60 }$&$ 11.2  ^{+ 1.0   }_{ -1.0  }$&$ 0.075  \pm{ 0.002  }$&$ 1159  \pm{ 69    }$&$ 12    \pm{ 4     }$& 1.9   & 0.4  &0.015&0.278\\
K00041.01  & 6521045    & 122.9506  &$   12.81574 ^{+    0.00004 }_{   -0.00005 }$&$ 0.57  ^{+ 0.20  }_{ -0.55 }$&$ 0.014  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 0.00  ^{+ 0.88  }_{ -0.00 }$&$ 3.08  \pm{ 0.74  }$&$ 87.33 ^{+ 2.57  }_{ -2.06 }$&$ 12.0  ^{+ 2.5   }_{ -2.4  }$&$ 0.114  \pm{ 0.005  }$&$ 1120  \pm{ 130   }$&$ 219   \pm{ 5     }$& 6.7   & 1.5  &0.615&0.988\\
K00041.02  & 6521045    & 133.1758  &$    6.88710 ^{+    0.00016 }_{   -0.00015 }$&$ 0.90  ^{+ 0.02  }_{ -0.09 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.11  ^{+ 0.19  }_{ -0.11 }$&$ 0.01  ^{+ 1.11  }_{ -0.01 }$&$ 3.13  \pm{ 0.58  }$&$ 81.11 ^{+ 1.65  }_{ -1.50 }$&$ 5.4   ^{+ 1.3   }_{ -0.5  }$&$ 0.076  \pm{ 0.003  }$&$ 1628  \pm{ 119   }$&$ 72    \pm{ 4     }$& 4.4   & 0.3  &0.067&0.783\\
K00041.03  & 6521045    & 153.9839  &$   35.33314 ^{+    0.00109 }_{   -0.00204 }$&$ 0.93  ^{+ 0.10  }_{ -0.14 }$&$ 0.012  ^{+ 0.000  }_{ -0.003 }$&$ 0.00  ^{+ 0.22  }_{ -0.00 }$&$ 0.00  ^{+ 3.09  }_{ -0.00 }$&$ 3.78  \pm{ 0.88  }$&$ 86.88 ^{+ 0.83  }_{ -0.55 }$&$ 17.0  ^{+ 4.8   }_{ -2.4  }$&$ 0.226  \pm{ 0.010  }$&$ 947   \pm{ 106   }$&$ 96    \pm{ 10    }$& 6.3   & 1.0  &0.077&0.807\\
\textbf{K00070.01  }& 6850504    & 138.6075  &$   10.85409 ^{+    0.00002 }_{   -0.00003 }$&$ 0.31  ^{+ 0.26  }_{ -0.31 }$&$ 0.028  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.16  ^{+ 3.20  }_{ -0.16 }$&$ 2.94  \pm{ 0.26  }$&$ 89.13 ^{+ 0.87  }_{ -0.78 }$&$ 20.4  ^{+ 1.1   }_{ -1.2  }$&$ 0.092  \pm{ 0.003  }$&$ 803   \pm{ 32    }$&$ 1060  \pm{ 9     }$& 4.0   & 0.5  &0.959&\textbf{0.999} \\
K00070.02  & 6850504    & 134.5009  &$    3.69612 ^{+    0.00002 }_{   -0.00002 }$&$ 0.36  ^{+ 0.17  }_{ -0.36 }$&$ 0.017  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.27  }_{ -0.00 }$&$ 0.00  ^{+  0.34 }_{ -0.00 }$&$ 1.77  \pm{ 0.18  }$&$ 87.96 ^{+ 2.04  }_{ -1.23 }$&$ 10.1  ^{+ 0.7   }_{ -0.7  }$&$ 0.045  \pm{ 0.002  }$&$ 1140  \pm{ 53    }$&$ 400   \pm{ 5     }$& 2.7   & 1.7  &0.821&0.996\\
K00070.03  & 6850504    & 164.7276  &$   77.61153 ^{+    0.00017 }_{   -0.00022 }$&$ 0.32  ^{+ 0.21  }_{ -0.32 }$&$ 0.026  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 2.68  \pm{ 0.27  }$&$ 89.76 ^{+ 0.24  }_{ -0.18 }$&$ 77.4  ^{+ 6.0   }_{ -6.4  }$&$ 0.341  \pm{ 0.012  }$&$ 409   \pm{ 20    }$&$ 834   \pm{ 28    }$& 7.4   & 0.5  &0.549&0.984\\
K00070.04  & 6850504    & 135.9338  &$    6.09850 ^{+    0.00018 }_{   -0.00022 }$&$ 0.07  ^{+ 0.59  }_{ -0.07 }$&$ 0.008  ^{+ 0.000  }_{ -0.002 }$&$ 0.52  ^{+ 0.19  }_{ -0.50 }$&$ 3.16  ^{+ 1.61  }_{ -2.67 }$&$ 0.82  \pm{ 0.13  }$&$ 89.70 ^{+ 0.30  }_{ -2.46 }$&$ 14.3  ^{+ 1.1   }_{ -1.2  }$&$ 0.063  \pm{ 0.002  }$&$ 951   \pm{ 54    }$&$ 74    \pm{ 7     }$& 2.8   & 0.3  &0.037&0.657\\
K00070.05  & 6850504    & 135.2142  &$   19.57709 ^{+    0.00077 }_{   -0.00066 }$&$ 0.34  ^{+ 0.44  }_{ -0.31 }$&$ 0.009  ^{+ 0.002  }_{ -0.001 }$&$ 0.01  ^{+ 0.37  }_{ -0.01 }$&$ 0.00  ^{+ 1.02  }_{ -0.00 }$&$ 0.89  \pm{ 0.16  }$&$ 89.37 ^{+ 0.58  }_{ -0.83 }$&$ 31.0  ^{+ 2.4   }_{ -2.5  }$&$ 0.136  \pm{ 0.005  }$&$ 646   \pm{ 35    }$&$ 104   \pm{ 13    }$& 4.5   & 1.5  &0.023&0.538\\
\textbf{K00072.01}  & 11904151   & 131.5744  &$    0.83749 ^{+    0.00000 }_{   -0.00000 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.011  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.05  }_{ -0.00 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 1.25  \pm{ 0.13  }$&$ 90.00 ^{+ 0.00  }_{ -3.73 }$&$ 3.4   ^{+ 0.2   }_{ -0.2  }$&$ 0.016  \pm{ 0.001  }$&$ 2068  \pm{ 92    }$&$ 190   \pm{ 1     }$& 2.0   &\textbf{ 5.5  }&0.936&\textbf{0.997} \\
K00072.02  & 11904151   & 138.6781  &$   45.29404 ^{+    0.00011 }_{   -0.00011 }$&$ 0.00  ^{+ 0.39  }_{ -0.00 }$&$ 0.020  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 2.10  \pm{ 0.18  }$&$ 90.00 ^{+ 0.00  }_{ -0.48 }$&$ 50.5  ^{+ 3.4   }_{ -3.9  }$&$ 0.230  \pm{ 0.009  }$&$ 527   \pm{ 21    }$&$ 480   \pm{ 13    }$& 7.0   & 0.6  &0.775&0.989\\
\textbf{K00082.01  }& 10187017   & 134.7534  &$   16.14569 ^{+    0.00003 }_{   -0.00003 }$&$ 0.25  ^{+ 0.31  }_{ -0.25 }$&$ 0.026  ^{+ 0.003  }_{ -0.000 }$&$ 0.00  ^{+ 0.40  }_{ -0.00 }$&$ 0.00  ^{+ 4.10  }_{ -0.00 }$&$ 2.19  \pm{ 0.18  }$&$ 89.56 ^{+ 0.44  }_{ -0.64 }$&$ 32.2  ^{+ 1.6   }_{ -2.0  }$&$ 0.117  \pm{ 0.003  }$&$ 579   \pm{ 26    }$&$ 974   \pm{ 7     }$& 3.9   & 1.1  &0.974&\textbf{0.999} \\
K00082.02  & 10187017   & 134.0798  &$   10.31173 ^{+    0.00006 }_{   -0.00010 }$&$ 0.28  ^{+ 0.26  }_{ -0.28 }$&$ 0.014  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.00  ^{+  0.17 }_{ -0.00 }$&$ 1.19  \pm{ 0.12  }$&$ 89.31 ^{+ 0.69  }_{ -0.72 }$&$ 24.1  ^{+ 1.8   }_{ -1.5  }$&$ 0.086  \pm{ 0.002  }$&$ 669   \pm{ 32    }$&$ 276   \pm{ 5     }$& 3.2   & 0.5  &0.637&0.989\\
K00082.03  & 10187017   & 145.0258  &$   27.45362 ^{+    0.00070 }_{   -0.00064 }$&$ 0.02  ^{+ 0.59  }_{ -0.02 }$&$ 0.010  ^{+ 0.001  }_{ -0.001 }$&$ 0.34  ^{+ 0.30  }_{ -0.33 }$&$ 0.26  ^{+ 3.23  }_{ -0.26 }$&$ 0.82  \pm{ 0.12  }$&$ 89.97 ^{+ 0.03  }_{ -0.75 }$&$ 46.8  ^{+ 4.1   }_{ -3.7  }$&$ 0.166  \pm{ 0.004  }$&$ 476   \pm{ 27    }$&$ 145   \pm{ 9     }$& 3.9   & 0.7  &0.066&0.779\\
K00082.04  & 10187017   & 139.9875  &$    7.07134 ^{+    0.00019 }_{   -0.00019 }$&$ 0.22  ^{+ 0.36  }_{ -0.22 }$&$ 0.008  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 0.64  \pm{ 0.08  }$&$ 89.34 ^{+ 0.66  }_{ -1.12 }$&$ 19.0  ^{+ 1.3   }_{ -1.5  }$&$ 0.067  \pm{ 0.002  }$&$ 749   \pm{ 41    }$&$ 79    \pm{ 5     }$& 2.8   & 0.6  &0.068&0.784\\
K00082.05  & 10187017   & 135.8466  &$    5.28698 ^{+    0.00018 }_{   -0.00020 }$&$ 0.68  ^{+ 1.07  }_{ -0.04 }$&$ 0.006  ^{+ 0.034  }_{ -0.000 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.02  ^{+ 1.57  }_{ -0.00 }$&$ 0.51  \pm{ 1.43  }$&$ 87.09 ^{+ 0.09  }_{ -3.30 }$&$ 15.5  ^{+ 1.4   }_{ -1.3  }$&$ 0.055  \pm{ 0.001  }$&$ 890   \pm{ 67    }$&$ 41    \pm{ 4     }$& 2.2   & 0.6  &0.038&0.665\\
\textbf{K00085.01  }& 5866724    & 132.0395  &$    5.85993 ^{+    0.00002 }_{   -0.00002 }$&$ 0.53  ^{+ 0.11  }_{ -0.53 }$&$ 0.020  ^{+ 0.002  }_{ -0.004 }$&$ 0.77  ^{+ 0.10  }_{ -0.58 }$&$ 4.60  ^{+ 0.19  }_{ -1.44 }$&$ 2.60  \pm{ 0.47  }$&$ 87.36 ^{+ 2.64  }_{ -0.61 }$&$ 11.8  ^{+ 1.1   }_{ -1.0  }$&$ 0.067  \pm{ 0.003  }$&$ 1203  \pm{ 74    }$&$ 321   \pm{ 3     }$& 4.4   &\textbf{ 5.2  }&0.939&\textbf{0.999} \\
K00085.02  & 5866724    & 133.4963  &$    2.15492 ^{+    0.00013 }_{   -0.00011 }$&$ 0.00  ^{+ 0.37  }_{ -0.00 }$&$ 0.009  ^{+ 0.000  }_{ -0.000 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.01  ^{+ 1.78  }_{ -0.01 }$&$ 1.29  \pm{ 0.13  }$&$ 90.00 ^{+ 0.00  }_{ -3.96 }$&$ 5.5   ^{+ 0.4   }_{ -0.3  }$&$ 0.035  \pm{ 0.001  }$&$ 1786  \pm{ 82    }$&$ 99    \pm{ 2     }$& 3.2   &\textbf{ 3.7  }&0.657&0.990\\
K00085.03  & 5866724    & 137.9953  &$    8.13115 ^{+    0.00009 }_{   -0.00006 }$&$ 0.62  ^{+ 0.13  }_{ -0.49 }$&$ 0.010  ^{+ 0.000  }_{ -0.000 }$&$ 0.00  ^{+ 0.61  }_{ -0.00 }$&$ 0.00  ^{+ 1.45  }_{ -0.00 }$&$ 1.62  \pm{ 0.13  }$&$ 86.86 ^{+ 2.45  }_{ -1.00 }$&$ 12.7  ^{+ 0.5   }_{ -0.9  }$&$ 0.085  \pm{ 0.003  }$&$ 1215  \pm{ 52    }$&$ 116   \pm{ 4     }$& 4.3   & 1.6  &0.382&0.969\\
K00089.01  & 8056665    & 150.5651  &$   84.68895 ^{+    0.00012 }_{   -0.00010 }$&$ 0.54  ^{+ 0.26  }_{ -0.54 }$&$ 0.017  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.57  }_{ -0.00 }$&$ 0.00  ^{+ 0.79  }_{ -0.00 }$&$ 4.97  \pm{ 1.65  }$&$ 89.29 ^{+ 0.71  }_{ -0.62 }$&$ 38.1  ^{+ 9.2   }_{ -11.0 }$&$ 0.473  \pm{ 0.014  }$&$ 775   \pm{ 120   }$&$ 402   \pm{ 17    }$& 12.6  & 0.7  &0.019&0.323\\
K00089.02  & 8056665    & 289.8688  &$  207.60349 ^{+    0.00047 }_{   -0.00036 }$&$ 0.94  ^{+ 0.41  }_{ -0.10 }$&$ 0.032  ^{+  0.000 }_{ -0.013 }$&$ 0.01  ^{+ 0.66  }_{ -0.01 }$&$ 0.00  ^{+ 1.57  }_{ -0.00 }$&$ 10.66 \pm{ 3.82  }$&$ 89.24 ^{+ 0.27  }_{ -0.61 }$&$ 61.6  ^{+ 20.4  }_{ -16.2 }$&$ 0.861  \pm{ 0.023  }$&$ 608   \pm{ 98    }$&$ 490   \pm{ 33    }$& 9.6   & 0.6  &0.038&0.495\\
\textbf{K00094.01  }& 6462863    & 132.7405  &$   22.34300 ^{+    0.00001 }_{   -0.00001 }$&$ 0.45  ^{+ 0.14  }_{ -0.20 }$&$ 0.069  ^{+ 0.004  }_{ -0.001 }$&$ 0.00  ^{+ 0.00  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 10.51 \pm{ 0.97  }$&$ 88.93 ^{+ 0.51  }_{ -0.46 }$&$ 24.3  ^{+ 1.3   }_{ -1.5  }$&$ 0.158  \pm{ 0.007  }$&$ 833   \pm{ 35    }$&$ 5426  \pm{ 27    }$& 6.8   &\textbf{ 13.6 }&0.978&\textbf{1.000} \\
K00094.02  & 6462863    & 138.0072  &$   10.42371 ^{+    0.00003 }_{   -0.00003 }$&$ 0.40  ^{+  0.00 }_{ -0.40 }$&$ 0.026  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 0.00  ^{+ 0.44  }_{ -0.00 }$&$ 3.98  \pm{ 0.32  }$&$ 88.36 ^{+ 1.64  }_{ -0.00 }$&$ 14.5  ^{+ 0.8   }_{ -0.8  }$&$ 0.095  \pm{ 0.004  }$&$ 1078  \pm{ 39    }$&$ 769   \pm{ 11    }$& 5.1   &\textbf{ 3.0  }&0.246&0.942\\
K00094.03  & 6462863    & 161.2400  &$   54.31993 ^{+    0.00006 }_{   -0.00010 }$&$ 0.39  ^{+ 0.20  }_{ -0.28 }$&$ 0.043  ^{+  0.000 }_{ -0.003 }$&$ 0.00  ^{+ 0.09  }_{ -0.00 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 6.60  \pm{ 0.60  }$&$ 89.49 ^{+ 0.37  }_{ -0.32 }$&$ 44.0  ^{+ 2.6   }_{ -2.9  }$&$ 0.285  \pm{ 0.012  }$&$ 614   \pm{ 27    }$&$ 2494  \pm{ 37    }$& 8.9   &\textbf{ 3.7  }&0.464&0.977\\
K00094.04  & 6462863    & 131.6139  &$    3.74324 ^{+    0.00006 }_{   -0.00009 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.010  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.00  ^{+ 0.19  }_{ -0.00 }$&$ 1.49  \pm{ 0.15  }$&$ 90.00 ^{+ 0.00  }_{ -1.65 }$&$ 7.3   ^{+ 0.5   }_{ -0.4  }$&$ 0.048  \pm{ 0.002  }$&$ 1513  \pm{ 61    }$&$ 125   \pm{ 7     }$& 3.9   & 1.7  &0.085&0.823\\
K00102.01  & 8456679    & 135.0591  &$    1.73514 ^{+    0.00000 }_{   -0.00000 }$&$ 0.56  ^{+ 0.03  }_{ -0.03 }$&$ 0.034  ^{+ 0.000  }_{ -0.000 }$&$ 0.78  ^{+ 0.04  }_{ -0.09 }$&$ 4.70  ^{+  0.06 }_{ -0.23 }$&$ 3.85  \pm{ 0.38  }$&$ 84.57 ^{+ 0.77  }_{ -1.46 }$&$ 5.9   ^{+ 0.4   }_{ -0.5  }$&$ 0.028  \pm{ 0.001  }$&$ 1592  \pm{ 104   }$&$ 946   \pm{ 3     }$& 2.7   &\textbf{ 27.2 }&0.906&0.996\\
K00102.02  & 8456679    & 132.2635  &$    4.06853 ^{+    0.00008 }_{   -0.00015 }$&$ 0.51  ^{+ 0.32  }_{ -0.49 }$&$ 0.008  ^{+ 0.009  }_{ -0.002 }$&$ 0.71  ^{+ 0.19  }_{ -0.71 }$&$ 3.62  ^{+ 1.10  }_{ -3.60 }$&$ 0.94  \pm{ 0.62  }$&$ 87.13 ^{+ 2.76  }_{ -1.79 }$&$ 10.3  ^{+ 0.9   }_{ -0.8  }$&$ 0.050  \pm{ 0.002  }$&$ 1210  \pm{ 73    }$&$ 98    \pm{ 6     }$& 3.0   & 2.6  &0.008&0.168\\
K00108.01  & 4914423    & 142.1763  &$   15.96535 ^{+    0.00006 }_{   -0.00006 }$&$ 0.51  ^{+ 0.11  }_{ -0.32 }$&$ 0.020  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.35  }_{ -0.00 }$&$ 0.03  ^{+ 0.53  }_{ -0.03 }$&$ 2.66  \pm{ 0.28  }$&$ 88.69 ^{+ 0.87  }_{ -0.40 }$&$ 22.5  ^{+ 1.7   }_{ -1.7  }$&$ 0.128  \pm{ 0.005  }$&$ 840   \pm{ 42    }$&$ 492   \pm{ 8     }$& 4.8   & 0.3  &0.719&0.985\\
K00108.02  & 4914423    & 295.3304  &$  179.60101 ^{+    0.00008 }_{   -0.00003 }$&$ 0.00  ^{+ 0.44  }_{ -0.00 }$&$ 0.032  ^{+ 0.003  }_{ -0.002 }$&$ 0.00  ^{+ 0.00  }_{ -0.00 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 4.38  \pm{ 0.45  }$&$ 90.00 ^{+ 0.00  }_{ -0.25 }$&$ 109.4 ^{+ 6.8   }_{ -7.3  }$&$ 0.647  \pm{ 0.025  }$&$ 382   \pm{ 16    }$&$ 1296  \pm{ 35    }$& 13.0  & 0.8  &0.171&0.838\\
K00111.01  & 6678383    & 137.6139  &$   11.42751 ^{+    0.00004 }_{   -0.00005 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.020  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 0.01  ^{+ 3.85  }_{ -0.01 }$&$ 2.21  \pm{ 0.19  }$&$ 90.00 ^{+ 0.00  }_{ -1.32 }$&$ 19.5  ^{+ 1.4   }_{ -1.1  }$&$ 0.092  \pm{ 0.004  }$&$ 871   \pm{ 35    }$&$ 509   \pm{ 8     }$& 4.7   & 1.8  &0.752&0.993\\
K00111.02  & 6678383    & 132.7129  &$   23.66834 ^{+    0.00011 }_{   -0.00011 }$&$ 0.00  ^{+ 0.42  }_{ -0.00 }$&$ 0.019  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.08  }_{ -0.00 }$&$ 0.00  ^{+ 1.38  }_{ -0.00 }$&$ 2.07  \pm{ 0.17  }$&$ 90.00 ^{+ 0.00  }_{ -0.81 }$&$ 32.5  ^{+ 1.9   }_{ -2.0  }$&$ 0.149  \pm{ 0.005  }$&$ 673   \pm{ 27    }$&$ 480   \pm{ 12    }$& 5.8   & 1.1  &0.550&0.984\\
K00111.03  & 6678383    & 271.0832  &$   51.75627 ^{+    0.00023 }_{   -0.00024 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.022  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.02  }_{ -0.00 }$&$ 0.04  ^{+ 3.87  }_{ -0.04 }$&$ 2.31  \pm{ 0.22  }$&$ 90.00 ^{+ 0.00  }_{ -0.49 }$&$ 56.2  ^{+ 4.0   }_{ -4.1  }$&$ 0.251  \pm{ 0.010  }$&$ 510   \pm{ 25    }$&$ 621   \pm{ 19    }$& 7.3   & 0.3  &0.464&0.977\\
K00112.01  & 10984090   & 185.1795  &$   51.07931 ^{+    0.00014 }_{   -0.00022 }$&$ 0.24  ^{+ 0.14  }_{ -0.24 }$&$ 0.024  ^{+ 0.001  }_{ -0.000 }$&$ 0.05  ^{+ 0.22  }_{ -0.05 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 2.55  \pm{ 0.24  }$&$ 89.76 ^{+ 0.24  }_{ -0.15 }$&$ 58.0  ^{+ 4.0   }_{ -4.4  }$&$ 0.262  \pm{ 0.011  }$&$ 512   \pm{ 24    }$&$ 749   \pm{ 19    }$& 6.7   & 0.4  &0.489&0.960\\
K00112.02  & 10984090   & 133.9857  &$    3.70919 ^{+    0.00007 }_{   -0.00007 }$&$ 0.37  ^{+ 0.18  }_{ -0.37 }$&$ 0.010  ^{+ 0.002  }_{ -0.001 }$&$ 0.16  ^{+ 0.43  }_{ -0.16 }$&$ 4.75  ^{+ 1.10  }_{ -4.56 }$&$ 1.06  \pm{ 0.15  }$&$ 87.89 ^{+ 2.11  }_{ -1.11 }$&$ 9.9   ^{+ 0.8   }_{ -0.6  }$&$ 0.046  \pm{ 0.002  }$&$ 1230  \pm{ 62    }$&$ 138   \pm{ 5     }$& 3.1   & 0.9  &0.070&0.651\\
\textbf{K00115.01  }& 9579641    & 133.1424  &$    5.41220 ^{+    0.00002 }_{   -0.00002 }$&$ 0.64  ^{+ 0.26  }_{ -0.17 }$&$ 0.028  ^{+ 0.001  }_{ -0.006 }$&$ 0.47  ^{+ 0.05  }_{ -0.47 }$&$ 4.75  ^{+ 0.28  }_{ -4.75 }$&$ 4.81  \pm{ 1.53  }$&$ 85.94 ^{+ 1.87  }_{ -3.88 }$&$ 8.9   ^{+ 2.4   }_{ -2.1  }$&$ 0.066  \pm{ 0.003  }$&$ 1418  \pm{ 228   }$&$ 600   \pm{ 6     }$& 3.3   & 2.8  &0.914&\textbf{0.998} \\
K00115.02  & 9579641    & 139.0032  &$    7.12597 ^{+    0.00011 }_{   -0.00016 }$&$ 0.70  ^{+ 0.14  }_{ -0.38 }$&$ 0.013  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.37  }_{ -0.00 }$&$ 1.09  ^{+  0.00 }_{ -1.09 }$&$ 2.11  \pm{ 0.55  }$&$ 86.73 ^{+ 2.17  }_{ -1.51 }$&$ 11.4  ^{+ 2.8   }_{ -2.0  }$&$ 0.078  \pm{ 0.003  }$&$ 1214  \pm{ 145   }$&$ 196   \pm{ 7     }$& 3.3   & 0.7  &0.332&0.961\\
K00115.03  & 9579641    & 132.6570  &$    3.43584 ^{+    0.00009 }_{   -0.00006 }$&$ 0.64  ^{+ 0.60  }_{ -0.40 }$&$ 0.005  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.67  ^{+ 2.53  }_{ -0.67 }$&$ 0.80  \pm{ 0.31  }$&$ 84.85 ^{+ 3.35  }_{ -5.54 }$&$ 6.6   ^{+ 1.7   }_{ -1.6  }$&$ 0.048  \pm{ 0.002  }$&$ 1596  \pm{ 265   }$&$ 24    \pm{ 5     }$& 2.9   & 0.8  &0.049&0.720\\
K00116.01  & 8395660    & 136.2799  &$   13.57100 ^{+    0.00014 }_{   -0.00014 }$&$ 0.59  ^{+ 0.17  }_{ -0.29 }$&$ 0.020  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 0.01  ^{+ 0.41  }_{ -0.01 }$&$ 2.29  \pm{ 0.43  }$&$ 88.56 ^{+ 0.81  }_{ -0.76 }$&$ 22.9  ^{+ 3.4   }_{ -3.4  }$&$ 0.110  \pm{ 0.005  }$&$ 799   \pm{ 73    }$&$ 518   \pm{ 13    }$& 3.6   & 0.6  &0.200&0.926\\
K00116.02  & 8395660    & 151.9344  &$   43.84445 ^{+    0.00014 }_{   -0.00041 }$&$ 0.37  ^{+ 0.22  }_{ -0.37 }$&$ 0.023  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+  0.24}_{ -0.00 }$&$ 2.69  \pm{ 0.41  }$&$ 89.56 ^{+ 0.44  }_{ -0.37 }$&$ 48.4  ^{+ 5.2   }_{ -6.6  }$&$ 0.241  \pm{ 0.011  }$&$ 560   \pm{ 43    }$&$ 668   \pm{ 24    }$& 6.5   & 0.7  &0.144&0.894\\
K00116.03  & 8395660    & 135.6340  &$    6.16500 ^{+    0.00000 }_{   -0.00000 }$&$ 0.39  ^{+ 0.29  }_{ -0.39 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.01  ^{+ 0.24  }_{ -0.01 }$&$ 0.86  \pm{ 0.19  }$&$ 88.28 ^{+ 1.71  }_{ -1.38 }$&$ 12.9  ^{+ 2.1   }_{ -1.9  }$&$ 0.065  \pm{ 0.003  }$&$ 1077  \pm{ 110   }$&$ 68    \pm{ 9     }$& 3.3   & 0.8  &0.010&0.325\\
K00116.04  & 8395660    & 147.5282  &$   23.98000 ^{+    0.00115 }_{   -0.00128 }$&$ 0.40  ^{+ 0.38  }_{ -0.40 }$&$ 0.009  ^{+ 0.001  }_{ -0.002 }$&$ 0.29  ^{+ 0.43  }_{ -0.29 }$&$ 3.20  ^{+ 1.47  }_{ -2.94 }$&$ 1.08  \pm{ 0.25  }$&$ 89.32 ^{+ 0.68  }_{ -0.80 }$&$ 32.6  ^{+ 5.4   }_{ -5.3  }$&$ 0.161  \pm{ 0.007  }$&$ 671   \pm{ 78    }$&$ 98    \pm{ 18    }$& 5.0   & 0.4  &0.010&0.325\\
K00117.01  & 10875245   & 138.7788  &$   14.74910 ^{+    0.00008 }_{   -0.00008 }$&$ 0.94  ^{+ 0.06  }_{ -0.04 }$&$ 0.022  ^{+ 0.000  }_{ -0.001 }$&$ 0.10  ^{+ 0.06  }_{ -0.10 }$&$ 0.44  ^{+ 0.95  }_{ -0.44 }$&$ 8.93  \pm{ 0.76  }$&$ 83.20 ^{+ 0.59  }_{ -0.66 }$&$ 8.0   ^{+ 0.2   }_{ -0.2  }$&$ 0.137  \pm{ 0.007  }$&$ 1404  \pm{ 36    }$&$ 436   \pm{ 11    }$& 6.7   & 0.6  &0.347&0.964\\
K00117.02  & 10875245   & 138.6039  &$    4.90147 ^{+    0.00015 }_{   -0.00015 }$&$ 1.00  ^{+  0.00 }_{ -0.10 }$&$ 0.013  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+  0.19 }_{ -0.00 }$&$ 1.30  ^{+  0.00}_{ -1.30 }$&$ 4.97  \pm{ 0.43  }$&$ 73.48 ^{+ 3.46  }_{ -1.03 }$&$ 3.9   ^{+ 0.1   }_{ -0.1  }$&$ 0.065  \pm{ 0.003  }$&$ 1995  \pm{ 50    }$&$ 138   \pm{ 6     }$& 4.4   & 0.4  &0.123&0.875\\
K00117.03  & 10875245   & 133.5041  &$    3.17996 ^{+    0.00000 }_{   -0.00000 }$&$ 0.90  ^{+ 0.08  }_{ -0.02 }$&$ 0.013  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.00  ^{+ 1.38  }_{ -0.00 }$&$ 5.10  \pm{ 0.51  }$&$ 72.19 ^{+ 1.05  }_{ -1.70 }$&$ 2.9   ^{+ 0.1   }_{ -0.1  }$&$ 0.048  \pm{ 0.003  }$&$ 2300  \pm{ 73    }$&$ 121   \pm{ 5     }$& 4.0   & 1.1  &0.133&0.884\\
K00117.04  & 10875245   & 137.8159  &$    7.95792 ^{+    0.00038 }_{   -0.00041 }$&$ 0.69  ^{+ 4.08  }_{ -0.31 }$&$ 0.013  ^{+ 0.012  }_{ -0.011 }$&$ 0.39  ^{+  0.24 }_{ -0.29 }$&$ 4.86  ^{+  3.06 }_{ -3.40 }$&$ 2.30  \pm{ 2.63  }$&$ 81.15 ^{+  1.34 }_{ -2.79 }$&$ 11.1  ^{+ 6.7   }_{ -5.6  }$&$ 0.085  \pm{ 0.006  }$&$ 1861  \pm{ 2228  }$&$ 50    \pm{ 8     }$& 6.9   & 0.4  &0.016&0.446\\
K00119.01  & 9471974    & 141.9096  &$   49.18431 ^{+    0.00005 }_{   -0.00004 }$&$ 0.37  ^{+ 0.25  }_{ -0.37 }$&$ 0.035  ^{+ 0.005  }_{ -0.001 }$&$ 0.00  ^{+ 0.39  }_{ -0.00 }$&$ 0.00  ^{+ 3.82  }_{ -0.00 }$&$ 6.70  \pm{ 1.33  }$&$ 89.34 ^{+ 0.66  }_{ -0.57 }$&$ 33.0  ^{+ 4.9   }_{ -4.5  }$&$ 0.266  \pm{ 0.014  }$&$ 655   \pm{ 51    }$&$ 1373  \pm{ 25    }$& 11.2  &\textbf{ 11.3 }&0.836&0.992\\
K00119.02  & 9471974    & 312.6812  &$  190.31340 ^{+    0.00063 }_{   -0.00053 }$&$ 0.38  ^{+ 0.21  }_{ -0.38 }$&$ 0.030  ^{+ 0.009  }_{ -0.002 }$&$ 0.00  ^{+ 0.62  }_{ -0.00 }$&$ 0.00  ^{+ 4.71  }_{ -0.00 }$&$ 4.60  \pm{ 1.39  }$&$ 89.76 ^{+ 0.24  }_{ -0.22 }$&$ 97.7  ^{+ 25.4  }_{ -19.2 }$&$ 0.644  \pm{ 0.026  }$&$ 392   \pm{ 51    }$&$ 1146  \pm{ 39    }$& 15.2  &\textbf{ 4.8  }&0.382&0.939\\
K00123.01  & 5094751    & 122.9737  &$    6.48168 ^{+    0.00004 }_{   -0.00004 }$&$ 0.53  ^{+ 0.09  }_{ -0.52 }$&$ 0.015  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 2.39  \pm{ 0.28  }$&$ 87.09 ^{+ 2.85  }_{ -0.74 }$&$ 10.3  ^{+ 0.8   }_{ -0.9  }$&$ 0.069  \pm{ 0.002  }$&$ 1200  \pm{ 63    }$&$ 302   \pm{ 5     }$& 4.1   & 0.3  &0.703&0.983\\
K00123.02  & 5094751    & 137.5738  &$   21.22254 ^{+    0.00010 }_{   -0.00010 }$&$ 0.37  ^{+ 0.09  }_{ -0.37 }$&$ 0.017  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.09  ^{+ 0.77  }_{ -0.09 }$&$ 2.70  \pm{ 0.27  }$&$ 89.09 ^{+ 0.91  }_{ -0.27 }$&$ 22.8  ^{+ 1.6   }_{ -1.8  }$&$ 0.152  \pm{ 0.003  }$&$ 810   \pm{ 38    }$&$ 357   \pm{ 10    }$& 6.6   & 0.4  &0.450&0.953\\
K00124.01  & 11086270   & 137.1212  &$   12.69115 ^{+    0.00020 }_{   -0.00014 }$&$ 0.85  ^{+ 0.04  }_{ -0.16 }$&$ 0.016  ^{+ 0.000  }_{ -0.002 }$&$ 0.06  ^{+ 0.56  }_{ -0.06 }$&$ 0.00  ^{+ 1.01  }_{ -0.00 }$&$ 2.98  \pm{ 0.33  }$&$ 86.46 ^{+ 0.92  }_{ -0.58 }$&$ 14.0  ^{+ 1.1   }_{ -1.1  }$&$ 0.108  \pm{ 0.002  }$&$ 1056  \pm{ 53    }$&$ 256   \pm{ 9     }$& 4.0   & 1.0  &0.421&0.948\\
K00124.02  & 11086270   & 142.8190  &$   31.71987 ^{+    0.00025 }_{   -0.00034 }$&$ 0.86  ^{+ 0.05  }_{ -0.08 }$&$ 0.020  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 3.57  \pm{ 0.43  }$&$ 88.10 ^{+ 0.39  }_{ -0.37 }$&$ 26.1  ^{+ 2.6   }_{ -1.9  }$&$ 0.200  \pm{ 0.004  }$&$ 771   \pm{ 50    }$&$ 369   \pm{ 15    }$& 5.2   & 0.4  &0.363&0.934\\
K00139.01  & 8559644    & 142.0874  &$  224.79712 ^{+    0.00003 }_{   -0.00001 }$&$ 0.18  ^{+ 0.42  }_{ -0.18 }$&$ 0.047  ^{+ 0.009  }_{ -0.001 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.10  ^{+ 4.60  }_{ -0.10 }$&$ 5.83  \pm{ 0.80  }$&$ 89.93 ^{+ 0.07  }_{ -0.19 }$&$ 141.8 ^{+ 12.4  }_{ -10.4 }$&$ 0.749  \pm{ 0.028  }$&$ 330   \pm{ 19    }$&$ 3395  \pm{ 68    }$& 12.4  & 0.8  &0.422&0.948\\
K00139.02  & 8559644    & 141.3521  &$    3.34184 ^{+    0.00005 }_{   -0.00007 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.011  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.08  }_{ -0.00 }$&$ 0.00  ^{+ 0.19  }_{ -0.00 }$&$ 1.39  \pm{ 0.15  }$&$ 90.00 ^{+  0.00 }_{ -3.08 }$&$ 8.2   ^{+ 0.6   }_{ -0.6  }$&$ 0.045  \pm{ 0.002  }$&$ 1387  \pm{ 64    }$&$ 167   \pm{ 7     }$& 3.2   & 0.5  &0.197&0.860\\
K00148.01  & 5735762    & 124.0630  &$    4.77798 ^{+    0.00003 }_{   -0.00004 }$&$ 0.20  ^{+ 0.31  }_{ -0.20 }$&$ 0.018  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 1.75  \pm{ 0.17  }$&$ 89.07 ^{+ 0.93  }_{ -1.67 }$&$ 12.4  ^{+ 0.8   }_{ -0.9  }$&$ 0.052  \pm{ 0.002  }$&$ 992   \pm{ 48    }$&$ 489   \pm{ 8     }$& 3.0   & 2.1  &0.352&0.964\\
K00148.02  & 5735762    & 125.3398  &$    9.67393 ^{+    0.00003 }_{   -0.00003 }$&$ 0.39  ^{+ 0.19  }_{ -0.37 }$&$ 0.027  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.00  ^{+ 0.34  }_{ -0.00 }$&$ 2.60  \pm{ 0.26  }$&$ 88.89 ^{+ 1.07  }_{ -0.71 }$&$ 20.1  ^{+ 1.4   }_{ -1.6  }$&$ 0.083  \pm{ 0.003  }$&$ 772   \pm{ 37    }$&$ 987   \pm{ 12    }$& 3.5   & 2.3  &0.632&0.988\\
K00148.03  & 5735762    & 146.0657  &$   42.89592 ^{+    0.00051 }_{   -0.00048 }$&$ 0.19  ^{+ 0.35  }_{ -0.19 }$&$ 0.021  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 1.97  \pm{ 0.21  }$&$ 89.80 ^{+ 0.20  }_{ -0.40 }$&$ 54.5  ^{+ 4.8   }_{ -4.1  }$&$ 0.224  \pm{ 0.009  }$&$ 467   \pm{ 25    }$&$ 599   \pm{ 28    }$& 6.0   & 1.1  &0.089&0.830\\
K00153.01  & 12252424   & 139.7122  &$    8.92511 ^{+    0.00005 }_{   -0.00005 }$&$ 0.63  ^{+ 0.13  }_{ -0.09 }$&$ 0.034  ^{+ 0.004  }_{ -0.006 }$&$ 0.50  ^{+ 0.26  }_{ -0.37 }$&$ 4.24  ^{+ 0.46  }_{ -1.97 }$&$ 2.86  \pm{ 0.67  }$&$ 88.21 ^{+ 0.56  }_{ -0.75 }$&$ 20.9  ^{+ 4.3   }_{ -3.1  }$&$ 0.077  \pm{ 0.002  }$&$ 698   \pm{ 78    }$&$ 997   \pm{ 15    }$& 3.1   & 1.0  &0.871&0.994\\
K00153.02  & 12252424   & 128.5467  &$    4.75399 ^{+    0.00002 }_{   -0.00002 }$&$ 0.38  ^{+ 0.24  }_{ -0.38 }$&$ 0.023  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.25  }_{ -0.00 }$&$ 0.00  ^{+ 1.44  }_{ -0.00 }$&$ 2.12  \pm{ 0.28  }$&$ 88.28 ^{+ 1.72  }_{ -1.47 }$&$ 12.9  ^{+ 1.3   }_{ -1.2  }$&$ 0.050  \pm{ 0.001  }$&$ 883   \pm{ 57    }$&$ 780   \pm{ 10    }$& 2.7   & 0.5  &0.889&0.995\\
K00159.01  & 8972058    & 136.7363  &$    8.99092 ^{+    0.00011 }_{   -0.00001 }$&$ 0.59  ^{+ 0.20  }_{ -0.57 }$&$ 0.020  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.39  }_{ -0.00 }$&$ 0.00  ^{+ 0.73  }_{ -0.00 }$&$ 3.14  \pm{ 0.65  }$&$ 87.39 ^{+ 2.52  }_{ -1.86 }$&$ 12.8  ^{+ 2.5   }_{ -2.1  }$&$ 0.087  \pm{ 0.003  }$&$ 1120  \pm{ 123   }$&$ 466   \pm{ 12    }$& 4.4   & 0.5  &0.306&0.917\\
K00159.02  & 8972058    & 134.7278  &$    2.40365 ^{+    0.00002 }_{   -0.00002 }$&$ 0.93  ^{+ 0.03  }_{ -0.04 }$&$ 0.013  ^{+  0.000 }_{ -0.003 }$&$ 0.05  ^{+ 0.06  }_{ -0.05 }$&$ 0.17  ^{+ 0.43  }_{ -0.17 }$&$ 2.41  \pm{ 0.34  }$&$ 78.01 ^{+ 1.11  }_{ -1.48 }$&$ 4.5   ^{+ 0.4   }_{ -0.4  }$&$ 0.036  \pm{ 0.001  }$&$ 1905  \pm{ 100   }$&$ 82    \pm{ 6     }$& 1.7   & 0.6  &0.090&0.711\\
K00168.01  & 11512246   & 133.2871  &$   10.74245 ^{+    0.00006 }_{   -0.00006 }$&$ 0.37  ^{+ 0.41  }_{ -0.37 }$&$ 0.016  ^{+ 0.004  }_{ -0.000 }$&$ 0.00  ^{+ 0.19  }_{ -0.00 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 3.79  \pm{ 1.14  }$&$ 87.97 ^{+ 2.03  }_{ -3.91 }$&$ 10.1  ^{+ 2.2   }_{ -2.5  }$&$ 0.100  \pm{ 0.003  }$&$ 1258  \pm{ 158   }$&$ 426   \pm{ 13    }$& 7.4   & 0.2  &0.332&0.961\\
K00168.02  & 11512246   & 147.5788  &$   15.27448 ^{+    0.00046 }_{   -0.00040 }$&$ 0.00  ^{+ 0.69  }_{ -0.00 }$&$ 0.011  ^{+ 0.003  }_{ -0.000 }$&$ 0.08  ^{+ 0.39  }_{ -0.08 }$&$ 1.93  ^{+ 2.10  }_{ -1.93 }$&$ 2.26  \pm{ 0.66  }$&$ 89.98 ^{+ 0.02  }_{ -3.15 }$&$ 14.0  ^{+ 2.7   }_{ -3.1  }$&$ 0.126  \pm{ 0.004  }$&$ 1062  \pm{ 138   }$&$ 210   \pm{ 17    }$& 7.5   & 0.4  &0.157&0.903\\
K00168.03  & 11512246   & 138.3254  &$    7.10690 ^{+    0.00029 }_{   -0.00022 }$&$ 0.18  ^{+ 0.40  }_{ -0.18 }$&$ 0.008  ^{+ 0.002  }_{ -0.001 }$&$ 0.04  ^{+ 0.18  }_{ -0.04 }$&$ 0.02  ^{+ 0.35  }_{ -0.02 }$&$ 1.91  \pm{ 0.54  }$&$ 88.79 ^{+ 1.21  }_{ -3.31 }$&$ 7.8   ^{+ 1.9   }_{ -1.7  }$&$ 0.076  \pm{ 0.002  }$&$ 1404  \pm{ 188   }$&$ 107   \pm{ 11    }$& 6.4   & 0.1  &0.093&0.837\\
\textbf{K00244.01  }& 4349452    & 178.5274  &$   12.72036 ^{+    0.00002 }_{   -0.00002 }$&$ 0.92  ^{+ 0.07  }_{ -0.02 }$&$ 0.039  ^{+ 0.002  }_{ -0.002 }$&$ 0.01  ^{+ 0.18  }_{ -0.01 }$&$ 0.00  ^{+ 0.81  }_{ -0.00 }$&$ 7.06  \pm{ 0.63  }$&$ 86.47 ^{+ 0.32  }_{ -0.58 }$&$ 14.6  ^{+ 1.0   }_{ -0.9  }$&$ 0.113  \pm{ 0.003  }$&$ 1046  \pm{ 40    }$&$ 1183  \pm{ 4     }$& 3.1   &\textbf{ 37.2 }&0.973&\textbf{0.999} \\
\textbf{K00244.02  }& 4349452    & 171.7046  &$    6.23856 ^{+    0.00001 }_{   -0.00001 }$&$ 0.68  ^{+ 0.09  }_{ -0.68 }$&$ 0.019  ^{+ 0.001  }_{ -0.003 }$&$ 0.00  ^{+ 0.51  }_{ -0.00 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 3.50  \pm{ 0.48  }$&$ 85.83 ^{+ 4.17  }_{ -1.20 }$&$ 9.0   ^{+ 0.9   }_{ -0.8  }$&$ 0.070  \pm{ 0.002  }$&$ 1327  \pm{ 85    }$&$ 421   \pm{ 3     }$& 3.9   &\textbf{ 15.9 }&0.953&\textbf{0.998} \\
\textbf{K00245.01  }& 8478994    & 175.2497  &$   39.79219 ^{+    0.00006 }_{   -0.00006 }$&$ 0.50  ^{+ 0.09  }_{ -0.50 }$&$ 0.022  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 1.92  \pm{ 0.19  }$&$ 89.51 ^{+ 0.49  }_{ -0.12 }$&$ 58.6  ^{+ 4.8   }_{ -4.7  }$&$ 0.217  \pm{ 0.008  }$&$ 460   \pm{ 24    }$&$ 607   \pm{ 5     }$& 4.7   &\textbf{ 7.1  }&0.947&\textbf{0.999} \\
K00245.02  & 8478994    & 191.8385  &$   21.30185 ^{+    0.00050 }_{   -0.00019 }$&$ 0.35  ^{+ 0.27  }_{ -0.35 }$&$ 0.008  ^{+ 0.002  }_{ -0.000 }$&$ 0.20  ^{+ 0.63  }_{ -0.20 }$&$ 3.50  ^{+ 1.34  }_{ -3.46 }$&$ 0.70  \pm{ 0.11  }$&$ 89.47 ^{+ 0.53  }_{ -0.45 }$&$ 38.5  ^{+ 3.1   }_{ -3.2  }$&$ 0.143  \pm{ 0.005  }$&$ 568   \pm{ 30    }$&$ 91    \pm{ 4     }$& 4.2   &\textbf{ 3.3  }&0.196&0.924\\
K00245.03  & 8478994    & 184.0333  &$   13.36727 ^{+    0.00042 }_{   -0.00061 }$&$ 0.80  ^{+ 0.43  }_{ -0.47 }$&$ 0.004  ^{+ 0.003  }_{ -0.001 }$&$ 0.00  ^{+ 0.05  }_{ -0.00 }$&$ 0.16  ^{+ 0.86  }_{ -0.16 }$&$ 0.37  \pm{ 0.21  }$&$ 88.40 ^{+ 0.95  }_{ -0.80 }$&$ 28.4  ^{+ 2.5   }_{ -2.2  }$&$ 0.105  \pm{ 0.003  }$&$ 657   \pm{ 38    }$&$ 17    \pm{ 3     }$& 2.2   & 1.1  &0.044&0.699\\
K00245.04  & 8478994    & 195.7268  &$   51.19880 ^{+    0.00016 }_{   -0.02033 }$&$ 0.68  ^{+ 0.81  }_{ -0.68 }$&$ 0.004  ^{+ 0.007  }_{ -0.002 }$&$ 0.24  ^{+ 0.20  }_{ -0.24 }$&$ 0.06  ^{+ 0.26  }_{ -0.06 }$&$ 0.34  \pm{ 0.36  }$&$ 89.45 ^{+ 0.55  }_{ -0.64 }$&$ 69.9  ^{+ 5.8   }_{ -4.8  }$&$ 0.256  \pm{ 0.009  }$&$ 415   \pm{ 23    }$&$ 15    \pm{ 7     }$& 4.1   & 0.3  &0.044&0.699\\
\textbf{K00246.01  }& 11295426   & 173.8571  &$    5.39877 ^{+    0.00001 }_{   -0.00001 }$&$ 0.38  ^{+ 0.20  }_{ -0.03 }$&$ 0.016  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.40  }_{ -0.00 }$&$ 0.00  ^{+ 4.72  }_{ -0.00 }$&$ 2.20  \pm{ 0.13  }$&$ 87.98 ^{+  0.18 }_{ -1.10 }$&$ 10.7  ^{+ 0.2   }_{ -0.1  }$&$ 0.061  \pm{ 0.001  }$&$ 1177  \pm{ 12    }$&$ 349   \pm{ 2     }$& 3.6   &\textbf{ 8.4  }&0.972&\textbf{0.999} \\
K00246.02  & 11295426   & 136.3854  &$    9.60487 ^{+    0.00021 }_{   -0.00020 }$&$ 0.44  ^{+ 0.53  }_{ -0.16 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.45  ^{+ 0.26  }_{ -0.25 }$&$ 2.02  ^{+ 2.29  }_{ -1.79 }$&$ 0.92  \pm{ 0.13  }$&$ 88.41 ^{+ 0.59  }_{ -1.95 }$&$ 15.7  ^{+ 0.2   }_{ -0.2  }$&$ 0.090  \pm{ 0.001  }$&$ 967   \pm{ 10    }$&$ 58    \pm{ 3     }$& 2.9   & 0.7  &0.094&0.721\\
K00260.01  & 8292840    & 172.7904  &$   10.49570 ^{+    0.00010 }_{   -0.00005 }$&$ 0.65  ^{+ 0.15  }_{ -0.04 }$&$ 0.010  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.48  }_{ -0.00 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 1.79  \pm{ 0.17  }$&$ 86.86 ^{+ 0.04  }_{ -0.94 }$&$ 13.5  ^{+ 0.9   }_{ -1.0  }$&$ 0.101  \pm{ 0.003  }$&$ 1185  \pm{ 56    }$&$ 119   \pm{ 3     }$& 5.2   & 1.6  &0.300&0.955\\
K00260.02  & 8292840    & 245.0413  &$  100.28340 ^{+    0.00028 }_{   -0.00085 }$&$ 0.15  ^{+ 0.41  }_{ -0.15 }$&$ 0.016  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 2.43  \pm{ 0.29  }$&$ 89.87 ^{+ 0.13  }_{ -0.39 }$&$ 69.6  ^{+ 6.0   }_{ -5.0  }$&$ 0.447  \pm{ 0.016  }$&$ 492   \pm{ 25    }$&$ 326   \pm{ 14    }$& 11.1  & 0.6  &0.379&0.968\\
K00260.03  & 8292840    & 140.2944  &$   21.86964 ^{+    0.00018 }_{   -0.00023 }$&$ 0.56  ^{+ 0.16  }_{ -0.23 }$&$ 0.010  ^{+ 0.001  }_{ -0.001 }$&$ 0.10  ^{+ 0.37  }_{ -0.10 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 1.56  \pm{ 0.19  }$&$ 88.66 ^{+ 0.62  }_{ -0.54 }$&$ 24.6  ^{+ 2.2   }_{ -1.7  }$&$ 0.162  \pm{ 0.006  }$&$ 837   \pm{ 42    }$&$ 127   \pm{ 5     }$& 5.9   & 1.4  &0.200&0.926\\
K00262.01  & 11807274   & 172.6319  &$    7.81251 ^{+    0.00016 }_{   -0.00011 }$&$ 0.76  ^{+ 0.10  }_{ -0.04 }$&$ 0.009  ^{+ 0.001  }_{ -0.000 }$&$ 0.09  ^{+ 0.26  }_{ -0.09 }$&$ 0.25  ^{+ 0.59  }_{ -0.25 }$&$ 2.08  \pm{ 0.23  }$&$ 84.82 ^{+ 0.67  }_{ -1.14 }$&$ 8.7   ^{+ 0.8   }_{ -0.6  }$&$ 0.082  \pm{ 0.002  }$&$ 1388  \pm{ 69    }$&$ 90    \pm{ 3     }$& 4.8   & 0.6  &0.316&0.920\\
K00262.02  & 11807274   & 136.9686  &$    9.37614 ^{+    0.00023 }_{   -0.00016 }$&$ 0.94  ^{+ 0.04  }_{ -0.00 }$&$ 0.015  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.08  }_{ -0.00 }$&$ 0.00  ^{+ 0.70  }_{ -0.00 }$&$ 3.52  \pm{ 0.41  }$&$ 83.55 ^{+ 0.36  }_{ -0.81 }$&$ 9.2   ^{+ 1.0   }_{ -0.8  }$&$ 0.092  \pm{ 0.003  }$&$ 1388  \pm{ 68    }$&$ 94    \pm{ 4     }$& 3.2   & 1.1  &0.397&0.943\\
K00270.01  & 6528464    & 175.0152  &$   12.58250 ^{+    0.00011 }_{   -0.00013 }$&$ 0.00  ^{+ 0.22  }_{ -0.00 }$&$ 0.009  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.42  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 1.50  \pm{ 0.14  }$&$ 90.00 ^{+ 0.00  }_{ -0.92 }$&$ 14.6  ^{+ 1.3   }_{ -1.0  }$&$ 0.104  \pm{ 0.002  }$&$ 965   \pm{ 51    }$&$ 108   \pm{ 5     }$& 6.6   & 2.1  &0.208&0.868\\
K00270.02  & 6528464    & 162.0396  &$   33.67312 ^{+    0.00039 }_{   -0.00022 }$&$ 0.45  ^{+ 0.16  }_{ -0.45 }$&$ 0.012  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.55  }_{ -0.00 }$&$ 0.00  ^{+ 0.09  }_{ -0.00 }$&$ 1.96  \pm{ 0.20  }$&$ 89.07 ^{+ 0.93  }_{ -0.41 }$&$ 28.2  ^{+ 2.2   }_{ -2.4  }$&$ 0.200  \pm{ 0.004  }$&$ 700   \pm{ 36    }$&$ 165   \pm{ 10    }$& 8.4   & 1.1  &0.185&0.851\\
K00271.01  & 9451706    & 172.5460  &$   48.63057 ^{+    0.00016 }_{   -0.00014 }$&$ 0.51  ^{+ 0.13  }_{ -0.44 }$&$ 0.018  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.00  ^{+ 0.32  }_{ -0.00 }$&$ 2.44  \pm{ 0.26  }$&$ 89.37 ^{+ 0.54  }_{ -0.24 }$&$ 47.0  ^{+ 3.6   }_{ -4.4  }$&$ 0.274  \pm{ 0.011  }$&$ 599   \pm{ 32    }$&$ 358   \pm{ 13    }$& 6.9   &\textbf{ 3.7  }&0.581&0.986\\
K00271.02  & 9451706    & 209.0731  &$   29.39241 ^{+    0.00009 }_{   -0.00013 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.016  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.48  ^{+  0.33 }_{ -0.48 }$&$ 2.20  \pm{ 0.22  }$&$ 90.00 ^{+ 0.00  }_{ -0.76 }$&$ 32.9  ^{+ 2.3   }_{ -2.4  }$&$ 0.196  \pm{ 0.007  }$&$ 719   \pm{ 34    }$&$ 316   \pm{ 10    }$& 7.0   &\textbf{ 3.4  }&0.656&0.990\\
K00271.03  & 9451706    & 141.5109  &$   14.43593 ^{+    0.00034 }_{   -0.00039 }$&$ 0.13  ^{+ 0.66  }_{ -0.13 }$&$ 0.010  ^{+ 0.000  }_{ -0.002 }$&$ 0.49  ^{+ 0.22  }_{ -0.31 }$&$ 1.10  ^{+ 2.42  }_{ -1.10 }$&$ 1.31  \pm{ 0.21  }$&$ 89.65 ^{+ 0.35  }_{ -1.94 }$&$ 21.1  ^{+ 1.8   }_{ -1.9  }$&$ 0.122  \pm{ 0.005  }$&$ 892   \pm{ 56    }$&$ 105   \pm{ 6     }$& 3.2   &\textbf{ 3.0  }&0.235&0.939\\
K00274.01  & 8077137    & 175.9276  &$   15.09205 ^{+    0.00088 }_{   -0.00060 }$&$ 0.13  ^{+ 0.48  }_{ -0.13 }$&$ 0.004  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 0.02  ^{+ 0.28  }_{ -0.02 }$&$ 0.77  \pm{ 0.13  }$&$ 89.57 ^{+ 0.43  }_{ -1.58 }$&$ 17.1  ^{+ 1.7   }_{ -1.4  }$&$ 0.127  \pm{ 0.004  }$&$ 970   \pm{ 64    }$&$ 24    \pm{ 6     }$& 6.6   & 0.7  &0.029&0.426\\
K00274.02  & 8077137    & 153.4920  &$   22.79519 ^{+    0.00089 }_{   -0.00132 }$&$ 0.48  ^{+ 0.27  }_{ -0.40 }$&$ 0.003  ^{+ 0.002  }_{ -0.000 }$&$ 0.07  ^{+ 0.29  }_{ -0.07 }$&$ 0.29  ^{+ 1.31  }_{ -0.29 }$&$ 0.58  \pm{ 0.23  }$&$ 88.80 ^{+ 1.01  }_{ -0.69 }$&$ 22.4  ^{+ 2.2   }_{ -1.6  }$&$ 0.167  \pm{ 0.005  }$&$ 843   \pm{ 54    }$&$ 18    \pm{ 8     }$& 6.6   & 0.6  &0.025&0.390\\
K00275.01  & 10586004   & 176.8205  &$   15.79186 ^{+    0.00011 }_{   -0.00009 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.013  ^{+ 0.000  }_{ -0.000 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.00  ^{+ 0.08  }_{ -0.00 }$&$ 2.10  \pm{ 0.24  }$&$ 90.00 ^{+ 0.00  }_{ -0.67 }$&$ 18.9  ^{+ 1.9   }_{ -1.5  }$&$ 0.129  \pm{ 0.004  }$&$ 909   \pm{ 47    }$&$ 206   \pm{ 9     }$& 6.8   & 0.6  &0.352&0.931\\
K00275.02  & 10586004   & 208.7874  &$   82.19970 ^{+    0.00024 }_{   -0.00026 }$&$ 0.18  ^{+ 0.34  }_{ -0.18 }$&$ 0.014  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 2.05  \pm{ 0.24  }$&$ 89.82 ^{+ 0.18  }_{ -0.36 }$&$ 59.6  ^{+ 5.1   }_{ -4.4  }$&$ 0.384  \pm{ 0.013  }$&$ 499   \pm{ 28    }$&$ 221   \pm{ 21    }$& 10.4  & 0.4  &0.145&0.810\\
K00277.01  & 11401755   & 171.6976  &$   16.23069 ^{+    0.00004 }_{   -0.00004 }$&$ 0.51  ^{+ 0.07  }_{ -0.01 }$&$ 0.044  ^{+  0.005 }_{ -0.010 }$&$ 0.90  ^{+ 0.00  }_{ -0.02 }$&$ 4.71  ^{+ 0.10  }_{ -0.17 }$&$ 8.26  \pm{ 0.91  }$&$ 88.13 ^{+ 0.23  }_{ -0.41 }$&$ 16.2  ^{+ 1.2   }_{ -1.3  }$&$ 0.129  \pm{ 0.003  }$&$ 999   \pm{ 55    }$&$ 467   \pm{ 10    }$& 13.0  & 0.4  &0.663&0.980\\
K00277.02  & 11401755   & 141.6820  &$   13.84943 ^{+    0.00048 }_{   -0.00061 }$&$ 0.61  ^{+ 0.72  }_{ -0.61 }$&$ 0.007  ^{+ 0.005  }_{ -0.002 }$&$ 0.00  ^{+ 0.68  }_{ -0.00 }$&$ 0.00  ^{+ 3.89  }_{ -0.08 }$&$ 1.36  \pm{ 0.60  }$&$ 87.66 ^{+ 2.34  }_{ -2.60 }$&$ 15.1  ^{+ 1.3   }_{ -1.3  }$&$ 0.116  \pm{ 0.003  }$&$ 1024  \pm{ 63    }$&$ 57    \pm{ 8     }$& 5.6   & 0.3  &0.022&0.356\\
K00279.01  & 12314973   & 176.7045  &$   28.45499 ^{+    0.00003 }_{   -0.00003 }$&$ 0.56  ^{+ 0.21  }_{ -0.25 }$&$ 0.035  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 1.29  }_{ -0.00 }$&$ 7.18  \pm{ 1.37  }$&$ 88.59 ^{+ 0.76  }_{ -1.06 }$&$ 23.1  ^{+ 3.4   }_{ -4.1  }$&$ 0.200  \pm{ 0.008  }$&$ 893   \pm{ 86    }$&$ 1406  \pm{ 14    }$& 8.3   & 0.5  &0.733&0.993\\
K00279.02  & 12314973   & 136.9443  &$   15.41299 ^{+    0.00012 }_{   -0.00011 }$&$ 0.59  ^{+ 0.10  }_{ -0.07 }$&$ 0.019  ^{+  0.000 }_{ -0.004 }$&$ 0.65  ^{+ 0.13  }_{ -0.56 }$&$ 4.47  ^{+ 0.35  }_{ -3.37 }$&$ 3.93  \pm{ 1.08  }$&$ 87.57 ^{+ 0.91  }_{ -1.49 }$&$ 15.1  ^{+ 4.1   }_{ -2.9  }$&$ 0.132  \pm{ 0.005  }$&$ 1142  \pm{ 169   }$&$ 283   \pm{ 10    }$& 7.4   & 0.1  &0.334&0.962\\
K00279.03  & 12314973   & 136.1570  &$    7.51465 ^{+    0.00029 }_{   -0.00027 }$&$ 0.09  ^{+ 0.34  }_{ -0.09 }$&$ 0.006  ^{+  0.000 }_{ -0.002 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.99  \pm{ 0.30  }$&$ 89.56 ^{+ 0.44  }_{ -1.80 }$&$ 11.5  ^{+ 3.5   }_{ -2.3  }$&$ 0.077  \pm{ 0.006  }$&$ 1216  \pm{ 187   }$&$ 45    \pm{ 5     }$& 4.7   & 0.5  &0.018&0.483\\
\textbf{K00282.01}  & 5088536    & 182.1039  &$   27.50868 ^{+    0.00006 }_{   -0.00007 }$&$ 0.38  ^{+ 0.14  }_{ -0.38 }$&$ 0.023  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 0.00  ^{+ 0.19  }_{ -0.00 }$&$ 2.90  \pm{ 0.25  }$&$ 89.34 ^{+ 0.66  }_{ -0.31 }$&$ 32.6  ^{+ 2.5   }_{ -2.4  }$&$ 0.178  \pm{ 0.005  }$&$ 683   \pm{ 29    }$&$ 640   \pm{ 9     }$& 6.1   & 1.1  &0.860&\textbf{0.997}\\
K00282.02  & 5088536    & 139.0684  &$    8.45742 ^{+    0.00026 }_{   -0.00023 }$&$ 0.00  ^{+ 0.58  }_{ -0.00 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.44  ^{+ 0.08  }_{ -0.44 }$&$ 0.09  ^{+ 0.16  }_{ -0.09 }$&$ 0.92  \pm{ 0.14  }$&$ 90.00 ^{+ 0.00  }_{ -2.14 }$&$ 15.3  ^{+ 1.3   }_{ -1.1  }$&$ 0.081  \pm{ 0.003  }$&$ 988   \pm{ 55    }$&$ 79    \pm{ 4     }$& 3.6   & 0.4  &0.034&0.635\\
K00282.03  & 5088536    & 201.1697  &$   87.51870 ^{+    0.02042 }_{   -0.02048 }$&$ 0.92  ^{+ 0.80  }_{ -0.52 }$&$ 0.016  ^{+ 0.005  }_{ -0.011 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 1.99  \pm{ 0.98  }$&$ 89.28 ^{+ 0.40  }_{ -0.62 }$&$ 72.0  ^{+ 6.8   }_{ -5.1  }$&$ 0.385  \pm{ 0.012  }$&$ 455   \pm{ 29    }$&$ 111   \pm{ 16    }$& 3.9   & 0.0  &0.009&0.313\\
K00283.01  & 5695396    & 170.5985  &$   16.09194 ^{+    0.00007 }_{   -0.00006 }$&$ 0.76  ^{+ 0.06  }_{ -0.27 }$&$ 0.021  ^{+ 0.001  }_{ -0.003 }$&$ 0.00  ^{+ 0.57  }_{ -0.00 }$&$ 0.00  ^{+ 0.74  }_{ -0.00 }$&$ 2.32  \pm{ 0.30  }$&$ 88.32 ^{+ 0.72  }_{ -0.29 }$&$ 25.9  ^{+ 2.1   }_{ -2.1  }$&$ 0.125  \pm{ 0.004  }$&$ 740   \pm{ 42    }$&$ 444   \pm{ 6     }$& 3.2   &\textbf{ 6.1  }&0.890&0.995\\
K00283.02  & 5695396    & 154.4205  &$   25.51704 ^{+    0.00122 }_{   -0.00089 }$&$ 0.22  ^{+ 0.38  }_{ -0.22 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.00  ^{+ 0.22  }_{ -0.00 }$&$ 0.81  \pm{ 0.13  }$&$ 89.64 ^{+ 0.36  }_{ -0.63 }$&$ 35.0  ^{+ 3.2   }_{ -3.0  }$&$ 0.170  \pm{ 0.006  }$&$ 638   \pm{ 38    }$&$ 69    \pm{ 8     }$& 5.5   & 0.9  &0.019&0.323\\
K00284.01  & 6021275    & 179.4253  &$   18.00999 ^{+    0.00036 }_{   -0.00034 }$&$ 0.75  ^{+ 0.25  }_{ -0.75 }$&$ 0.016  ^{+ 0.000  }_{ -0.005 }$&$ 0.68  ^{+ 0.21  }_{ -0.09 }$&$ 4.12  ^{+ 0.23  }_{ -0.75 }$&$ 1.88  \pm{ 0.38  }$&$ 88.44 ^{+ 1.56  }_{ -0.60 }$&$ 27.0  ^{+ 2.6   }_{ -2.4  }$&$ 0.136  \pm{ 0.005  }$&$ 750   \pm{ 44    }$&$ 181   \pm{ 8     }$& 3.7   & 1.2  &0.197&0.925\\
K00284.02  & 6021275    & 169.6420  &$    6.41483 ^{+    0.00014 }_{   -0.00013 }$&$ 0.72  ^{+  0.28 }_{ -0.72 }$&$ 0.011  ^{+  0.001 }_{ -0.003 }$&$ 0.77  ^{+  0.23 }_{ -0.77 }$&$ 4.12  ^{+ 0.90  }_{ -4.12 }$&$ 1.33  \pm{ 0.15  }$&$ 87.00 ^{+ 3.00  }_{ -1.33 }$&$ 13.5  ^{+ 1.2   }_{ -1.0  }$&$ 0.068  \pm{ 0.003  }$&$ 1061  \pm{ 58    }$&$ 120   \pm{ 5     }$& 3.8   & 1.4  &0.083&0.820\\
K00284.03  & 6021275    & 168.8602  &$    6.17818 ^{+    0.00013 }_{   -0.00013 }$&$ 0.15  ^{+ 0.21  }_{ -0.15 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 1.02  \pm{ 0.13  }$&$ 89.34 ^{+ 0.66  }_{ -0.96 }$&$ 13.3  ^{+ 1.0   }_{ -1.1  }$&$ 0.067  \pm{ 0.003  }$&$ 1080  \pm{ 58    }$&$ 103   \pm{ 5     }$& 3.5   & 1.0  &0.071&0.792\\
K00284.04  & 6021275    & 239.1980  &$  110.29290 ^{+    0.14011 }_{   -0.07637 }$&$ 1.12  ^{+ 0.99  }_{ -0.66 }$&$ 0.011  ^{+ 0.013  }_{ -0.004 }$&$ 0.86  ^{+ 0.04  }_{ -0.04 }$&$ 4.01  ^{+ 0.29  }_{ -0.58 }$&$ 1.30  \pm{ 1.04  }$&$ 89.30 ^{+ 0.42  }_{ -0.63 }$&$ 90.0  ^{+ 8.2   }_{ -6.1  }$&$ 0.454  \pm{ 0.019  }$&$ 411   \pm{ 23    }$&$ 82    \pm{ 25    }$& 7.4   & 0.8  &0.103&0.851\\
K00285.01  & 6196457    & 179.2804  &$   13.74878 ^{+    0.00005 }_{   -0.00005 }$&$ 0.59  ^{+ 0.08  }_{ -0.02 }$&$ 0.022  ^{+ 0.000  }_{ -0.001 }$&$ 0.48  ^{+ 0.17  }_{ -0.12 }$&$ 4.47  ^{+ 0.69  }_{ -0.33 }$&$ 3.95  \pm{ 0.38  }$&$ 87.82 ^{+ 0.31  }_{ -0.53 }$&$ 15.8  ^{+ 1.5   }_{ -1.1  }$&$ 0.118  \pm{ 0.003  }$&$ 990   \pm{ 58    }$&$ 419   \pm{ 7     }$& 6.3   & 1.0  &0.830&0.996\\
K00285.02  & 6196457    & 147.9103  &$   26.72428 ^{+    0.00022 }_{   -0.00024 }$&$ 0.52  ^{+ 0.10  }_{ -0.26 }$&$ 0.016  ^{+ 0.002  }_{ -0.004 }$&$ 0.87  ^{+ 0.03  }_{ -0.66 }$&$ 4.67  ^{+ 0.38  }_{ -0.77 }$&$ 2.79  \pm{ 0.55  }$&$ 88.80 ^{+ 0.59  }_{ -0.30 }$&$ 24.9  ^{+ 2.7   }_{ -1.9  }$&$ 0.183  \pm{ 0.006  }$&$ 784   \pm{ 48    }$&$ 193   \pm{ 11    }$& 9.9   & 0.5  &0.391&0.970\\
K00285.03  & 6196457    & 134.2716  &$   49.35899 ^{+    0.00071 }_{   -0.00089 }$&$ 0.52  ^{+ 0.39  }_{ -0.50 }$&$ 0.011  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.28  }_{ -0.00 }$&$ 0.00  ^{+ 3.79  }_{ -0.00 }$&$ 1.96  \pm{ 0.26  }$&$ 89.20 ^{+ 0.77  }_{ -0.65 }$&$ 37.4  ^{+ 3.8   }_{ -2.9  }$&$ 0.275  \pm{ 0.008  }$&$ 640   \pm{ 39    }$&$ 129   \pm{ 16    }$& 8.8   & 0.5  &0.070&0.789\\
K00289.01  & 10386922   & 138.7360  &$   26.62940 ^{+    0.00217 }_{   -0.00258 }$&$ 0.65  ^{+ 0.20  }_{ -0.56 }$&$ 0.021  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 0.00  ^{+ 0.72  }_{ -0.00 }$&$ 4.51  \pm{ 1.64  }$&$ 88.19 ^{+ 1.61  }_{ -1.62 }$&$ 19.9  ^{+ 4.6   }_{ -6.2  }$&$ 0.185  \pm{ 0.017  }$&$ 854   \pm{ 139   }$&$ 482   \pm{ 16    }$& 7.8   & 0.1  &0.508&0.963\\
K00289.02  & 10386922   & 403.6729  &$  296.63709 ^{+    0.00057 }_{   -0.00042 }$&$ 0.65  ^{+ 0.22  }_{ -0.61 }$&$ 0.051  ^{+ 0.003  }_{ -0.005 }$&$ 0.09  ^{+ 0.35  }_{ -0.09 }$&$ 1.65  ^{+ 0.76  }_{ -1.65 }$&$ 9.86  \pm{ 3.07  }$&$ 89.66 ^{+ 0.32  }_{ -0.33 }$&$ 113.5 ^{+ 20.3  }_{ -34.9 }$&$ 0.908  \pm{ 0.062  }$&$ 366   \pm{ 59    }$&$ 2838  \pm{ 67    }$& 16.2  & 0.1  &0.397&0.943\\
K00291.01  & 10933561   & 185.1521  &$   31.51789 ^{+    0.00044 }_{   -0.00028 }$&$ 0.40  ^{+ 0.17  }_{ -0.40 }$&$ 0.017  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 2.60  \pm{ 0.30  }$&$ 89.21 ^{+ 0.79  }_{ -0.37 }$&$ 30.1  ^{+ 2.6   }_{ -2.7  }$&$ 0.194  \pm{ 0.005  }$&$ 688   \pm{ 41    }$&$ 361   \pm{ 20    }$& 7.7   & 0.5  &0.121&0.775\\
K00291.02  & 10933561   & 134.1052  &$    8.12986 ^{+    0.00017 }_{   -0.00014 }$&$ 0.90  ^{+ 0.06  }_{ -0.02 }$&$ 0.015  ^{+ 0.002  }_{ -0.001 }$&$ 0.09  ^{+ 0.09  }_{ -0.09 }$&$ 0.04  ^{+ 0.97  }_{ -0.04 }$&$ 2.32  \pm{ 0.31  }$&$ 85.40 ^{+ 0.46  }_{ -0.70 }$&$ 11.7  ^{+ 1.1   }_{ -0.8  }$&$ 0.079  \pm{ 0.002  }$&$ 1107  \pm{ 58    }$&$ 138   \pm{ 9     }$& 2.7   & 1.1  &0.119&0.772\\
K00295.01  & 11547513   & 171.8763  &$    5.31743 ^{+    0.00006 }_{   -0.00006 }$&$ 0.94  ^{+ 0.01  }_{ -0.05 }$&$ 0.020  ^{+ 0.003  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.52  }_{ -0.00 }$&$ 6.23  \pm{ 1.47  }$&$ 78.93 ^{+ 2.69  }_{ -1.83 }$&$ 5.0   ^{+ 1.1   }_{ -0.8  }$&$ 0.064  \pm{ 0.009  }$&$ 1811  \pm{ 216   }$&$ 288   \pm{ 6     }$& 3.3   & 1.3  &0.678&0.981\\
K00295.02  & 11547513   & 135.5088  &$   10.10575 ^{+    0.00032 }_{   -0.00030 }$&$ 0.98  ^{+ 0.01  }_{ -0.03 }$&$ 0.012  ^{+ 0.007  }_{ -0.001 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 0.00  ^{+ 0.66  }_{ -0.00 }$&$ 3.00  \pm{ 1.15  }$&$ 83.90 ^{+ 0.95  }_{ -1.03 }$&$ 9.1   ^{+ 1.6   }_{ -1.8  }$&$ 0.096  \pm{ 0.010  }$&$ 1298  \pm{ 156   }$&$ 113   \pm{ 8     }$& 2.3   & 0.7  &0.124&0.779\\
K00298.01  & 12785320   & 178.3053  &$   19.96000 ^{+    0.00079 }_{   -0.00087 }$&$ 0.93  ^{+ 0.50  }_{ -0.82 }$&$ 0.008  ^{+ 0.006  }_{ -0.006 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.20  ^{+ 0.34  }_{ -0.20 }$&$ 1.00  \pm{ 0.96  }$&$ 85.10 ^{+ 4.67  }_{ -2.90 }$&$ 26.3  ^{+ 15.2  }_{ -10.1 }$&$ 0.143  \pm{ 0.010  }$&$ 1101  \pm{ 1394  }$&$ 81     \pm{ 17    }$& 5.4   & 0.2  &0.039&0.505\\
K00298.02  & 12785320   & 170.7233  &$   57.38425 ^{+    0.00707 }_{   -0.00016 }$&$ 0.67  ^{+ 0.18  }_{ -0.67 }$&$ 0.014  ^{+ 0.004  }_{ -0.003 }$&$ 0.00  ^{+ 0.59  }_{ -0.00 }$&$ 0.00  ^{+ 4.47  }_{ -0.00 }$&$ 1.71  \pm{ 0.99  }$&$ 89.40 ^{+ 0.60  }_{ -0.61 }$&$ 54.0  ^{+ 27.3  }_{ -20.5 }$&$ 0.289  \pm{ 0.019  }$&$ 455   \pm{ 122   }$&$ 237   \pm{ 27    }$& 5.2   & 0.7  &0.025&0.386\\
K00301.01  & 3642289    & 171.7134  &$    6.00255 ^{+    0.00006 }_{   -0.00009 }$&$ 0.30  ^{+ 0.11  }_{ -0.30 }$&$ 0.012  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.28  }_{ -0.00 }$&$ 0.00  ^{+ 1.15  }_{ -0.00 }$&$ 1.96  \pm{ 0.33  }$&$ 88.34 ^{+ 1.66  }_{ -0.82 }$&$ 10.4  ^{+ 1.2   }_{ -1.5  }$&$ 0.071  \pm{ 0.003  }$&$ 1296  \pm{ 96    }$&$ 199   \pm{ 6     }$& 4.2   & 0.9  &0.135&0.797\\
K00301.02  & 3642289    & 141.3742  &$   11.44883 ^{+    0.00049 }_{   -0.00048 }$&$ 0.20  ^{+ 0.36  }_{ -0.20 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 1.23  \pm{ 0.35  }$&$ 89.29 ^{+ 0.71  }_{ -1.36 }$&$ 15.7  ^{+ 4.2   }_{ -3.1  }$&$ 0.109  \pm{ 0.005  }$&$ 1040  \pm{ 141   }$&$ 79    \pm{ 9     }$& 5.3   & 0.3  &0.016&0.291\\
K00304.01  & 6029239    & 174.9087  &$    8.51205 ^{+    0.00005 }_{   -0.00005 }$&$ 0.95  ^{+ 0.35  }_{ -0.07 }$&$ 0.027  ^{+ 0.003  }_{ -0.004 }$&$ 0.08  ^{+ 0.31  }_{ -0.08 }$&$ 0.00  ^{+ 1.49  }_{ -0.00 }$&$ 6.02  \pm{ 1.73  }$&$ 84.54 ^{+ 1.39  }_{ -6.28 }$&$ 9.2   ^{+ 2.3   }_{ -2.1  }$&$ 0.086  \pm{ 0.003  }$&$ 1291  \pm{ 177   }$&$ 588   \pm{ 7     }$& 2.6   & 1.1  &0.465&0.956\\
K00304.02  & 6029239    & 136.5633  &$    5.51835 ^{+    0.00019 }_{   -0.00022 }$&$ 0.85  ^{+ 0.22  }_{ -0.33 }$&$ 0.006  ^{+ 0.000  }_{ -0.003 }$&$ 0.24  ^{+  0.08 }_{ -0.24 }$&$ 0.00  ^{+ 0.43  }_{ -0.00 }$&$ 1.41  \pm{ 0.47  }$&$ 83.05 ^{+ 2.84  }_{ -1.54 }$&$ 6.7   ^{+ 1.8   }_{ -1.4  }$&$ 0.064  \pm{ 0.002  }$&$ 1535  \pm{ 241   }$&$ 34    \pm{ 6     }$& 3.5   & 0.3  &0.020&0.341\\
K00307.01  & 6289257    & 176.2694  &$   19.67423 ^{+    0.00043 }_{   -0.00036 }$&$ 0.60  ^{+ 0.15  }_{ -0.59 }$&$ 0.013  ^{+ 0.002  }_{ -0.001 }$&$ 0.27  ^{+ 0.31  }_{ -0.27 }$&$ 0.38  ^{+ 3.11  }_{ -0.38 }$&$ 1.56  \pm{ 0.22  }$&$ 88.78 ^{+ 1.19  }_{ -0.40 }$&$ 28.1  ^{+ 2.7   }_{ -2.1  }$&$ 0.147  \pm{ 0.006  }$&$ 765   \pm{ 42    }$&$ 221   \pm{ 11    }$& 4.1   & 1.9  &0.079&0.681\\
K00307.02  & 6289257    & 131.5367  &$    5.21106 ^{+    0.00015 }_{   -0.00012 }$&$ 0.44  ^{+ 0.13  }_{ -0.44 }$&$ 0.009  ^{+ 0.007  }_{ -0.000 }$&$ 0.43  ^{+ 0.46  }_{ -0.43 }$&$ 3.66  ^{+ 1.14  }_{ -3.66 }$&$ 1.09  \pm{ 0.44  }$&$ 87.79 ^{+ 2.21  }_{ -0.89 }$&$ 11.7  ^{+ 1.0   }_{ -1.0  }$&$ 0.061  \pm{ 0.003  }$&$ 1201  \pm{ 71    }$&$ 103   \pm{ 5     }$& 3.6   & 2.0  &0.023&0.371\\
K00312.01  & 7050989    & 175.5857  &$   11.57894 ^{+    0.00019 }_{   -0.00010 }$&$ 0.63  ^{+ 0.13  }_{ -0.19 }$&$ 0.014  ^{+ 0.001  }_{ -0.002 }$&$ 0.05  ^{+ 0.43  }_{ -0.05 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 1.78  \pm{ 0.26  }$&$ 88.15 ^{+ 0.65  }_{ -0.55 }$&$ 18.9  ^{+ 1.8   }_{ -1.4  }$&$ 0.106  \pm{ 0.004  }$&$ 924   \pm{ 53    }$&$ 236   \pm{ 8     }$& 3.6   & 0.4  &0.065&0.636\\
K00312.02  & 7050989    & 131.9683  &$   16.39922 ^{+    0.00015 }_{   -0.00010 }$&$ 0.01  ^{+ 0.64  }_{ -0.01 }$&$ 0.013  ^{+ 0.003  }_{ -0.002 }$&$ 0.72  ^{+  0.08 }_{ -0.61 }$&$ 6.28  ^{+  0.00 }_{ -6.22 }$&$ 1.76  \pm{ 0.34  }$&$ 89.97 ^{+ 0.03  }_{ -1.66 }$&$ 23.8  ^{+ 2.1   }_{ -1.9  }$&$ 0.134  \pm{ 0.005  }$&$ 832   \pm{ 51    }$&$ 224   \pm{ 10    }$& 3.6   & 0.5  &0.053&0.584\\
K00313.01  & 7419318    & 177.6356  &$   18.73572 ^{+    0.00015 }_{   -0.00018 }$&$ 0.63  ^{+ 0.09  }_{ -0.26 }$&$ 0.022  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.43  }_{ -0.00 }$&$ 0.00  ^{+ 0.87  }_{ -0.00 }$&$ 2.11  \pm{ 0.26  }$&$ 88.91 ^{+ 0.51  }_{ -0.25 }$&$ 32.8  ^{+ 2.8   }_{ -2.4  }$&$ 0.134  \pm{ 0.004  }$&$ 616   \pm{ 32    }$&$ 604   \pm{ 15    }$& 3.4   & 1.0  &0.542&0.967\\
K00313.02  & 7419318    & 179.8861  &$    8.43640 ^{+    0.00010 }_{   -0.00011 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.016  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 1.54  \pm{ 0.15  }$&$ 90.00 ^{+ 0.00  }_{ -0.72 }$&$ 18.9  ^{+ 1.4   }_{ -1.4  }$&$ 0.079  \pm{ 0.003  }$&$ 814   \pm{ 35    }$&$ 350   \pm{ 10    }$& 3.4   & 0.3  &0.369&0.936\\
K00314.01  & 7603200    & 177.8521  &$   13.78105 ^{+    0.00010 }_{   -0.00008 }$&$ 1.14  ^{+ 0.29  }_{ -0.30 }$&$ 0.032  ^{+ 0.001  }_{ -0.010 }$&$ 0.19  ^{+ 0.25  }_{ -0.17 }$&$ 1.04  ^{+ 2.41  }_{ -1.01 }$&$ 6.06  \pm{ 3.45  }$&$ 85.13 ^{+ 2.88  }_{ -2.80 }$&$ 13.2  ^{+ 12.7  }_{ -3.4  }$&$ 0.105  \pm{ 0.013  }$&$ 713   \pm{ 210   }$&$ 729   \pm{ 10    }$& 2.7   & 0.4  &0.797&0.995\\
K00314.02  & 7603200    & 171.0047  &$   23.08945 ^{+    0.00017 }_{   -0.00018 }$&$ 0.87  ^{+ 0.14  }_{ -0.24 }$&$ 0.027  ^{+ 0.011  }_{ -0.005 }$&$ 0.01  ^{+ 0.58  }_{ -0.01 }$&$ 4.67  ^{+  0.76 }_{ -4.67 }$&$ 2.50  \pm{ 1.35  }$&$ 88.67 ^{+ 0.71  }_{ -0.92 }$&$ 33.8  ^{+ 18.0  }_{ -10.4 }$&$ 0.134  \pm{ 0.011  }$&$ 428   \pm{ 107   }$&$ 498   \pm{ 16    }$& 2.5   &\textbf{ 4.3  }&0.699&0.991\\
K00314.03  & 7603200    & 133.5522  &$   10.31202 ^{+    0.00022 }_{   -0.00028 }$&$ 0.76  ^{+ 0.41  }_{ -0.36 }$&$ 0.008  ^{+ 0.000  }_{ -0.004 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+ 0.28  }_{ -0.00 }$&$ 0.70  \pm{ 0.46  }$&$ 88.02 ^{+ 0.91  }_{ -0.91 }$&$ 19.7  ^{+ 10.3  }_{ -7.7  }$&$ 0.079  \pm{ 0.007  }$&$ 552   \pm{ 173   }$&$ 57    \pm{ 9     }$& 2.3   & 0.5  &0.040&0.678\\
K00316.01  & 8008067    & 137.5880  &$   15.77120 ^{+    0.00125 }_{   -0.00011 }$&$ 0.86  ^{+ 0.09  }_{ -0.37 }$&$ 0.024  ^{+ 0.002  }_{ -0.003 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 0.00  ^{+ 1.59  }_{ -0.00 }$&$ 6.43  \pm{ 2.24  }$&$ 85.99 ^{+ 2.69  }_{ -2.03 }$&$ 11.5  ^{+ 6.1   }_{ -2.7  }$&$ 0.129  \pm{ 0.005  }$&$ 1061  \pm{ 205   }$&$ 534   \pm{ 13    }$& 5.4   &\textbf{ 11.7 }&0.408&0.972\\
K00316.02  & 8008067    & 481.2644  &$  157.07021 ^{+    0.00048 }_{   -0.00129 }$&$ 0.92  ^{+ 0.04  }_{ -0.33 }$&$ 0.026  ^{+ 0.018  }_{ -0.006 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.00  ^{+ 4.59  }_{ -0.00 }$&$ 6.35  \pm{ 4.04  }$&$ 89.16 ^{+ 0.51  }_{ -0.49 }$&$ 59.0  ^{+ 41.3  }_{ -18.4 }$&$ 0.597  \pm{ 0.025  }$&$ 472   \pm{ 119   }$&$ 537   \pm{ 41    }$& 8.7   & 2.6  &0.173&0.913\\
K00316.03  & 8008067    & 131.7801  &$    7.30569 ^{+    0.00008 }_{   -0.00009 }$&$ 0.96  ^{+ 0.01  }_{ -0.06 }$&$ 0.026  ^{+ 0.004  }_{ -0.006 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.00  ^{+ 0.22  }_{ -0.00 }$&$ 5.00  \pm{ 1.70  }$&$ 84.48 ^{+ 1.68  }_{ -1.52 }$&$ 9.3   ^{+ 3.4   }_{ -1.7  }$&$ 0.077  \pm{ 0.003  }$&$ 1186  \pm{ 166   }$&$ 254   \pm{ 8     }$& 2.1   &\textbf{ 8.3  }&0.241&0.941\\
K00321.01  & 8753657    & 170.4543  &$    2.42631 ^{+    0.00002 }_{   -0.00002 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 0.011  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 0.00  ^{+ 4.00  }_{ -0.00 }$&$ 1.37  \pm{ 0.13  }$&$ 90.00 ^{+ 0.00  }_{ -3.31 }$&$ 6.6   ^{+ 0.4   }_{ -0.4  }$&$ 0.034  \pm{ 0.001  }$&$ 1434  \pm{ 57    }$&$ 193   \pm{ 3     }$& 2.9   & 0.7  &0.451&0.954\\
K00321.02  & 8753657    & 132.3660  &$    4.62339 ^{+    0.00009 }_{   -0.00009 }$&$ 0.00  ^{+ 0.51  }_{ -0.00 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.37  ^{+ 0.08  }_{ -0.37 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.82  \pm{ 0.11  }$&$ 90.00 ^{+  0.00 }_{ -2.87 }$&$ 10.5  ^{+ 0.8   }_{ -0.9  }$&$ 0.053  \pm{ 0.002  }$&$ 1134  \pm{ 61    }$&$ 63    \pm{ 5     }$& 3.1   & 0.5  &0.024&0.377\\
K00326.01  & 9880467    & 171.0311  &$    8.97350 ^{+    0.00010 }_{   -0.00016 }$&$ 2.77  ^{+ 0.03  }_{ -1.22 }$&$ 0.031  ^{+ 0.006  }_{ -0.000 }$&$ 0.72  ^{+ 0.04  }_{ -0.09 }$&$ 1.80  ^{+  0.13 }_{ -1.57 }$&$ 13.90 \pm{ 1.49  }$&$ 60.00 ^{+ 13.81 }_{ -0.00 }$&$ 5.5   ^{+ 0.1   }_{ -0.0  }$&$ 0.106  \pm{ 0.002  }$&$ 1340  \pm{ 17    }$&$ 959   \pm{ 34    }$& 3.7   &\textbf{ 9.5  }&0.855&0.993\\
K00326.02  & 9880467    & 151.2420  &$  108.52770 ^{+    0.00080 }_{   -0.00176 }$&$ 0.95  ^{+ 0.21  }_{ -0.32 }$&$ 0.041  ^{+  0.002 }_{ -0.023 }$&$ 0.00  ^{+ 0.62  }_{ -0.00 }$&$ 0.00  ^{+ 1.52  }_{ -0.00 }$&$ 18.62 \pm{ 4.93  }$&$ 88.14 ^{+ 0.64  }_{ -0.40 }$&$ 29.1  ^{+ 0.3   }_{ -0.3  }$&$ 0.557  \pm{ 0.011  }$&$ 583   \pm{ 7     }$&$ 743   \pm{ 128   }$& 12.4  & 1.4  &0.855&0.993\\
K00327.01  & 9881662    & 172.6615  &$    3.25428 ^{+    0.00005 }_{   -0.00005 }$&$ 0.11  ^{+ 0.35  }_{ -0.11 }$&$ 0.011  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 0.00  ^{+ 2.43  }_{ -0.00 }$&$ 1.43  \pm{ 0.17  }$&$ 89.21 ^{+ 0.79  }_{ -2.62 }$&$ 8.1   ^{+ 0.7   }_{ -0.7  }$&$ 0.045  \pm{ 0.002  }$&$ 1459  \pm{ 77    }$&$ 166   \pm{ 5     }$& 3.1   & 2.5  &0.434&0.950\\
K00327.02  & 9881662    & 189.6005  &$   91.35250 ^{+    0.00655 }_{   -0.00037 }$&$ 0.00  ^{+ 0.67  }_{ -0.00 }$&$ 0.014  ^{+ 0.001  }_{ -0.001 }$&$ 0.51  ^{+ 0.19  }_{ -0.48 }$&$ 0.01  ^{+ 0.11  }_{ -0.01 }$&$ 1.76  \pm{ 0.24  }$&$ 90.00 ^{+ 0.00  }_{ -0.50 }$&$ 75.8  ^{+ 8.0   }_{ -5.8  }$&$ 0.420  \pm{ 0.015  }$&$ 470   \pm{ 31    }$&$ 190   \pm{ 30    }$& 7.8   & 0.9  &0.110&0.756\\
K00332.01  & 10290666   & 172.0875  &$    5.45851 ^{+    0.00006 }_{   -0.00006 }$&$ 0.01  ^{+ 0.31  }_{ -0.01 }$&$ 0.014  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 1.93  \pm{ 0.20  }$&$ 89.92 ^{+ 0.08  }_{ -1.76 }$&$ 10.6  ^{+ 0.8   }_{ -0.7  }$&$ 0.061  \pm{ 0.002  }$&$ 1175  \pm{ 50    }$&$ 269   \pm{ 8     }$& 4.0   & 0.8  &0.172&0.838\\
K00332.02  & 10290666   & 135.3520  &$    6.86687 ^{+    0.00023 }_{   -0.00026 }$&$ 0.61  ^{+ 0.19  }_{ -0.61 }$&$ 0.006  ^{+ 0.002  }_{ -0.002 }$&$ 0.60  ^{+ 0.27  }_{ -0.60 }$&$ 3.48  ^{+ 1.33  }_{ -3.48 }$&$ 0.80  \pm{ 0.23  }$&$ 87.40 ^{+ 2.60  }_{ -0.78 }$&$ 13.2  ^{+ 1.1   }_{ -1.1  }$&$ 0.070  \pm{ 0.003  }$&$ 1039  \pm{ 60    }$&$ 42    \pm{ 9     }$& 3.5   & 0.0  &0.022&0.363\\
K00338.01  & 10552611   & 174.5747  &$    7.01062 ^{+    0.00012 }_{   -0.00010 }$&$ 0.96  ^{+ 0.07  }_{ -0.05 }$&$ 0.020  ^{+ 0.007  }_{ -0.000 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.01  ^{+ 6.27  }_{ -0.01 }$&$ 6.15  \pm{ 1.16  }$&$ 79.62 ^{+ 0.75  }_{ -0.70 }$&$ 5.3   ^{+ 0.0   }_{ -0.0  }$&$ 0.070  \pm{ 0.001  }$&$ 1182  \pm{ 17    }$&$ 329   \pm{ 12    }$& 3.5   & 0.5  &0.068&0.646\\
K00338.02  & 10552611   & 132.6397  &$    3.10753 ^{+    0.00005 }_{   -0.00007 }$&$ 0.88  ^{+ 0.05  }_{ -0.13 }$&$ 0.009  ^{+ 0.002  }_{ -0.003 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 2.81  \pm{ 0.82  }$&$ 73.48 ^{+ 2.48  }_{ -0.85 }$&$ 3.1   ^{+ 0.0   }_{ -0.0  }$&$ 0.041  \pm{ 0.000  }$&$ 1549  \pm{ 22    }$&$ 51    \pm{ 8     }$& 3.9   & 1.1  &0.024&0.383\\
K00341.01  & 10878263   & 176.6658  &$   14.34123 ^{+    0.00020 }_{   -0.00024 }$&$ 0.65  ^{+ 0.06  }_{ -0.17 }$&$ 0.028  ^{+ 0.001  }_{ -0.003 }$&$ 0.00  ^{+ 0.32  }_{ -0.00 }$&$ 0.00  ^{+ 0.76  }_{ -0.00 }$&$ 2.91  \pm{ 0.34  }$&$ 88.57 ^{+ 0.45  }_{ -0.28 }$&$ 25.9  ^{+ 2.0   }_{ -1.9  }$&$ 0.114  \pm{ 0.004  }$&$ 717   \pm{ 35    }$&$ 936   \pm{ 33    }$& 3.3   & 0.3  &0.167&0.834\\
K00341.02  & 10878263   & 177.6153  &$    4.69961 ^{+    0.00010 }_{   -0.00005 }$&$ 0.21  ^{+ 0.24  }_{ -0.21 }$&$ 0.014  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 1.48  \pm{ 0.17  }$&$ 89.01 ^{+ 0.99  }_{ -1.19 }$&$ 12.3  ^{+ 1.0   }_{ -0.9  }$&$ 0.054  \pm{ 0.002  }$&$ 1044  \pm{ 52    }$&$ 279   \pm{ 20    }$& 2.9   & 2.2  &0.081&0.688\\
K00343.01  & 10982872   & 170.3356  &$    4.76170 ^{+    0.00004 }_{   -0.00003 }$&$ 0.33  ^{+ 0.24  }_{ -0.33 }$&$ 0.019  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.01  ^{+ 2.59  }_{ -0.01 }$&$ 2.47  \pm{ 0.28  }$&$ 88.08 ^{+ 1.92  }_{ -1.63 }$&$ 9.9   ^{+ 0.8   }_{ -0.9  }$&$ 0.054  \pm{ 0.002  }$&$ 1223  \pm{ 63    }$&$ 516   \pm{ 7     }$& 3.6   & 1.3  &0.721&0.992\\
K00343.02  & 10982872   & 170.4966  &$    2.02413 ^{+    0.00002 }_{   -0.00002 }$&$ 0.00  ^{+ 0.48  }_{ -0.00 }$&$ 0.013  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.24  ^{+  0.01 }_{ -0.24 }$&$ 1.59  \pm{ 0.17  }$&$ 90.00 ^{+ 0.00  }_{ -5.26 }$&$ 5.7   ^{+ 0.4   }_{ -0.4  }$&$ 0.031  \pm{ 0.001  }$&$ 1609  \pm{ 77    }$&$ 247   \pm{ 5     }$& 2.8   & 1.3  &0.491&0.980\\
K00343.03  & 10982872   & 148.6985  &$   41.80925 ^{+    0.00011 }_{   -0.00012 }$&$ 0.07  ^{+ 0.43  }_{ -0.07 }$&$ 0.013  ^{+ 0.001  }_{ -0.002 }$&$ 0.12  ^{+ 0.36  }_{ -0.12 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 1.65  \pm{ 0.21  }$&$ 89.91 ^{+ 0.09  }_{ -0.58 }$&$ 43.3  ^{+ 3.9   }_{ -2.9  }$&$ 0.231  \pm{ 0.008  }$&$ 575   \pm{ 28    }$&$ 206   \pm{ 26    }$& 7.2   & 0.8  &0.083&0.818\\
K00353.01  & 11566064   & 176.5297  &$  152.10452 ^{+    0.00030 }_{   -0.00019 }$&$ 0.94  ^{+ 0.47  }_{ -0.26 }$&$ 0.060  ^{+ 0.009  }_{ -0.000 }$&$ 0.37  ^{+ 0.43  }_{ -0.37 }$&$ 3.30  ^{+ 1.37  }_{ -1.46 }$&$ 9.84  \pm{ 2.71  }$&$ 89.44 ^{+ 0.26  }_{ -0.58 }$&$ 90.2  ^{+ 23.9  }_{ -20.4 }$&$ 0.637  \pm{ 0.027  }$&$ 465   \pm{ 77    }$&$ 3340  \pm{ 82    }$& 7.2   & 1.3  &0.647&0.979\\
K00353.02  & 11566064   & 135.0456  &$   30.65268 ^{+    0.00057 }_{   -0.00057 }$&$ 0.23  ^{+ 0.58  }_{ -0.23 }$&$ 0.014  ^{+ 0.005  }_{ -0.001 }$&$ 0.54  ^{+ 0.24  }_{ -0.48 }$&$ 2.95  ^{+ 1.53  }_{ -2.86 }$&$ 2.39  \pm{ 0.81  }$&$ 89.58 ^{+ 0.42  }_{ -1.47 }$&$ 30.6  ^{+ 8.1   }_{ -6.8  }$&$ 0.219  \pm{ 0.009  }$&$ 802   \pm{ 119   }$&$ 316   \pm{ 28    }$& 5.6   & 0.4  &0.112&0.760\\
K00354.01  & 11568987   & 171.5200  &$   15.95995 ^{+    0.00013 }_{   -0.00011 }$&$ 0.27  ^{+ 0.23  }_{ -0.27 }$&$ 0.020  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 2.17  \pm{ 0.26  }$&$ 89.40 ^{+ 0.60  }_{ -0.56 }$&$ 26.1  ^{+ 2.5   }_{ -2.0  }$&$ 0.120  \pm{ 0.005  }$&$ 772   \pm{ 41    }$&$ 545   \pm{ 17    }$& 4.6   &\textbf{ 3.6  }&0.451&0.954\\
K00354.02  & 11568987   & 135.8196  &$    7.37878 ^{+    0.00016 }_{   -0.00022 }$&$ 0.06  ^{+ 0.43  }_{ -0.06 }$&$ 0.009  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.98  \pm{ 0.15  }$&$ 89.78 ^{+ 0.22  }_{ -1.60 }$&$ 15.8  ^{+ 1.6   }_{ -1.4  }$&$ 0.071  \pm{ 0.003  }$&$ 983   \pm{ 62    }$&$ 130   \pm{ 11    }$& 3.5   & 1.6  &0.044&0.535\\
K00369.01  & 7175184    & 174.4259  &$    5.88522 ^{+    0.00008 }_{   -0.00009 }$&$ 0.70  ^{+ 0.13  }_{ -0.29 }$&$ 0.010  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 0.00  ^{+ 0.72  }_{ -0.00 }$&$ 1.26  \pm{ 0.32  }$&$ 87.08 ^{+ 1.49  }_{ -1.14 }$&$ 12.9  ^{+ 2.5   }_{ -2.2  }$&$ 0.068  \pm{ 0.003  }$&$ 1145  \pm{ 125   }$&$ 118   \pm{ 5     }$& 2.4   & 0.7  &0.246&0.891\\
K00369.02  & 7175184    & 135.5572  &$   10.10465 ^{+    0.00021 }_{   -0.00014 }$&$ 0.76  ^{+ 0.09  }_{ -0.18 }$&$ 0.012  ^{+ 0.005  }_{ -0.003 }$&$ 0.40  ^{+ 0.13  }_{ -0.40 }$&$ 3.80  ^{+ 1.16  }_{ -3.79 }$&$ 1.67  \pm{ 0.65  }$&$ 87.50 ^{+ 0.85  }_{ -0.91 }$&$ 16.7  ^{+ 3.2   }_{ -3.3  }$&$ 0.099  \pm{ 0.004  }$&$ 1011  \pm{ 118   }$&$ 116   \pm{ 6     }$& 2.9   & 1.2  &0.166&0.833\\
K00370.01  & 8494142    & 203.6467  &$   42.88255 ^{+    0.00019 }_{   -0.00028 }$&$ 0.58  ^{+ 0.10  }_{ -0.32 }$&$ 0.019  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 4.12  \pm{ 0.42  }$&$ 88.80 ^{+ 0.74  }_{ -0.35 }$&$ 27.6  ^{+ 2.0   }_{ -2.4  }$&$ 0.254  \pm{ 0.007  }$&$ 759   \pm{ 43    }$&$ 415   \pm{ 14    }$& 9.8   & 0.6  &0.056&0.598\\
K00370.02  & 8494142    & 151.5320  &$   22.95036 ^{+    0.00033 }_{   -0.00036 }$&$ 0.84  ^{+ 0.07  }_{ -0.11 }$&$ 0.014  ^{+ 0.000  }_{ -0.002 }$&$ 0.31  ^{+ 0.04  }_{ -0.31 }$&$ 3.63  ^{+ 1.35  }_{ -3.63 }$&$ 3.07  \pm{ 0.43  }$&$ 87.30 ^{+ 0.45  }_{ -0.41 }$&$ 17.9  ^{+ 1.7   }_{ -1.3  }$&$ 0.167  \pm{ 0.005  }$&$ 948   \pm{ 52    }$&$ 132   \pm{ 10    }$& 5.4   & 0.7  &0.147&0.812\\
K00623.01  & 12068975   & 174.0660  &$   10.34968 ^{+    0.00023 }_{   -0.00020 }$&$ 0.43  ^{+ 0.26  }_{ -0.42 }$&$ 0.010  ^{+ 0.001  }_{ -0.001 }$&$ 0.15  ^{+ 0.39  }_{ -0.15 }$&$ 0.34  ^{+ 3.17  }_{ -0.34 }$&$ 1.35  \pm{ 0.17  }$&$ 88.38 ^{+ 1.62  }_{ -1.20 }$&$ 15.1  ^{+ 1.5   }_{ -1.1  }$&$ 0.089  \pm{ 0.002  }$&$ 1007  \pm{ 59    }$&$ 123   \pm{ 6     }$& 4.6   & 1.3  &0.080&0.813\\
K00623.02  & 12068975   & 179.4702  &$   15.67757 ^{+    0.00034 }_{   -0.00033 }$&$ 0.47  ^{+ 0.22  }_{ -0.47 }$&$ 0.010  ^{+ 0.001  }_{ -0.000 }$&$ 0.08  ^{+ 0.48  }_{ -0.08 }$&$ 0.04  ^{+ 0.57  }_{ -0.04 }$&$ 1.37  \pm{ 0.16  }$&$ 88.58 ^{+ 1.42  }_{ -0.80 }$&$ 19.7  ^{+ 2.2   }_{ -1.7  }$&$ 0.118  \pm{ 0.003  }$&$ 891   \pm{ 52    }$&$ 111   \pm{ 8     }$& 5.5   & 1.3  &0.064&0.773\\
K00623.03  & 12068975   & 171.4706  &$    5.59935 ^{+    0.00011 }_{   -0.00010 }$&$ 0.01  ^{+ 0.76  }_{ -0.01 }$&$ 0.008  ^{+ 0.001  }_{ -0.000 }$&$ 0.43  ^{+ 0.14  }_{ -0.43 }$&$ 0.02  ^{+ 0.30  }_{ -0.02 }$&$ 1.13  \pm{ 0.13  }$&$ 89.97 ^{+ 0.03  }_{ -5.38 }$&$ 10.1  ^{+ 0.9   }_{ -0.8  }$&$ 0.059  \pm{ 0.002  }$&$ 1256  \pm{ 96    }$&$ 89    \pm{ 4     }$& 4.0   & 1.9  &0.027&0.578\\
K00623.04  & 12068975   & 154.4160  &$   25.20971 ^{+    0.00116 }_{   -0.00091 }$&$ 0.82  ^{+ 0.96  }_{ -0.09 }$&$ 0.008  ^{+ 0.016  }_{ -0.006 }$&$ 0.68  ^{+  0.31 }_{ -0.62 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 1.06  \pm{ 1.48  }$&$ 87.95 ^{+ 0.49  }_{ -1.36 }$&$ 28.5  ^{+ 2.6   }_{ -2.3  }$&$ 0.161  \pm{ 0.004  }$&$ 813   \pm{ 102   }$&$ 75    \pm{ 10    }$& 5.5   & 0.4  &0.014&0.410\\
K00626.01  & 4478168    & 172.2186  &$   14.58667 ^{+    0.00021 }_{   -0.00020 }$&$ 0.32  ^{+ 0.13  }_{ -0.32 }$&$ 0.016  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 1.96  \pm{ 0.22  }$&$ 89.24 ^{+ 0.76  }_{ -0.35 }$&$ 23.7  ^{+ 2.0   }_{ -1.7  }$&$ 0.121  \pm{ 0.005  }$&$ 832   \pm{ 43    }$&$ 390   \pm{ 19    }$& 4.4   & 0.5  &0.085&0.700\\
K00626.02  & 4478168    & 132.8298  &$    8.02901 ^{+    0.00023 }_{   -0.00022 }$&$ 0.36  ^{+ 0.34  }_{ -0.36 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.13  ^{+ 0.38  }_{ -0.13 }$&$ 2.85  ^{+ 1.81  }_{ -2.67 }$&$ 0.82  \pm{ 0.17  }$&$ 88.73 ^{+ 1.27  }_{ -1.22 }$&$ 16.0  ^{+ 1.3   }_{ -1.3  }$&$ 0.081  \pm{ 0.004  }$&$ 1016  \pm{ 57    }$&$ 68    \pm{ 13    }$& 3.4   & 0.4  &0.013&0.243\\
K00627.01  & 4563268    & 176.1730  &$    7.75191 ^{+    0.00007 }_{   -0.00008 }$&$ 0.34  ^{+ 0.14  }_{ -0.34 }$&$ 0.017  ^{+ 0.001  }_{ -0.001 }$&$ 0.02  ^{+ 0.30  }_{ -0.02 }$&$ 0.00  ^{+ 0.22  }_{ -0.00 }$&$ 2.23  \pm{ 0.22  }$&$ 88.69 ^{+ 1.31  }_{ -0.68 }$&$ 14.5  ^{+ 1.1   }_{ -1.0  }$&$ 0.081  \pm{ 0.003  }$&$ 1061  \pm{ 53    }$&$ 413   \pm{ 11    }$& 3.9   &\textbf{ 3.3  }&0.190&0.854\\
K00627.02  & 4563268    & 132.0230  &$    4.16547 ^{+    0.00006 }_{   -0.00009 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 1.22  \pm{ 0.14  }$&$ 90.00 ^{+ 0.00  }_{ -1.54 }$&$ 9.5   ^{+ 0.8   }_{ -0.7  }$&$ 0.054  \pm{ 0.002  }$&$ 1318  \pm{ 72    }$&$ 123   \pm{ 8     }$& 3.4   & 2.5  &0.018&0.319\\
K00655.01  & 5966154    & 192.0969  &$   25.67210 ^{+    0.00018 }_{   -0.00020 }$&$ 0.47  ^{+ 0.17  }_{ -0.25 }$&$ 0.018  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 3.39  ^{+  2.12 }_{ -3.39 }$&$ 2.46  \pm{ 0.26  }$&$ 89.09 ^{+ 0.50  }_{ -0.42 }$&$ 30.1  ^{+ 2.6   }_{ -2.4  }$&$ 0.176  \pm{ 0.007  }$&$ 748   \pm{ 39    }$&$ 394   \pm{ 14    }$& 5.9   & 0.9  &0.189&0.853\\
K00655.02  & 5966154    & 176.4103  &$  151.88600 ^{+    0.00240 }_{   -0.00052 }$&$ 0.19  ^{+ 0.26  }_{ -0.19 }$&$ 0.017  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.00  }_{ -0.00 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 2.35  \pm{ 0.27  }$&$ 89.89 ^{+ 0.11  }_{ -0.16 }$&$ 99.2  ^{+ 8.6   }_{ -7.1  }$&$ 0.578  \pm{ 0.026  }$&$ 410   \pm{ 22    }$&$ 362   \pm{ 36    }$& 11.7  & 0.7  &0.080&0.686\\
K00664.01  & 6442340    & 170.2279  &$   13.13742 ^{+    0.00024 }_{   -0.00026 }$&$ 0.42  ^{+ 0.27  }_{ -0.42 }$&$ 0.014  ^{+ 0.001  }_{ -0.002 }$&$ 0.41  ^{+ 0.04  }_{ -0.41 }$&$ 0.27  ^{+ 0.21  }_{ -0.27 }$&$ 2.18  \pm{ 0.53  }$&$ 88.53 ^{+ 1.47  }_{ -1.35 }$&$ 16.1  ^{+ 3.4   }_{ -3.0  }$&$ 0.110  \pm{ 0.003  }$&$ 980   \pm{ 113   }$&$ 233   \pm{ 14    }$& 4.8   & 0.1  &0.132&0.884\\
K00664.02  & 6442340    & 133.5821  &$    7.78220 ^{+    0.00032 }_{   -0.00030 }$&$ 0.00  ^{+ 0.65  }_{ -0.00 }$&$ 0.009  ^{+ 0.005  }_{ -0.001 }$&$ 0.40  ^{+ 0.40  }_{ -0.40 }$&$ 2.60  ^{+ 2.08  }_{ -2.60 }$&$ 1.43  \pm{ 0.59  }$&$ 90.00 ^{+ 0.00  }_{ -4.31 }$&$ 11.2  ^{+ 3.0   }_{ -2.2  }$&$ 0.078  \pm{ 0.003  }$&$ 1187  \pm{ 188   }$&$ 102   \pm{ 10    }$& 4.1   & 0.5  &0.115&0.867\\
K00664.03  & 6442340    & 152.0300  &$   23.44194 ^{+    0.00175 }_{   -0.00154 }$&$ 0.47  ^{+ 0.31  }_{ -0.42 }$&$ 0.008  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.00  ^{+ 0.25  }_{ -0.00 }$&$ 1.26  \pm{ 0.41  }$&$ 88.96 ^{+ 0.95  }_{ -0.78 }$&$ 24.0  ^{+ 7.2   }_{ -4.9  }$&$ 0.162  \pm{ 0.005  }$&$ 780   \pm{ 131   }$&$ 82    \pm{ 18    }$& 6.1   & 0.7  &0.115&0.867\\
K00665.01  & 6685609    & 170.3240  &$    5.86805 ^{+    0.00003 }_{   -0.00004 }$&$ 0.52  ^{+ 0.17  }_{ -0.52 }$&$ 0.019  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 0.00  ^{+ 1.55  }_{ -0.00 }$&$ 3.04  \pm{ 0.63  }$&$ 86.79 ^{+ 3.21  }_{ -1.81 }$&$ 9.7   ^{+ 1.4   }_{ -1.8  }$&$ 0.067  \pm{ 0.003  }$&$ 1321  \pm{ 125   }$&$ 434   \pm{ 8     }$& 4.2   & 0.2  &0.598&0.987\\
K00665.02  & 6685609    & 133.5707  &$    1.61188 ^{+    0.00008 }_{   -0.00007 }$&$ 0.37  ^{+ 0.26  }_{ -0.37 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.22  }_{ -0.00 }$&$ 0.12  ^{+ 1.03  }_{ -0.12 }$&$ 1.61  \pm{ 0.31  }$&$ 83.88 ^{+ 6.12  }_{ -6.02 }$&$ 3.6   ^{+ 0.5   }_{ -0.6  }$&$ 0.029  \pm{ 0.001  }$&$ 2153  \pm{ 191   }$&$ 99    \pm{ 4     }$& 3.3   & 0.8  &0.066&0.779\\
K00665.03  & 6685609    & 133.3015  &$    3.07156 ^{+    0.00006 }_{   -0.00008 }$&$ 0.14  ^{+ 0.36  }_{ -0.14 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 1.46  \pm{ 0.37  }$&$ 88.57 ^{+ 1.43  }_{ -4.27 }$&$ 5.8   ^{+ 1.5   }_{ -1.0  }$&$ 0.044  \pm{ 0.002  }$&$ 1712  \pm{ 192   }$&$ 93    \pm{ 6     }$& 4.2   & 0.3  &0.040&0.677\\
K00678.01  & 7509886    & 172.5935  &$    6.04047 ^{+    0.00009 }_{   -0.00012 }$&$ 1.01  ^{+ 0.06  }_{ -0.05 }$&$ 0.017  ^{+ 0.007  }_{ -0.001 }$&$ 0.05  ^{+ 0.07  }_{ -0.05 }$&$ 0.57  ^{+ 0.99  }_{ -0.57 }$&$ 5.16  \pm{ 1.31  }$&$ 77.92 ^{+ 0.94  }_{ -0.71 }$&$ 4.8   ^{+ 0.1   }_{ -0.0  }$&$ 0.063  \pm{ 0.001  }$&$ 1561  \pm{ 46    }$&$ 264   \pm{ 9     }$& 2.5   & 0.9  &0.420&0.948\\
K00678.02  & 7509886    & 132.0163  &$    4.13855 ^{+    0.00005 }_{   -0.00006 }$&$ 0.99  ^{+ 0.02  }_{ -0.03 }$&$ 0.020  ^{+ 0.004  }_{ -0.000 }$&$ 0.05  ^{+ 0.06  }_{ -0.05 }$&$ 0.36  ^{+ 0.23  }_{ -0.36 }$&$ 6.12  \pm{ 0.60  }$&$ 74.66 ^{+ 1.16  }_{ -0.43 }$&$ 3.7   ^{+ 0.0   }_{ -0.0  }$&$ 0.049  \pm{ 0.001  }$&$ 1770  \pm{ 35    }$&$ 254   \pm{ 7     }$& 2.7   & 1.5  &0.473&0.957\\
K00679.01  & 7515212    & 190.2473  &$   31.80526 ^{+    0.00020 }_{   -0.00019 }$&$ 0.89  ^{+ 0.02  }_{ -0.07 }$&$ 0.019  ^{+ 0.001  }_{ -0.001 }$&$ 0.01  ^{+ 0.11  }_{ -0.01 }$&$ 0.00  ^{+ 0.01  }_{ -0.00 }$&$ 7.44  \pm{ 0.94  }$&$ 86.30 ^{+ 0.83  }_{ -0.27 }$&$ 13.6  ^{+ 2.3   }_{ -0.4  }$&$ 0.227  \pm{ 0.012  }$&$ 1054  \pm{ 62    }$&$ 338   \pm{ 18    }$& 8.7   & 0.7  &0.251&0.894\\
K00679.02  & 7515212    & 139.6350  &$   16.25831 ^{+    0.00113 }_{   -0.00107 }$&$ 0.89  ^{+ 3.29  }_{ -0.19 }$&$ 0.007  ^{+ 0.027  }_{ -0.003 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 1.17  \pm{ 2.45  }$&$ 83.98 ^{+ 0.83  }_{ -0.57 }$&$ 19.6  ^{+ 11.2  }_{ -7.5  }$&$ 0.135  \pm{ 0.008  }$&$ 1345  \pm{ 1355  }$&$ 51    \pm{ 13    }$& 6.8   & 0.2  &0.018&0.312\\
K00710.01  & 9590976    & 170.9513  &$    5.37485 ^{+    0.00015 }_{   -0.00011 }$&$ 0.92  ^{+  0.00 }_{ -0.07 }$&$ 0.014  ^{+ 0.001  }_{ -0.001 }$&$ 0.14  ^{+ 0.11  }_{ -0.14 }$&$ 0.00  ^{+ 0.56  }_{ -0.00 }$&$ 4.59  \pm{ 0.72  }$&$ 77.99 ^{+ 2.78  }_{ -0.72 }$&$ 4.4   ^{+ 0.7   }_{ -0.2  }$&$ 0.064  \pm{ 0.008  }$&$ 2118  \pm{ 211   }$&$ 155   \pm{ 7     }$& 4.2   & 2.7  &0.310&0.957\\
K00710.02  & 9590976    & 137.9585  &$    8.58604 ^{+    0.00035 }_{   -0.00033 }$&$ 0.96  ^{+ 0.05  }_{ -0.06 }$&$ 0.010  ^{+ 0.004  }_{ -0.000 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+ 1.33  }_{ -0.00 }$&$ 3.23  \pm{ 0.72  }$&$ 80.86 ^{+ 1.38  }_{ -1.12 }$&$ 6.0   ^{+ 0.5   }_{ -0.2  }$&$ 0.085  \pm{ 0.006  }$&$ 1817  \pm{ 170   }$&$ 99    \pm{ 9     }$& 3.5   & 1.9  &0.116&0.867\\
K00710.03  & 9590976    & 132.4974  &$    3.88683 ^{+    0.00012 }_{   -0.00012 }$&$ 0.81  ^{+ 1.21  }_{ -0.07 }$&$ 0.008  ^{+ 0.005  }_{ -0.002 }$&$ 0.36  ^{+  0.25 }_{ -0.36 }$&$ 3.41  ^{+  2.87 }_{ -3.41 }$&$ 2.38  \pm{ 1.38  }$&$ 79.03 ^{+ 1.07  }_{ -3.49 }$&$ 3.8   ^{+ 2.3   }_{ -0.4  }$&$ 0.052  \pm{ 0.009  }$&$ 2138  \pm{ 803   }$&$ 58    \pm{ 6     }$& 4.7   & 1.1  &0.036&0.649\\
K00717.01  & 9873254    & 175.7916  &$   14.70751 ^{+    0.00033 }_{   -0.00036 }$&$ 0.65  ^{+ 0.22  }_{ -0.62 }$&$ 0.015  ^{+ 0.003  }_{ -0.002 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.00  ^{+ 1.15  }_{ -0.00 }$&$ 2.00  \pm{ 0.85  }$&$ 88.41 ^{+ 1.52  }_{ -1.29 }$&$ 20.9  ^{+ 7.0   }_{ -6.0  }$&$ 0.121  \pm{ 0.008  }$&$ 781   \pm{ 120   }$&$ 273   \pm{ 16    }$& 3.8   & 0.4  &0.264&0.900\\
K00717.02  & 9873254    & 132.2130  &$    0.90039 ^{+    0.00005 }_{   -0.00006 }$&$ 1.32  ^{+  0.18 }_{ -1.24 }$&$ 0.005  ^{+ 0.000  }_{ -0.001 }$&$ 0.79  ^{+ 0.05  }_{ -0.35 }$&$ 1.60  ^{+ 0.71  }_{ -0.87 }$&$ 1.04  \pm{ 0.41  }$&$ 60.64 ^{+ 27.64 }_{ -3.53 }$&$ 2.4   ^{+ 1.2   }_{ -0.6  }$&$ 0.019  \pm{ 0.001  }$&$ 2297  \pm{ 445   }$&$ 31    \pm{ 3     }$& 1.2   & 0.1  &0.082&0.692\\
K00719.01  & 9950612    & 134.8770  &$    9.03420 ^{+    0.00015 }_{   -0.00013 }$&$ 0.78  ^{+ 0.05  }_{ -0.12 }$&$ 0.024  ^{+ 0.001  }_{ -0.003 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 0.00  ^{+ 1.02  }_{ -0.00 }$&$ 1.74  \pm{ 0.21  }$&$ 88.24 ^{+ 0.42  }_{ -0.30 }$&$ 24.9  ^{+ 1.9   }_{ -1.8  }$&$ 0.077  \pm{ 0.002  }$&$ 618   \pm{ 34    }$&$ 554   \pm{ 8     }$& 1.8   & 0.9  &0.634&0.989\\
K00719.02  & 9950612    & 146.9200  &$   28.12230 ^{+    0.00138 }_{   -0.00494 }$&$ 0.05  ^{+ 0.38  }_{ -0.05 }$&$ 0.012  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.86  \pm{ 0.10  }$&$ 89.95 ^{+ 0.05  }_{ -0.45 }$&$ 51.7  ^{+ 4.4   }_{ -4.2  }$&$ 0.163  \pm{ 0.005  }$&$ 432   \pm{ 24    }$&$ 169   \pm{ 14    }$& 4.2   & 0.6  &0.027&0.579\\
K00719.03  & 9950612    & 166.5382  &$   45.90000 ^{+    0.00978 }_{   -0.00370 }$&$ 0.00  ^{+ 0.44  }_{ -0.00 }$&$ 0.013  ^{+ 0.002  }_{ -0.000 }$&$ 0.32  ^{+ 0.20  }_{ -0.32 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.97  \pm{ 0.13  }$&$ 90.00 ^{+ 0.00  }_{ -0.35 }$&$ 72.1  ^{+ 6.5   }_{ -5.9  }$&$ 0.226  \pm{ 0.008  }$&$ 364   \pm{ 20    }$&$ 185   \pm{ 24    }$& 4.6   & 0.2  &0.038&0.664\\
K00719.04  & 9950612    & 133.7840  &$    4.15982 ^{+    0.00003 }_{   -0.00003 }$&$ 0.40  ^{+ 0.17  }_{ -0.40 }$&$ 0.010  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.69  \pm{ 0.09  }$&$ 88.49 ^{+ 1.50  }_{ -0.78 }$&$ 14.9  ^{+ 1.2   }_{ -1.0  }$&$ 0.046  \pm{ 0.001  }$&$ 797   \pm{ 42    }$&$ 144   \pm{ 5     }$& 1.9   & 0.2  &0.067&0.781\\
K00972.01  & 11013201   & 261.5394  &$   13.11891 ^{+    0.00002 }_{   -0.00002 }$&$ 0.82  ^{+ 0.13  }_{ -0.13 }$&$ 0.022  ^{+ 0.004  }_{ -0.004 }$&$ 0.16  ^{+ 0.14  }_{ -0.16 }$&$ 4.73  ^{+ 0.11  }_{ -4.73 }$&$ 9.32  \pm{ 2.47  }$&$ 84.95 ^{+ 2.03  }_{ -2.55 }$&$ 7.7   ^{+ 3.1   }_{ -0.8  }$&$ 0.140  \pm{ 0.004  }$&$ 1742  \pm{ 289   }$&$ 375   \pm{ 26    }$& 5.0   &\textbf{ 4.6  }&0.646&0.979\\
K00972.02  & 11013201   & 139.1430  &$    7.82257 ^{+    0.00044 }_{   -0.00018 }$&$ 0.74  ^{+ 0.27  }_{ -0.25 }$&$ 0.004  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 0.04  ^{+ 0.37  }_{ -0.04 }$&$ 1.51  \pm{ 0.64  }$&$ 84.12 ^{+ 1.97  }_{ -1.69 }$&$ 6.4   ^{+ 1.8   }_{ -1.5  }$&$ 0.099  \pm{ 0.003  }$&$ 1972  \pm{ 329   }$&$ 16    \pm{ 20    }$& 5.6   & 0.2  &0.089&0.710\\
K01001.01  & 1871056    & 155.7178  &$   40.80686 ^{+    0.00012 }_{   -0.00043 }$&$ 0.00  ^{+ 0.76  }_{ -0.24 }$&$ 0.016  ^{+ 0.002  }_{ -0.001 }$&$ 0.69  ^{+  0.12 }_{ -0.69 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 6.00  \pm{ 0.82  }$&$ 90.00 ^{+  0.00 }_{ -2.68 }$&$ 16.2  ^{+ 2.7   }_{ -0.4  }$&$ 0.260  \pm{ 0.010  }$&$ 1013  \pm{ 73    }$&$ 328   \pm{ 27    }$& 13.7  & 1.2  &0.010&0.202\\
K01001.02  & 1871056    & 216.2450  &$  140.09140 ^{+    0.00229 }_{   -0.00164 }$&$ 0.65  ^{+ 0.22  }_{ -0.57 }$&$ 0.016  ^{+ 0.003  }_{ -0.000 }$&$ 0.00  ^{+ 0.69  }_{ -0.00 }$&$ 0.00  ^{+ 4.24  }_{ -0.00 }$&$ 5.82  \pm{ 1.03  }$&$ 89.14 ^{+ 0.76  }_{ -0.47 }$&$ 37.6  ^{+ 11.4  }_{ -1.4  }$&$ 0.585  \pm{ 0.022  }$&$ 627   \pm{ 71    }$&$ 300   \pm{ 52    }$& 19.3  & 0.3  &0.074&0.666\\
K01151.01  & 8280511    & 134.8157  &$    5.21781 ^{+    0.00021 }_{   -0.00019 }$&$ 0.89  ^{+ 0.06  }_{ -0.02 }$&$ 0.011  ^{+ 0.000  }_{ -0.001 }$&$ 0.05  ^{+ 0.15  }_{ -0.05 }$&$ 0.00  ^{+ 0.61  }_{ -0.00 }$&$ 2.73  \pm{ 0.34  }$&$ 80.79 ^{+ 0.69  }_{ -1.23 }$&$ 5.7   ^{+ 0.7   }_{ -0.4  }$&$ 0.060  \pm{ 0.004  }$&$ 1615  \pm{ 84    }$&$ 99    \pm{ 9     }$& 3.6   & 1.0  &0.039&0.672\\
K01151.02  & 8280511    & 135.7436  &$    7.41105 ^{+    0.00027 }_{   -0.00026 }$&$ 0.89  ^{+ 0.04  }_{ -0.04 }$&$ 0.013  ^{+ 0.001  }_{ -0.001 }$&$ 0.10  ^{+ 0.05  }_{ -0.10 }$&$ 0.00  ^{+ 1.24  }_{ -0.00 }$&$ 3.13  \pm{ 0.47  }$&$ 83.01 ^{+ 0.96  }_{ -1.55 }$&$ 7.5   ^{+ 0.6   }_{ -0.7  }$&$ 0.076  \pm{ 0.006  }$&$ 1417  \pm{ 118   }$&$ 124   \pm{ 10    }$& 3.9   & 0.6  &0.133&0.884\\
K01151.03  & 8280511    & 135.4660  &$    5.24972 ^{+    0.00010 }_{   -0.00012 }$&$ 0.60  ^{+ 0.33  }_{ -0.45 }$&$ 0.007  ^{+ 0.003  }_{ -0.001 }$&$ 0.06  ^{+ 0.52  }_{ -0.06 }$&$ 3.16  ^{+ 1.34  }_{ -3.16 }$&$ 0.86  \pm{ 0.38  }$&$ 86.95 ^{+ 2.39  }_{ -3.14 }$&$ 11.3  ^{+ 2.7   }_{ -2.8  }$&$ 0.057  \pm{ 0.003  }$&$ 1138  \pm{ 185   }$&$ 65    \pm{ 9     }$& 2.9   & 1.0  &0.031&0.615\\
K01151.04  & 8280511    & 146.6500  &$   17.45337 ^{+    0.00142 }_{   -0.00112 }$&$ 0.80  ^{+ 2.14  }_{ -0.30 }$&$ 0.009  ^{+ 0.029  }_{ -0.002 }$&$ 0.01  ^{+ 0.04  }_{ -0.01 }$&$ 0.00  ^{+ 0.34  }_{ -0.01 }$&$ 1.03  \pm{ 1.73  }$&$ 86.70 ^{+  0.21 }_{ -1.51 }$&$ 26.6  ^{+ 7.5   }_{ -7.2  }$&$ 0.125  \pm{ 0.008  }$&$ 1028  \pm{ 529   }$&$ 79    \pm{ 17    }$& 6.0   & 0.1  &0.030&0.606\\
K01151.05  & 8280511    & 134.7589  &$   21.72069 ^{+    0.00024 }_{   -0.00029 }$&$ 0.38  ^{+ 0.37  }_{ -0.38 }$&$ 0.007  ^{+ 0.004  }_{ -0.000 }$&$ 0.00  ^{+ 0.43  }_{ -0.00 }$&$ 0.00  ^{+ 0.42  }_{ -0.00 }$&$ 0.75  \pm{ 0.30  }$&$ 89.35 ^{+ 0.64  }_{ -0.85 }$&$ 31.2  ^{+ 7.7   }_{ -6.9  }$&$ 0.145  \pm{ 0.008  }$&$ 659   \pm{ 101   }$&$ 85    \pm{ 19    }$& 4.6   & 2.0  &0.030&0.606\\
K01175.01  & 10350571   & 142.9750  &$   31.59300 ^{+    0.00090 }_{   -0.00005 }$&$ 0.00  ^{+ 0.37  }_{ -0.00 }$&$ 0.012  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.25  }_{ -0.00 }$&$ 2.09  \pm{ 0.25  }$&$ 90.00 ^{+ 0.00  }_{ -0.84 }$&$ 25.8  ^{+ 2.1   }_{ -2.5  }$&$ 0.195  \pm{ 0.006  }$&$ 731   \pm{ 45    }$&$ 150   \pm{ 26    }$& 9.4   & 0.6  &0.046&0.544\\
K01175.02  & 10350571   & 133.6877  &$   17.15710 ^{+    0.00124 }_{   -0.00170 }$&$ 0.00  ^{+ 0.27  }_{ -0.00 }$&$ 0.010  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.02  }_{ -0.00 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 1.84  \pm{ 0.22  }$&$ 90.00 ^{+ 0.00  }_{ -0.92 }$&$ 17.0  ^{+ 1.6   }_{ -1.3  }$&$ 0.130  \pm{ 0.004  }$&$ 897   \pm{ 54    }$&$ 114   \pm{ 20    }$& 7.7   & 0.4  &0.045&0.544\\
K01215.01  & 3939150    & 142.0971  &$   17.32440 ^{+    0.00018 }_{   -0.00019 }$&$ 0.75  ^{+ 0.13  }_{ -0.42 }$&$ 0.014  ^{+ 0.002  }_{ -0.000 }$&$ 0.27  ^{+ 0.08  }_{ -0.27 }$&$ 0.53  ^{+ 2.43  }_{ -0.53 }$&$ 4.87  \pm{ 0.69  }$&$ 85.85 ^{+ 2.86  }_{ -1.18 }$&$ 9.4   ^{+ 1.7   }_{ -0.1  }$&$ 0.137  \pm{ 0.003  }$&$ 1229  \pm{ 156   }$&$ 244   \pm{ 17    }$& 8.9   & 1.2  &0.135&0.796\\
K01215.02  & 3939150    & 145.3899  &$   33.00590 ^{+    0.00061 }_{   -0.00059 }$&$ 0.95  ^{+ 0.14  }_{ -0.07 }$&$ 0.018  ^{+ 0.002  }_{ -0.001 }$&$ 0.05  ^{+ 0.06  }_{ -0.05 }$&$ 1.53  ^{+ 4.04  }_{ -1.50 }$&$ 6.36  \pm{ 0.49  }$&$ 86.25 ^{+ 0.43  }_{ -0.45 }$&$ 14.4  ^{+ 0.1   }_{ -0.2  }$&$ 0.213  \pm{ 0.004  }$&$ 1037  \pm{ 50    }$&$ 285   \pm{ 24    }$& 7.9   & 1.3  &0.128&0.785\\
K01221.01  & 3640905    & 138.5145  &$   30.16012 ^{+    0.00005 }_{   -0.00007 }$&$ 0.65  ^{+ 0.14  }_{ -0.15 }$&$ 0.014  ^{+ 0.001  }_{ -0.002 }$&$ 0.62  ^{+  0.05 }_{ -0.62 }$&$ 4.28  ^{+ 1.73  }_{ -4.28 }$&$ 2.89  \pm{ 0.41  }$&$ 88.32 ^{+ 0.47  }_{ -0.51 }$&$ 22.0  ^{+ 1.7   }_{ -1.7  }$&$ 0.192  \pm{ 0.005  }$&$ 723   \pm{ 41    }$&$ 171   \pm{ 18    }$& 8.0   & 0.9  &0.138&0.800\\
K01221.02  & 3640905    & 152.3420  &$   51.08020 ^{+    0.00165 }_{   -0.41281 }$&$ 0.13  ^{+ 0.75  }_{ -0.13 }$&$ 0.010  ^{+ 0.002  }_{ -0.001 }$&$ 0.45  ^{+ 0.26  }_{ -0.45 }$&$ 6.29  ^{+  0.00 }_{ -6.29 }$&$ 2.08  \pm{ 0.36  }$&$ 89.77 ^{+ 0.23  }_{ -1.42 }$&$ 32.0  ^{+ 2.9   }_{ -2.6  }$&$ 0.272  \pm{ 0.008  }$&$ 600   \pm{ 38    }$&$ 140   \pm{ 24    }$& 10.8  & 1.0  &0.058&0.606\\
K01241.01  & 6448890    & 147.0928  &$   21.40505 ^{+    0.00009 }_{   -0.00008 }$&$ 0.95  ^{+ 0.02  }_{ -0.02 }$&$ 0.022  ^{+ 0.003  }_{ -0.002 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 15.67  \pm{ 3.93  }$&$ 79.59 ^{+  2.12 }_{ -3.42 }$&$ 5.5   ^{+ 0.9   }_{ -1.3  }$&$ 0.164  \pm{ 0.005  }$&$ 1425  \pm{ 159   }$&$ 413   \pm{ 27    }$& 11.6   & 0.7  &0.106&0.748\\
K01241.02  & 6448890    & 135.5589  &$   10.50343 ^{+    0.00028 }_{   -0.00026 }$&$ 0.80  ^{+ 1.69  }_{ -0.42 }$&$ 0.013  ^{+ 0.031  }_{ -0.004 }$&$ 0.00  ^{+ 0.06  }_{ -0.02 }$&$ 0.01  ^{+ 0.29  }_{ -0.03 }$&$ 4.92  \pm{ 6.46  }$&$ 82.94 ^{+  3.17 }_{ -4.73 }$&$ 6.5   ^{+ 0.1   }_{ -0.1  }$&$ 0.103  \pm{ 0.002  }$&$ 1279  \pm{ 317   }$&$ 160   \pm{ 19    }$& 7.7   & 0.7  &0.123&0.778\\
K01316.01  & 10794087   & 138.3401  &$    7.64951 ^{+    0.00028 }_{   -0.00023 }$&$ 0.38  ^{+ 0.28  }_{ -0.32 }$&$ 0.006  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 1.75  \pm{ 0.50  }$&$ 87.00 ^{+ 2.56  }_{ -2.76 }$&$ 6.5   ^{+ 2.2   }_{ -1.1  }$&$ 0.080  \pm{ 0.002  }$&$ 1407  \pm{ 201   }$&$ 56    \pm{ 6     }$& 7.5   & 1.5  &0.109&0.754\\
K01316.02  & 10794087   & 143.3790  &$   12.37679 ^{+    0.00079 }_{   -0.00044 }$&$ 0.91  ^{+  0.09}_{ -0.91 }$&$ 0.007  ^{+ 0.012  }_{ -0.006 }$&$ 0.01  ^{+ 0.03  }_{ -0.01 }$&$ 0.19  ^{+ 0.06  }_{ -0.19 }$&$ 1.85  \pm{ 1.78  }$&$ 84.30 ^{+ 0.86  }_{ -0.58 }$&$ 9.1   ^{+ 6.4   }_{ -1.7  }$&$ 0.110  \pm{ 0.003  }$&$ 515   \pm{ 39    }$&$ 43     \pm{ 7     }$& 3.9   & 0.3  &0.069&0.650\\
K01445.01  & 11336883   & 135.6794  &$    7.16888 ^{+    0.00017 }_{   -0.00016 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.010  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 1.36  \pm{ 0.14  }$&$ 90.00 ^{+ 0.00  }_{ -0.92 }$&$ 12.9  ^{+ 1.1   }_{ -0.9  }$&$ 0.078  \pm{ 0.003  }$&$ 1150  \pm{ 61    }$&$ 115   \pm{ 7     }$& 4.3   & 0.9  &0.143&0.893\\
K01445.02  & 11336883   & 142.1590  &$   54.34430 ^{+    0.02029 }_{   -0.00009 }$&$ 0.42  ^{+ 3.22  }_{ -0.42 }$&$ 0.006  ^{+ 0.009  }_{ -0.002 }$&$ 0.09  ^{+ 0.11  }_{ -0.09 }$&$ 0.10  ^{+ 0.13  }_{ -0.10 }$&$ 0.84  \pm{ 0.77  }$&$ 89.54 ^{+ 0.46  }_{ -3.24 }$&$ 52.2  ^{+ 4.1   }_{ -4.0  }$&$ 0.300  \pm{ 0.011  }$&$ 562   \pm{ 31    }$&$ 40    \pm{ 21    }$& 7.1   & 1.1  &0.032&0.622\\
K01445.03  & 11336883   & 150.8360  &$   20.01960 ^{+    0.00098 }_{   -0.00103 }$&$ 0.31  ^{+ 0.55  }_{ -0.31 }$&$ 0.004  ^{+ 0.003  }_{ -0.001 }$&$ 0.40  ^{+ 0.30  }_{ -0.35 }$&$ 3.93  ^{+ 1.29  }_{ -1.30 }$&$ 0.60  \pm{ 0.28  }$&$ 89.33 ^{+ 0.67  }_{ -1.16 }$&$ 26.6  ^{+ 2.5   }_{ -2.1  }$&$ 0.154  \pm{ 0.006  }$&$ 789   \pm{ 49    }$&$ 20    \pm{ 14    }$& 6.8   & 0.3  &0.032&0.622\\
K01525.01  & 7869917    & 133.5535  &$    7.71468 ^{+    0.00011 }_{   -0.00011 }$&$ 0.59  ^{+ 0.22  }_{ -0.59 }$&$ 0.016  ^{+ 0.001  }_{ -0.003 }$&$ 0.63  ^{+ 0.17  }_{ -0.43 }$&$ 4.53  ^{+ 0.06  }_{ -1.24 }$&$ 3.26  \pm{ 1.07  }$&$ 86.62 ^{+ 3.38  }_{ -4.28 }$&$ 10.3  ^{+ 3.1   }_{ -2.5  }$&$ 0.091  \pm{ 0.005  }$&$ 1447  \pm{ 322   }$&$ 217   \pm{ 10    }$& 4.7   & 0.2  &0.486&0.959\\
K01525.02  & 7869917    & 138.2671  &$   11.80609 ^{+    0.00036 }_{   -0.00046 }$&$ 0.37  ^{+ 0.30  }_{ -0.37 }$&$ 0.009  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 1.46  \pm{ 0.43  }$&$ 88.67 ^{+ 1.33  }_{ -1.36 }$&$ 15.1  ^{+ 4.1   }_{ -2.9  }$&$ 0.106  \pm{ 0.009  }$&$ 1156  \pm{ 163   }$&$ 120   \pm{ 13    }$& 5.4   & 0.8  &0.148&0.812\\
K01534.01  & 4741126    & 146.9846  &$   20.42226 ^{+    0.00047 }_{   -0.00049 }$&$ 0.05  ^{+ 0.48  }_{ -0.05 }$&$ 0.012  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 1.83  \pm{ 0.45  }$&$ 89.88 ^{+ 0.12  }_{ -1.26 }$&$ 24.2  ^{+ 5.8   }_{ -4.1  }$&$ 0.160  \pm{ 0.007  }$&$ 862   \pm{ 110   }$&$ 187   \pm{ 16    }$& 6.5   & 1.0  &0.089&0.710\\
K01534.02  & 4741126    & 138.2340  &$    7.63861 ^{+    0.00030 }_{   -0.00030 }$&$ 0.41  ^{+ 0.35  }_{ -0.41 }$&$ 0.008  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.17  }_{ -0.00 }$&$ 0.00  ^{+ 0.33  }_{ -0.00 }$&$ 1.12  \pm{ 0.34  }$&$ 88.24 ^{+ 1.76  }_{ -1.64 }$&$ 13.2  ^{+ 3.1   }_{ -2.9  }$&$ 0.083  \pm{ 0.004  }$&$ 1160  \pm{ 171   }$&$ 80    \pm{ 10    }$& 4.0   & 0.8  &0.023&0.371\\
K01613.01  & 6268648    & 141.0860  &$   15.86621 ^{+    0.00058 }_{   -0.00057 }$&$ 0.34  ^{+ 0.65  }_{ -0.34 }$&$ 0.008  ^{+ 0.003  }_{ -0.001 }$&$ 0.52  ^{+ 0.32  }_{ -0.14 }$&$ 2.66  ^{+ 1.57  }_{ -1.57 }$&$ 1.32  \pm{ 0.82  }$&$ 88.98 ^{+ 1.02  }_{ -3.05 }$&$ 17.8  ^{+ 8.8   }_{ -6.9  }$&$ 0.127  \pm{ 0.010  }$&$ 900   \pm{ 237   }$&$ 77    \pm{ 6     }$& 4.3   & 0.8  &0.028&0.422\\
K01613.02  & 6268648    & 196.7260  &$   94.09329 ^{+    0.00438 }_{   -0.00051 }$&$ 0.48  ^{+ 0.51  }_{ -0.48 }$&$ 0.008  ^{+ 0.002  }_{ -0.002 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 1.31  \pm{ 0.71  }$&$ 89.57 ^{+ 0.43  }_{ -0.68 }$&$ 59.2  ^{+ 32.3  }_{ -19.3 }$&$ 0.416  \pm{ 0.031  }$&$ 496   \pm{ 159   }$&$ 65    \pm{ 17    }$& 10.0  & 1.2  &0.013&0.254\\
K01628.01  & 6975129    & 147.1029  &$   19.74747 ^{+    0.00031 }_{   -0.00040 }$&$ 0.71  ^{+ 0.12  }_{ -0.30 }$&$ 0.020  ^{+ 0.003  }_{ -0.002 }$&$ 0.08  ^{+ 0.41  }_{ -0.08 }$&$ 0.00  ^{+ 4.60  }_{ -0.00 }$&$ 2.62  \pm{ 0.39  }$&$ 88.53 ^{+ 0.71  }_{ -0.41 }$&$ 27.1  ^{+ 2.5   }_{ -1.8  }$&$ 0.153  \pm{ 0.005  }$&$ 784   \pm{ 46    }$&$ 466   \pm{ 17    }$& 4.0   & 1.2  &0.165&0.832\\
K01628.02  & 6975129    & 132.0945  &$    1.77243 ^{+    0.00003 }_{   -0.00003 }$&$ 0.00  ^{+ 0.21  }_{ -0.00 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 0.94  \pm{ 0.12  }$&$ 90.00 ^{+  0.00 }_{ -2.07 }$&$ 5.5   ^{+ 0.5   }_{ -0.4  }$&$ 0.029  \pm{ 0.001  }$&$ 1744  \pm{ 91    }$&$ 74    \pm{ 4     }$& 2.5   & 1.8  &0.043&0.530\\
K01692.01  & 6616218    & 137.2639  &$    5.96040 ^{+    0.00003 }_{   -0.00002 }$&$ 0.35  ^{+ 0.09  }_{ -0.35 }$&$ 0.024  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 2.46  \pm{ 0.21  }$&$ 88.64 ^{+ 1.36  }_{ -0.46 }$&$ 14.4  ^{+ 1.1   }_{ -1.0  }$&$ 0.064  \pm{ 0.002  }$&$ 957   \pm{ 40    }$&$ 829   \pm{ 9     }$& 3.0   & 0.9  &0.865&0.994\\
K01692.02  & 6616218    & 133.3133  &$    2.46110 ^{+    0.00003 }_{   -0.00003 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 0.008  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 0.80  \pm{ 0.10  }$&$ 90.00 ^{+ 0.00  }_{ -2.57 }$&$ 8.0   ^{+ 0.7   }_{ -0.7  }$&$ 0.035  \pm{ 0.001  }$&$ 1288  \pm{ 73    }$&$ 82    \pm{ 6     }$& 2.4   & 0.7  &0.026&0.404\\
K01779.01  & 9909735    & 134.0812  &$    4.66272 ^{+    0.00001 }_{   -0.00001 }$&$ 0.84  ^{+ 0.06  }_{ -0.19 }$&$ 0.041  ^{+ 0.004  }_{ -0.001 }$&$ 0.00  ^{+ 0.43  }_{ -0.00 }$&$ 0.00  ^{+ 4.76  }_{ -0.00 }$&$ 7.84  \pm{ 1.47  }$&$ 83.09 ^{+ 2.83  }_{ -1.84 }$&$ 6.7   ^{+ 1.6   }_{ -0.8  }$&$ 0.054  \pm{ 0.002  }$&$ 1458  \pm{ 171   }$&$ 1627  \pm{ 10    }$& 3.1   & 0.8  &0.636&0.978\\
K01779.02  & 9909735    & 133.0899  &$   11.81502 ^{+    0.00009 }_{   -0.00004 }$&$ 0.93  ^{+ 0.24  }_{ -0.09 }$&$ 0.037  ^{+ 0.000  }_{ -0.005 }$&$ 0.00  ^{+ 0.34  }_{ -0.00 }$&$ 4.48  ^{+  0.90 }_{ -4.48 }$&$ 6.54  \pm{ 1.68  }$&$ 86.18 ^{+ 1.16  }_{ -2.96 }$&$ 13.5  ^{+ 3.1   }_{ -3.1  }$&$ 0.101  \pm{ 0.003  }$&$ 1034  \pm{ 155   }$&$ 1028  \pm{ 18    }$& 3.0   & 1.4  &0.170&0.836\\
\textbf{K01781.01  }& 11551692   & 135.2206  &$    7.83445 ^{+    0.00001 }_{   -0.00001 }$&$ 0.33  ^{+ 0.31  }_{ -0.15 }$&$ 0.037  ^{+ 0.011  }_{ -0.000 }$&$ 0.00  ^{+ 0.66  }_{ -0.00 }$&$ 0.00  ^{+ 4.72  }_{ -0.00 }$&$ 3.24  \pm{ 0.56  }$&$ 89.03 ^{+ 0.49  }_{ -1.08 }$&$ 19.4  ^{+ 1.4   }_{ -1.3  }$&$ 0.073  \pm{ 0.002  }$&$ 753   \pm{ 34    }$&$ 1954  \pm{ 11    }$& 3.1   &\textbf{ 3.5  }&0.995&\textbf{1.000} \\
\textbf{K01781.02  }& 11551692   & 137.1027  &$    3.00516 ^{+    0.00001 }_{   -0.00001 }$&$ 0.31  ^{+ 0.27  }_{ -0.30 }$&$ 0.022  ^{+ 0.003  }_{ -0.001 }$&$ 0.00  ^{+ 0.35  }_{ -0.00 }$&$ 0.00  ^{+ 4.31  }_{ -0.00 }$&$ 1.88  \pm{ 0.20  }$&$ 88.27 ^{+ 1.73  }_{ -1.83 }$&$ 10.2  ^{+ 0.6   }_{ -0.8  }$&$ 0.038  \pm{ 0.001  }$&$ 1040  \pm{ 46    }$&$ 690   \pm{ 5     }$& 2.2   & 0.9  &0.979&\textbf{1.000} \\
K01781.03  & 11551692   & 151.8476  &$   58.02125 ^{+    0.00020 }_{   -0.00013 }$&$ 0.50  ^{+ 0.16  }_{ -0.47 }$&$ 0.031  ^{+ 0.003  }_{ -0.002 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.00  ^{+ 0.28  }_{ -0.00 }$&$ 2.61  \pm{ 0.31  }$&$ 89.63 ^{+ 0.35  }_{ -0.16 }$&$ 76.0  ^{+ 6.7   }_{ -6.4  }$&$ 0.276  \pm{ 0.007  }$&$ 377   \pm{ 20    }$&$ 1338  \pm{ 46    }$& 5.1   & 1.2  &0.598&0.987\\
%           &            & 0.0000    &$   58.02125 ^{+    0.00044 }_{   -0.00018 }$&$ 0.50  ^{+ 0.16  }_{ -0.47 }$&$ 0.031  ^{+ 0.003  }_{ -0.002 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.00  ^{+ 0.28  }_{ -0.00 }$&$ 2.61  \pm{ 0.31  }$&$ 89.63 ^{+ 0.35  }_{ -0.16 }$&$ 76.0  ^{+ 6.7   }_{ -6.4  }$&$ 0.276  \pm{ 0.007  }$&$ 377   \pm{ 20    }$&$ 1338  \pm{ 46    }$& 5.1   & 1.2  &%
K01806.02  & 9529744    & 138.2171  &$   17.93497 ^{+    0.00050 }_{   -0.00080 }$&$ 0.31  ^{+ 0.19  }_{ -0.31 }$&$ 0.012  ^{+ 0.000  }_{ -0.003 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 1.60  \pm{ 0.40  }$&$ 89.30 ^{+ 0.70  }_{ -0.57 }$&$ 24.4  ^{+ 5.5   }_{ -4.8  }$&$ 0.137  \pm{ 0.008  }$&$ 849   \pm{ 109   }$&$ 176   \pm{ 18    }$& 5.2   &\textbf{ 3.1  }&0.112&0.863\\
K01806.03  & 9529744    & 137.6755  &$    8.37167 ^{+    0.00000 }_{    0.00000 }$&$ 0.27  ^{+ 0.33  }_{ -0.27 }$&$ 0.008  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.00  ^{+ 0.54  }_{ -0.00 }$&$ 1.09  \pm{ 0.32  }$&$ 88.99 ^{+ 1.01  }_{ -1.33 }$&$ 14.7  ^{+ 3.8   }_{ -2.9  }$&$ 0.083  \pm{ 0.005  }$&$ 1087  \pm{ 152   }$&$ 89    \pm{ 13    }$& 4.0   &\textbf{ 4.1  }&0.034&0.640\\
K01809.01  & 8240797    & 144.5235  &$   13.09392 ^{+    0.00016 }_{   -0.00017 }$&$ 0.96  ^{+ 0.45  }_{ -0.02 }$&$ 0.023  ^{+ 0.014  }_{ -0.003 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.00  ^{+ 1.58  }_{ -0.00 }$&$ 6.15  \pm{ 3.24  }$&$ 86.14 ^{+ 0.00  }_{ -6.28 }$&$ 10.0  ^{+ 3.9   }_{ -2.2  }$&$ 0.115  \pm{ 0.014  }$&$ 1009  \pm{ 145   }$&$ 390   \pm{ 9     }$& 2.5   & 1.4  &0.462&0.956\\
K01809.02  & 8240797    & 132.6958  &$    4.91538 ^{+    0.00000 }_{   -0.00000 }$&$ 0.72  ^{+ 0.15  }_{ -0.35 }$&$ 0.015  ^{+ 0.003  }_{ -0.002 }$&$ 0.00  ^{+ 0.37  }_{ -0.00 }$&$ 0.00  ^{+ 0.94  }_{ -0.00 }$&$ 2.42  \pm{ 0.85  }$&$ 85.24 ^{+ 2.85  }_{ -3.09 }$&$ 8.5   ^{+ 2.4   }_{ -2.2  }$&$ 0.058  \pm{ 0.003  }$&$ 1293  \pm{ 218   }$&$ 235   \pm{ 6     }$& 3.1   & 1.1  &0.263&0.899\\
K01824.01  & 2989404    & 134.6430  &$    3.55380 ^{+    0.00004 }_{   -0.00004 }$&$ 0.50  ^{+ 0.18  }_{ -0.41 }$&$ 0.012  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.33  }_{ -0.00 }$&$ 0.15  ^{+ 4.37  }_{ -0.15 }$&$ 2.07  \pm{ 0.44  }$&$ 85.76 ^{+ 3.56  }_{ -2.65 }$&$ 6.6   ^{+ 1.3   }_{ -1.0  }$&$ 0.049  \pm{ 0.002  }$&$ 1591  \pm{ 150   }$&$ 197   \pm{ 5     }$& 3.5   & 0.5  &0.202&0.863\\
K01824.02  & 2989404    & 136.0502  &$    1.67834 ^{+    0.00002 }_{   -0.00002 }$&$ 0.63  ^{+ 0.21  }_{ -0.44 }$&$ 0.011  ^{+ 0.001  }_{ -0.001 }$&$ 0.03  ^{+ 0.53  }_{ -0.03 }$&$ 0.08  ^{+ 2.53  }_{ -0.08 }$&$ 2.12  \pm{ 0.49  }$&$ 79.91 ^{+ 7.73  }_{ -7.45 }$&$ 3.6   ^{+ 0.7   }_{ -0.6  }$&$ 0.030  \pm{ 0.001  }$&$ 2196  \pm{ 244   }$&$ 152   \pm{ 3     }$& 2.9   & 0.3  &0.184&0.849\\
K01909.01  & 10130039   & 133.9557  &$   12.75808 ^{+    0.00023 }_{   -0.00022 }$&$ 0.28  ^{+ 0.17  }_{ -0.28 }$&$ 0.013  ^{+ 0.001  }_{ -0.002 }$&$ 0.44  ^{+ 0.04  }_{ -0.44 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 1.65  \pm{ 0.35  }$&$ 89.22 ^{+ 0.78  }_{ -0.59 }$&$ 20.3  ^{+ 3.6   }_{ -3.3  }$&$ 0.113  \pm{ 0.004  }$&$ 888   \pm{ 84    }$&$ 191   \pm{ 9     }$& 4.2   & 0.4  &0.210&0.930\\
K01909.02  & 10130039   & 131.4909  &$    5.47037 ^{+    0.00011 }_{   -0.00008 }$&$ 0.22  ^{+ 0.41  }_{ -0.22 }$&$ 0.008  ^{+ 0.002  }_{ -0.000 }$&$ 0.00  ^{+ 0.27  }_{ -0.00 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 1.11  \pm{ 0.25  }$&$ 88.89 ^{+ 1.11  }_{ -2.56 }$&$ 11.1  ^{+ 2.1   }_{ -1.8  }$&$ 0.064  \pm{ 0.003  }$&$ 1201  \pm{ 120   }$&$ 110   \pm{ 6     }$& 3.6   & 0.2  &0.060&0.762\\
K01909.03  & 10130039   & 145.5671  &$   25.09858 ^{+    0.00089 }_{   -0.00084 }$&$ 0.89  ^{+ 0.04  }_{ -0.26 }$&$ 0.015  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.53  }_{ -0.00 }$&$ 0.00  ^{+ 1.40  }_{ -0.00 }$&$ 1.97  \pm{ 0.58  }$&$ 88.36 ^{+ 0.73  }_{ -0.55 }$&$ 30.7  ^{+ 7.3   }_{ -6.6  }$&$ 0.178  \pm{ 0.008  }$&$ 725   \pm{ 94    }$&$ 187   \pm{ 13    }$& 3.0   & 0.2  &0.133&0.885\\
K01929.01  & 10136549   & 132.8155  &$    9.69303 ^{+    0.00016 }_{   -0.00019 }$&$ 0.70  ^{+ 0.16  }_{ -0.59 }$&$ 0.011  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.36  }_{ -0.00 }$&$ 0.16  ^{+ 0.82  }_{ -0.16 }$&$ 2.47  \pm{ 0.69  }$&$ 85.55 ^{+ 3.90  }_{ -2.57 }$&$ 9.8   ^{+ 2.5   }_{ -2.4  }$&$ 0.089  \pm{ 0.002  }$&$ 1304  \pm{ 182   }$&$ 145   \pm{ 9     }$& 6.0   & 0.7  &0.147&0.812\\
K01929.02  & 10136549   & 133.0093  &$    3.29274 ^{+    0.00008 }_{   -0.00008 }$&$ 0.68  ^{+ 0.15  }_{ -0.16 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.04  ^{+ 0.37  }_{ -0.04 }$&$ 0.45  ^{+ 0.31  }_{ -0.45 }$&$ 2.20  \pm{ 0.35  }$&$ 79.37 ^{+ 3.24  }_{ -3.45 }$&$ 4.0   ^{+ 0.5   }_{ -0.6  }$&$ 0.044  \pm{ 0.001  }$&$ 2037  \pm{ 166   }$&$ 83    \pm{ 5     }$& 5.1   & 0.3  &0.145&0.809\\
K01930.01  & 5511081    & 138.7478  &$   13.72686 ^{+    0.00010 }_{   -0.00011 }$&$ 0.00  ^{+ 0.38  }_{ -0.00 }$&$ 0.013  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 2.25  \pm{ 0.21  }$&$ 90.00 ^{+ 0.00  }_{ -1.47 }$&$ 15.5  ^{+ 1.2   }_{ -1.2  }$&$ 0.115  \pm{ 0.003  }$&$ 1006  \pm{ 50    }$&$ 200   \pm{ 12    }$& 7.0   & 1.5  &0.170&0.911\\
K01930.02  & 5511081    & 137.0438  &$   24.31058 ^{+    0.00024 }_{   -0.00028 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.013  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.05  }_{ -0.00 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 2.19  \pm{ 0.22  }$&$ 90.00 ^{+ 0.00  }_{ -1.12 }$&$ 22.9  ^{+ 1.9   }_{ -1.8  }$&$ 0.168  \pm{ 0.004  }$&$ 821   \pm{ 43    }$&$ 180   \pm{ 15    }$& 8.3   & 1.8  &0.104&0.852\\
K01930.03  & 5511081    & 143.5344  &$   44.43150 ^{+    0.00028 }_{   -0.00020 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 0.015  ^{+ 0.001  }_{ -0.001 }$&$ 0.17  ^{+ 0.33  }_{ -0.17 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 2.57  \pm{ 0.26  }$&$ 90.00 ^{+ 0.00  }_{ -0.44 }$&$ 34.7  ^{+ 3.2   }_{ -2.4  }$&$ 0.252  \pm{ 0.006  }$&$ 663   \pm{ 35    }$&$ 248   \pm{ 21    }$& 9.7   & 1.6  &0.116&0.867\\
K01930.04  & 5511081    & 132.3931  &$    9.34131 ^{+    0.00038 }_{   -0.00032 }$&$ 0.17  ^{+ 0.30  }_{ -0.17 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.50  ^{+ 0.15  }_{ -0.47 }$&$ 3.56  ^{+ 1.11  }_{ -3.00 }$&$ 1.32  \pm{ 0.18  }$&$ 89.21 ^{+ 0.79  }_{ -1.42 }$&$ 12.5  ^{+ 1.1   }_{ -1.0  }$&$ 0.089  \pm{ 0.002  }$&$ 1105  \pm{ 70    }$&$ 79    \pm{ 9     }$& 6.1   & 1.6  &0.057&0.752\\
K01932.01  & 5202905    & 144.4640  &$   22.82485 ^{+    0.00007 }_{   -0.00004 }$&$ 0.71  ^{+ 0.13  }_{ -0.34 }$&$ 0.017  ^{+ 0.003  }_{ -0.004 }$&$ 0.00  ^{+ 0.37  }_{ -0.00 }$&$ 0.44  ^{+ 3.13  }_{ -0.44 }$&$ 6.05  \pm{ 1.96  }$&$ 87.21 ^{+ 1.63  }_{ -1.36 }$&$ 13.4  ^{+ 4.0   }_{ -3.1  }$&$ 0.203  \pm{ 0.007  }$&$ 1429  \pm{ 236   }$&$ 317   \pm{ 69    }$& 8.7   & 0.6  &0.019&0.328\\
K01932.02  & 5202905    & 143.5855  &$   14.84440 ^{+    0.00185 }_{   -0.00204 }$&$ 0.79  ^{+ 1.06  }_{ -0.03 }$&$ 0.012  ^{+ 0.028  }_{ -0.002 }$&$ 0.26  ^{+ 0.15  }_{ -0.02 }$&$ 2.16  ^{+ 2.62  }_{ -1.15 }$&$ 3.05  \pm{ 4.04  }$&$ 85.54 ^{+ 0.18  }_{ -2.82 }$&$ 11.3  ^{+ 3.2   }_{ -2.6  }$&$ 0.123  \pm{ 0.021  }$&$ 1715  \pm{ 359   }$&$ 200   \pm{ 54    }$& 7.2   & 0.5  &0.088&0.707\\
K01955.01  & 9892816    & 132.6668  &$   15.17019 ^{+    0.00021 }_{   -0.00035 }$&$ 0.94  ^{+ 0.02  }_{ -0.04 }$&$ 0.016  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.19  }_{ -0.00 }$&$ 4.40  \pm{ 1.23  }$&$ 85.02 ^{+ 1.14  }_{ -1.28 }$&$ 12.7  ^{+ 2.3   }_{ -2.8  }$&$ 0.146  \pm{ 0.009  }$&$ 1309  \pm{ 128   }$&$ 230   \pm{ 12    }$& 4.3   & 1.1  &0.175&0.914\\
K01955.02  & 9892816    & 136.4553  &$   39.45988 ^{+    0.00008 }_{   -0.00014 }$&$ 0.00  ^{+ 0.73  }_{ -0.00 }$&$ 0.012  ^{+ 0.004  }_{ -0.001 }$&$ 0.22  ^{+ 0.61  }_{ -0.22 }$&$ 3.56  ^{+ 1.04  }_{ -3.55 }$&$ 1.88  \pm{ 0.65  }$&$ 90.00 ^{+ 0.00  }_{ -1.49 }$&$ 36.7  ^{+ 8.1   }_{ -8.5  }$&$ 0.251  \pm{ 0.013  }$&$ 728   \pm{ 107   }$&$ 231   \pm{ 21    }$& 9.4   & 0.5  &0.172&0.912\\
K01955.03  & 9892816    & 131.7567  &$    1.64420 ^{+    0.00003 }_{   -0.00003 }$&$ 0.20  ^{+ 0.45  }_{ -0.20 }$&$ 0.004  ^{+ 0.002  }_{ -0.000 }$&$ 0.79  ^{+ 0.08  }_{ -0.53 }$&$ 4.03  ^{+ 0.25  }_{ -2.14 }$&$ 0.54  \pm{ 0.24  }$&$ 87.71 ^{+ 2.29  }_{ -7.24 }$&$ 4.9   ^{+ 1.6   }_{ -1.1  }$&$ 0.028  \pm{ 0.002  }$&$ 1900  \pm{ 398   }$&$ 31    \pm{ 4     }$& 7.4   & 0.6  &0.016&0.443\\
K01955.04  & 9892816    & 141.9958  &$   26.23420 ^{+    0.00069 }_{   -0.00105 }$&$ 0.68  ^{+ 0.20  }_{ -0.19 }$&$ 0.019  ^{+  0.003 }_{ -0.009 }$&$ 0.38  ^{+ 0.05  }_{ -0.38 }$&$ 4.72  ^{+  0.07 }_{ -4.72 }$&$ 2.53  \pm{ 0.70  }$&$ 88.82 ^{+ 0.52  }_{ -0.65 }$&$ 31.3  ^{+ 7.6   }_{ -5.8  }$&$ 0.178  \pm{ 0.012  }$&$ 747   \pm{ 104   }$&$ 170   \pm{ 17    }$& 3.6   & 1.2  &0.068&0.784\\
K02004.01  & 12154526   & 146.3714  &$   56.18945 ^{+    0.00058 }_{   -0.00086 }$&$ 0.64  ^{+ 0.24  }_{ -0.62 }$&$ 0.017  ^{+ 0.003  }_{ -0.001 }$&$ 0.00  ^{+ 0.46  }_{ -0.00 }$&$ 0.00  ^{+ 1.54  }_{ -0.00 }$&$ 2.38  \pm{ 0.66  }$&$ 89.21 ^{+ 0.77  }_{ -0.71 }$&$ 49.3  ^{+ 11.7  }_{ -9.2  }$&$ 0.291  \pm{ 0.013  }$&$ 560   \pm{ 92    }$&$ 368   \pm{ 31    }$& 7.2   & 0.9  &0.326&0.960\\
K02004.02  & 12154526   & 133.5255  &$    3.18899 ^{+    0.00017 }_{   -0.00005 }$&$ 0.90  ^{+ 0.09  }_{ -0.11 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.07  ^{+ 0.16  }_{ -0.07 }$&$ 1.83  ^{+ 0.69  }_{ -1.83 }$&$ 1.73  \pm{ 0.32  }$&$ 79.74 ^{+ 1.09  }_{ -1.32 }$&$ 5.3   ^{+ 0.6   }_{ -0.8  }$&$ 0.044  \pm{ 0.003  }$&$ 1700  \pm{ 130   }$&$ 69    \pm{ 7     }$& 2.6   & 0.5  &0.083&0.819\\
K02004.03  & 12154526   & 132.7764  &$    1.72107 ^{+    0.00002 }_{ -   0.00002 }$&$ 0.99  ^{+ 0.01  }_{ -0.01  }$&$ 0.008  ^{+ 0.001  }_{ -0.001  }$&$ 0.00  ^{+ 0.03  }_{ -0.00  }$&$ 0.00  ^{+ 0.05  }_{- 0.00  }$&$ 0.83  \pm{ 0.12  }$&$ 39.70  ^{+ 9.40  }_{- 9.40  }$&$ 1.3   ^{+ 0.2   }_{ -0.2  }$&$ 0.027  \pm{ 0.003  }$&$ 1250     \pm{ 300     }$&$ 37    \pm{ 7     }$& 1.9   & 1.5  &0.083&0.819\\
K02011.01  & 5384079    & 132.5342  &$    7.05670 ^{+    0.00014 }_{   -0.00010 }$&$ 0.91  ^{+ 0.04  }_{ -0.05 }$&$ 0.015  ^{+ 0.001  }_{ -0.002 }$&$ 0.05  ^{+ 0.12  }_{ -0.05 }$&$ 0.02  ^{+ 3.17  }_{ -0.02 }$&$ 2.57  \pm{ 0.51  }$&$ 84.91 ^{+ 0.75  }_{ -1.13 }$&$ 10.5  ^{+ 1.4   }_{ -1.5  }$&$ 0.080  \pm{ 0.003  }$&$ 1319  \pm{ 106   }$&$ 128   \pm{ 6     }$& 2.4   & 0.7  &0.044&0.533\\
K02011.02  & 5384079    & 135.3499  &$   17.26555 ^{+    0.00083 }_{   -0.00075 }$&$ 0.18  ^{+ 0.40  }_{ -0.18 }$&$ 0.008  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.00  ^{+ 0.56  }_{ -0.00 }$&$ 1.04  \pm{ 0.31  }$&$ 89.61 ^{+ 0.39  }_{ -1.00 }$&$ 24.3  ^{+ 6.9   }_{ -5.1  }$&$ 0.134  \pm{ 0.008  }$&$ 836   \pm{ 136   }$&$ 79    \pm{ 11    }$& 5.1   & 0.7  &0.005&0.115\\
K02029.01  & 9489524    & 136.9036  &$   16.33287 ^{+    0.00032 }_{   -0.00034 }$&$ 0.78  ^{+ 0.13  }_{ -0.33 }$&$ 0.018  ^{+ 0.003  }_{ -0.004 }$&$ 0.00  ^{+ 0.53  }_{ -0.00 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 1.65  \pm{ 0.49  }$&$ 88.55 ^{+ 0.86  }_{ -0.77 }$&$ 30.3  ^{+ 6.8   }_{ -6.0  }$&$ 0.122  \pm{ 0.006  }$&$ 624   \pm{ 90    }$&$ 293   \pm{ 14    }$& 2.6   & 0.2  &0.076&0.803\\
K02029.02  & 9489524    & 173.2239  &$   10.05548 ^{+    0.00025 }_{   -0.00030 }$&$ 0.19  ^{+ 0.40  }_{ -0.19 }$&$ 0.010  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.17  }_{ -0.00 }$&$ 0.05  ^{+ 0.48  }_{ -0.05 }$&$ 0.89  \pm{ 0.25  }$&$ 89.52 ^{+ 0.48  }_{ -1.15 }$&$ 22.4  ^{+ 5.0   }_{ -4.5  }$&$ 0.088  \pm{ 0.004  }$&$ 723   \pm{ 90    }$&$ 151   \pm{ 11    }$& 3.3   & 0.8  &0.015&0.431\\
K02029.03  & 9489524    & 132.0775  &$    6.88721 ^{+    0.00016 }_{   -0.00023 }$&$ 0.42  ^{+ 0.26  }_{ -0.42 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.34  }_{ -0.00 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 0.67  \pm{ 0.18  }$&$ 88.68 ^{+ 1.32  }_{ -0.99 }$&$ 17.6  ^{+ 3.9   }_{ -3.2  }$&$ 0.067  \pm{ 0.003  }$&$ 812   \pm{ 99    }$&$ 83    \pm{ 9     }$& 2.6   & 0.6  &0.013&0.394\\
K02029.04  & 9489524    & 135.4647  &$    4.78843 ^{+    0.00011 }_{   -0.00013 }$&$ 0.52  ^{+ 0.20  }_{ -0.52 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.47  ^{+ 0.41  }_{ -0.47 }$&$ 3.99  ^{+ 0.68  }_{ -2.93 }$&$ 0.63  \pm{ 0.20  }$&$ 87.92 ^{+ 2.08  }_{ -1.42 }$&$ 13.6  ^{+ 3.5   }_{ -3.0  }$&$ 0.053  \pm{ 0.002  }$&$ 919   \pm{ 137   }$&$ 63    \pm{ 8     }$& 2.8   & 1.1  &0.013&0.394\\
K02053.01  & 2307415    & 133.3943  &$   13.12155 ^{+    0.00034 }_{   -0.00030 }$&$ 0.55  ^{+ 0.21  }_{ -0.52 }$&$ 0.012  ^{+ 0.003  }_{ -0.001 }$&$ 0.00  ^{+ 0.47  }_{ -0.00 }$&$ 0.07  ^{+ 3.90  }_{ -0.07 }$&$ 1.74  \pm{ 0.48  }$&$ 88.36 ^{+ 1.59  }_{ -1.10 }$&$ 18.4  ^{+ 4.1   }_{ -3.6  }$&$ 0.116  \pm{ 0.006  }$&$ 960   \pm{ 122   }$&$ 197   \pm{ 14    }$& 4.5   & 0.7  &0.049&0.562\\
K02053.02  & 2307415    & 132.7749  &$    4.61266 ^{+    0.00010 }_{   -0.00011 }$&$ 0.67  ^{+ 0.03  }_{ -0.17 }$&$ 0.013  ^{+ 0.009  }_{ -0.003 }$&$ 0.31  ^{+ 0.41  }_{ -0.16 }$&$ 5.04  ^{+ 0.33  }_{ -0.50 }$&$ 2.40  \pm{ 1.42  }$&$ 84.45 ^{+ 2.91  }_{ -2.42 }$&$ 7.3   ^{+ 3.2   }_{ -1.9  }$&$ 0.059  \pm{ 0.003  }$&$ 1590  \pm{ 333   }$&$ 137   \pm{ 8     }$& 3.7   & 0.5  &0.061&0.618\\
K02059.01  & 12301181   & 134.8728  &$    6.14730 ^{+    0.00016 }_{   -0.00009 }$&$ 0.19  ^{+ 0.26  }_{ -0.19 }$&$ 0.010  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.00  ^{+ 0.62  }_{ -0.00 }$&$ 0.77  \pm{ 0.17  }$&$ 89.34 ^{+ 0.66  }_{ -1.00 }$&$ 16.1  ^{+ 3.0   }_{ -2.7  }$&$ 0.055  \pm{ 0.002  }$&$ 791   \pm{ 81    }$&$ 132   \pm{ 8     }$& 2.9   & 0.5  &0.059&0.612\\
K02059.02  & 12301181   & 132.4311  &$    2.18574 ^{+    0.00002 }_{-    0.00002 }$&$ 0.98  ^{+ 0.02  }_{- 0.02  }$&$ 0.008  ^{+ 0.001  }_{- 0.001  }$&$ 0.00  ^{+ 0.03  }_{- 0.00  }$&$ 0.05  ^{+ 0.00  }_{- 0.05  }$&$ 0.60  \pm{ 0.10  }$&$ 57.00  ^{+ 19.00  }_{- 19.00  }$&$ 1.8  ^{+ 0.9   }_{ -0.9  }$&$ 0.029  \pm{ 0.002  }$&$ 1250     \pm{ 300     }$&$ 38   \pm{ 8     }$& 2.1   & 0.7  &0.024&0.378\\
K02148.01  & 6021193    & 142.1019  &$   11.93223 ^{+    0.00021 }_{   -0.00025 }$&$ 0.00  ^{+ 0.71  }_{ -0.00 }$&$ 0.011  ^{+ 0.003  }_{ -0.000 }$&$ 0.19  ^{+ 0.41  }_{ -0.19 }$&$ 1.38  ^{+ 2.92  }_{ -1.38 }$&$ 2.68  \pm{ 0.83  }$&$ 90.00 ^{+  0.00 }_{ -4.56 }$&$ 10.1  ^{+ 3.0   }_{ -2.5  }$&$ 0.104  \pm{ 0.004  }$&$ 1128  \pm{ 159   }$&$ 194   \pm{ 17    }$& 7.0   & 0.2  &0.138&0.889\\
K02148.02  & 6021193    & 132.9564  &$    7.54236 ^{+    0.00029 }_{   -0.00029 }$&$ 0.50  ^{+ 0.35  }_{ -0.50 }$&$ 0.009  ^{+ 0.002  }_{ -0.001 }$&$ 0.42  ^{+ 0.26  }_{ -0.42 }$&$ 0.28  ^{+ 2.11  }_{ -0.28 }$&$ 2.14  \pm{ 0.65  }$&$ 86.40 ^{+ 3.60  }_{ -3.88 }$&$ 7.5   ^{+ 1.9   }_{ -1.9  }$&$ 0.077  \pm{ 0.003  }$&$ 1315  \pm{ 193   }$&$ 123   \pm{ 14    }$& 5.5   & 0.4  &0.138&0.889\\
K02148.03  & 6021193    & 134.7000  &$    3.61461 ^{+    0.00011 }_{   -0.00010 }$&$ 1.13  ^{+ 0.60  }_{ -0.74 }$&$ 0.008  ^{+ 0.009  }_{ -0.001 }$&$ 0.73  ^{+ 0.07  }_{ -0.32 }$&$ 2.40  ^{+ 1.96  }_{ -1.56 }$&$ 2.00  \pm{ 1.36  }$&$ 75.75 ^{+ 9.85  }_{ -5.98 }$&$ 4.3   ^{+ 1.2   }_{ -0.9  }$&$ 0.047  \pm{ 0.002  }$&$ 1734  \pm{ 269   }$&$ 72    \pm{ 9     }$& 12.1  & 0.8  &0.083&0.819\\
K02158.01  & 5211199    & 132.6314  &$    4.56215 ^{+    0.00010 }_{   -0.00014 }$&$ 0.77  ^{+ 0.11  }_{ -0.27 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.11  ^{+ 0.45  }_{ -0.11 }$&$ 0.96  ^{+  0.33 }_{ -0.96 }$&$ 1.64  \pm{ 0.37  }$&$ 83.35 ^{+ 2.93  }_{ -1.72 }$&$ 6.3   ^{+ 1.2   }_{ -0.9  }$&$ 0.052  \pm{ 0.001  }$&$ 1390  \pm{ 138   }$&$ 81    \pm{ 7     }$& 3.5   & 1.0  &0.023&0.370\\
K02158.02  & 5211199    & 132.1895  &$    6.68232 ^{+    0.00020 }_{   -0.00033 }$&$ 0.72  ^{+ 0.17  }_{ -0.25 }$&$ 0.007  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 1.39  \pm{ 0.49  }$&$ 85.37 ^{+ 1.66  }_{ -1.31 }$&$ 8.2   ^{+ 2.1   }_{ -1.7  }$&$ 0.072  \pm{ 0.006  }$&$ 1205  \pm{ 161   }$&$ 50    \pm{ 8     }$& 4.1   & 1.1  &0.005&0.104\\
K02169.01  & 9006186    & 134.1486  &$    5.45300 ^{+    0.00009 }_{   -0.00011 }$&$ 0.71  ^{+ 0.13  }_{ -0.25 }$&$ 0.008  ^{+ 0.002  }_{ -0.001 }$&$ 0.32  ^{+ 0.16  }_{ -0.32 }$&$ 0.27  ^{+ 1.37  }_{ -0.27 }$&$ 1.01  \pm{ 0.23  }$&$ 86.53 ^{+ 1.58  }_{ -1.22 }$&$ 11.4  ^{+ 2.3   }_{ -1.7  }$&$ 0.058  \pm{ 0.002  }$&$ 1056  \pm{ 105   }$&$ 94    \pm{ 4     }$& 2.5   & 1.0  &0.105&0.854\\
K02169.02  & 9006186    & 136.0883  &$    3.26661 ^{+    0.00006 }_{   -0.00005 }$&$ 0.66  ^{+ 0.14  }_{ -0.36 }$&$ 0.007  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 0.00  ^{+ 0.71  }_{ -0.00 }$&$ 0.86  \pm{ 0.21  }$&$ 85.27 ^{+ 2.92  }_{ -1.59 }$&$ 7.9   ^{+ 1.5   }_{ -1.4  }$&$ 0.042  \pm{ 0.001  }$&$ 1275  \pm{ 135   }$&$ 58    \pm{ 3     }$& 2.4   & 0.1  &0.077&0.808\\
K02169.03  & 9006186    & 133.2112  &$    4.27235 ^{+    0.00011 }_{   -0.00009 }$&$ 0.59  ^{+ 0.21  }_{ -0.46 }$&$ 0.006  ^{+ 0.001  }_{ -0.001 }$&$ 0.29  ^{+ 0.16  }_{ -0.29 }$&$ 0.00  ^{+ 0.39  }_{ -0.00 }$&$ 0.69  \pm{ 0.18  }$&$ 86.57 ^{+ 2.72  }_{ -1.77 }$&$ 9.5   ^{+ 2.1   }_{ -1.5  }$&$ 0.050  \pm{ 0.001  }$&$ 1150  \pm{ 138   }$&$ 48    \pm{ 4     }$& 2.7   & 1.2  &0.057&0.751\\
K02169.04  & 9006186    & 132.2252  &$    2.19259 ^{+    0.00003 }_{   -0.00005 }$&$ 1.44  ^{+ 1.29  }_{ -1.13 }$&$ 0.004  ^{+ 0.000  }_{ -0.001 }$&$ 0.73  ^{+ 0.14  }_{ -0.40 }$&$ 1.50  ^{+ 1.17  }_{ -1.32 }$&$ 0.51  \pm{ 0.18  }$&$ 76.83 ^{+ 10.21 }_{ -10.57 }$&$ 6.3   ^{+ 1.8   }_{ -1.6  }$&$ 0.032  \pm{ 0.001  }$&$ 1435  \pm{ 269   }$&$ 18    \pm{ 3     }$& 1.0   & 0.6  &0.040&0.677\\
K02173.01  & 11774991   & 141.1054  &$   37.81526 ^{+    0.00098 }_{   -0.00103 }$&$ 0.39  ^{+ 0.38  }_{ -0.39 }$&$ 0.013  ^{+ 0.003  }_{ -0.000 }$&$ 0.00  ^{+ 0.42  }_{ -0.00 }$&$ 0.00  ^{+ 1.13  }_{ -0.00 }$&$ 1.16  \pm{ 0.29  }$&$ 89.58 ^{+ 0.42  }_{ -0.60 }$&$ 52.3  ^{+ 11.0  }_{ -9.8  }$&$ 0.200  \pm{ 0.006  }$&$ 434   \pm{ 58    }$&$ 272   \pm{ 21    }$& 5.1   & 0.8  &0.020&0.333\\
K02173.02  & 11774991   & 171.1865  &$   53.57820 ^{+    0.00170 }_{   -0.00251 }$&$ 0.07  ^{+ 0.72  }_{ -0.07 }$&$ 0.012  ^{+ 0.005  }_{ -0.001 }$&$ 0.90  ^{+  0.01 }_{ -0.71 }$&$ 3.82  ^{+ 0.88  }_{ -0.52 }$&$ 1.04  \pm{ 0.35  }$&$ 89.94 ^{+ 0.06  }_{ -0.76 }$&$ 68.7  ^{+ 16.6  }_{ -13.8 }$&$ 0.253  \pm{ 0.007  }$&$ 389   \pm{ 57    }$&$ 280   \pm{ 26    }$& 6.3   & 0.9  &0.015&0.277\\
K02175.01  & 9022166    & 142.1752  &$   26.84734 ^{+    0.00034 }_{   -0.00035 }$&$ 0.00  ^{+ 0.60  }_{ -0.00 }$&$ 0.016  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.00  ^{+ 1.25  }_{ -0.00 }$&$ 1.79  \pm{ 0.59  }$&$ 90.00 ^{+ 0.00  }_{ -1.03 }$&$ 33.9  ^{+ 12.9  }_{ -7.0  }$&$ 0.167  \pm{ 0.009  }$&$ 614   \pm{ 117   }$&$ 259   \pm{ 26    }$& 6.3   & 0.6  &0.086&0.702\\
K02175.02  & 9022166    & 179.5122  &$   72.38130 ^{+    0.00071 }_{   -0.00134 }$&$ 0.25  ^{+ 0.28  }_{ -0.25 }$&$ 0.018  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 1.87  \pm{ 0.50  }$&$ 89.79 ^{+ 0.21  }_{ -0.32 }$&$ 71.0  ^{+ 19.0  }_{ -13.7 }$&$ 0.320  \pm{ 0.016  }$&$ 423   \pm{ 60    }$&$ 364   \pm{ 42    }$& 7.7   & 0.3  &0.087&0.703\\
K02289.01  & 3867615    & 157.3033  &$   62.78500 ^{+    0.00180 }_{   -0.00121 }$&$ 0.76  ^{+ 0.12  }_{ -0.64 }$&$ 0.018  ^{+ 0.001  }_{ -0.005 }$&$ 0.00  ^{+ 0.49  }_{ -0.00 }$&$ 0.00  ^{+ 0.71  }_{ -0.00 }$&$ 2.65  \pm{ 0.82  }$&$ 89.21 ^{+ 0.69  }_{ -0.37 }$&$ 53.7  ^{+ 11.1  }_{ -12.5 }$&$ 0.335  \pm{ 0.015  }$&$ 558   \pm{ 80    }$&$ 358   \pm{ 43    }$& 5.9   & 0.6  &0.038&0.497\\
K02289.02  & 3867615    & 147.2808  &$   20.09846 ^{+    0.00061 }_{   -0.00076 }$&$ 0.14  ^{+ 0.45  }_{ -0.14 }$&$ 0.012  ^{+ 0.001  }_{ -0.003 }$&$ 0.17  ^{+ 0.17  }_{ -0.17 }$&$ 0.58  ^{+  0.07 }_{ -0.58 }$&$ 1.63  \pm{ 0.43  }$&$ 89.69 ^{+ 0.31  }_{ -1.05 }$&$ 25.5  ^{+ 6.2   }_{ -5.1  }$&$ 0.148  \pm{ 0.009  }$&$ 811   \pm{ 110   }$&$ 157   \pm{ 22    }$& 5.3   & 0.4  &0.024&0.380\\
K02311.01  & 4247991    & 294.4400  &$  191.88569 ^{+    0.10191 }_{   -0.03101 }$&$ 0.00  ^{+ 1.00  }_{ -0.00 }$&$ 0.024  ^{+ 0.004  }_{ -0.022 }$&$ 0.00  ^{+ 0.02  }_{ -0.00 }$&$ 0.09  ^{+ 0.24  }_{ -0.09 }$&$ 3.22  \pm{ 2.86  }$&$ 90.00 ^{+  0.00 }_{ -1.60 }$&$ 120.6 ^{+ 84.8  }_{ -52.3 }$&$ 0.691  \pm{ 0.079  }$&$ 239   \pm{ 42    }$&$ 200     \pm{ 39    }$& 4.8   & 0.5  &0.024&0.379\\
K02311.02  & 4247991    & 145.0410  &$   13.72535 ^{+    0.00072 }_{   -0.00069 }$&$ 0.91  ^{+  0.09 }_{ -0.91 }$&$ 0.010  ^{+ 0.016  }_{ -0.008 }$&$ 0.02  ^{+ 0.00  }_{ -0.02 }$&$ 0.17  ^{+ 0.03  }_{ -0.17 }$&$ 1.38  \pm{ 1.90  }$&$ 81.52 ^{+ 0.68  }_{ -0.58 }$&$ 20.0  ^{+ 13.5  }_{ -8.3  }$&$ 0.119  \pm{ 0.013  }$&$ 514   \pm{ 75    }$&$ 51     \pm{ 15    }$& 7.5   & 0.3  &0.006&0.133\\
K02352.01  & 8013439    & 133.0583  &$   13.39140 ^{+    0.00057 }_{   -0.00034 }$&$ 0.68  ^{+ 0.13  }_{ -0.05 }$&$ 0.010  ^{+ 0.027  }_{ -0.002 }$&$ 0.53  ^{+ 0.18  }_{ -0.14 }$&$ 4.43  ^{+ 0.26  }_{ -0.66 }$&$ 3.37  \pm{ 5.00  }$&$ 85.30 ^{+ 0.84  }_{ -1.00 }$&$ 8.2   ^{+ 1.4   }_{ -0.7  }$&$ 0.119  \pm{ 0.018  }$&$ 1522  \pm{ 215   }$&$ 50    \pm{ 4     }$& 4.3   & 0.8  &0.049&0.720\\
K02352.02  & 8013439    & 134.7477  &$    5.62903 ^{+    0.00012 }_{   -0.00010 }$&$ 0.32  ^{+ 0.29  }_{ -0.32 }$&$ 0.005  ^{+ 0.001  }_{ -0.000 }$&$ 0.01  ^{+ 0.22  }_{ -0.01 }$&$ 0.01  ^{+ 0.91  }_{ -0.01 }$&$ 0.84  \pm{ 0.27  }$&$ 87.98 ^{+ 2.02  }_{ -2.45 }$&$ 8.7   ^{+ 2.4   }_{ -2.2  }$&$ 0.065  \pm{ 0.005  }$&$ 1467  \pm{ 229   }$&$ 38    \pm{ 2     }$& 4.5   & 0.4  &0.060&0.761\\
K02352.03  & 8013439    & 137.9280  &$    8.25621 ^{+    0.00023 }_{   -0.00028 }$&$ 0.87  ^{+ 0.06  }_{ -0.10 }$&$ 0.008  ^{+ 0.000  }_{ -0.002 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 3.83  ^{+  1.69 }_{ -3.83 }$&$ 1.27  \pm{ 0.30  }$&$ 85.87 ^{+ 0.77  }_{ -0.88 }$&$ 11.7  ^{+ 1.9   }_{ -2.0  }$&$ 0.083  \pm{ 0.007  }$&$ 1261  \pm{ 147   }$&$ 37    \pm{ 3     }$& 2.6   & 1.9  &0.050&0.724\\
K02541.01  & 12306058   & 137.9603  &$    7.41682 ^{+    0.00030 }_{   -0.00026 }$&$ 0.41  ^{+ 0.26  }_{ -0.34 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 0.01  ^{+ 0.36  }_{ -0.01 }$&$ 2.40  \pm{ 0.53  }$&$ 86.31 ^{+ 3.16  }_{ -2.30 }$&$ 5.6   ^{+ 1.5   }_{ -0.3  }$&$ 0.079  \pm{ 0.002  }$&$ 1376  \pm{ 174   }$&$ 78    \pm{ 12    }$& 8.3   & 0.4  &0.188&0.853\\
K02541.02  & 12306058   & 146.9230  &$   20.48565 ^{+    0.00148 }_{   -0.00123 }$&$ 0.23  ^{+ 0.46  }_{ -0.23 }$&$ 0.009  ^{+ 0.001  }_{ -0.002 }$&$ 0.43  ^{+ 0.02  }_{ -0.43 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 2.84  \pm{ 0.97  }$&$ 88.97 ^{+ 1.02  }_{ -2.05 }$&$ 11.3  ^{+ 3.5   }_{ -1.4  }$&$ 0.160  \pm{ 0.028  }$&$ 973   \pm{ 133   }$&$ 93    \pm{ 20    }$& 11.1  & 0.3  &0.188&0.853\\
K02585.01  & 7673841    & 136.3069  &$    5.34189 ^{+    0.00018 }_{   -0.00017 }$&$ 0.92  ^{+ 0.87  }_{ -0.07 }$&$ 0.009  ^{+ 0.010  }_{ -0.002 }$&$ 0.03  ^{+ 0.07  }_{ -0.03 }$&$ 0.33  ^{+ 0.21  }_{ -0.33 }$&$ 2.25  \pm{ 1.68  }$&$ 81.02 ^{+ 0.16  }_{ -1.70 }$&$ 6.2   ^{+ 3.6   }_{ -1.1  }$&$ 0.066  \pm{ 0.003  }$&$ 1778  \pm{ 405   }$&$ 67    \pm{ 8     }$& 3.1   & 0.7  &0.073&0.797\\
K02585.02  & 7673841    & 135.1572  &$   10.42305 ^{+    0.00027 }_{   -0.00032 }$&$ 0.73  ^{+ 0.18  }_{ -0.27 }$&$ 0.008  ^{+ 0.003  }_{ -0.003 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 0.00  ^{+ 0.88  }_{ -0.00 }$&$ 1.30  \pm{ 0.51  }$&$ 87.22 ^{+ 1.15  }_{ -0.95 }$&$ 14.1  ^{+ 3.1   }_{ -2.9  }$&$ 0.096  \pm{ 0.006  }$&$ 1106  \pm{ 158   }$&$ 73    \pm{ 11    }$& 3.6   & 0.5  &0.066&0.779\\
K02585.03  & 7673841    & 138.5965  &$    7.87811 ^{+    0.00025 }_{   -0.00025 }$&$ 0.88  ^{+ 0.62  }_{ -0.44 }$&$ 0.008  ^{+ 0.020  }_{ -0.003 }$&$ 0.66  ^{+  0.01 }_{ -0.66 }$&$ 3.93  ^{+ 0.59  }_{ -3.89 }$&$ 1.27  \pm{ 1.95  }$&$ 85.72 ^{+ 2.23  }_{ -2.82 }$&$ 11.0  ^{+ 2.9   }_{ -2.4  }$&$ 0.080  \pm{ 0.006  }$&$ 1255  \pm{ 205   }$&$ 47    \pm{ 10    }$& 2.7   & 0.2  &0.017&0.463\\
K02595.01  & 8883329    & 134.0478  &$    9.18252 ^{+    0.00029 }_{   -0.00033 }$&$ 1.00  ^{+ 0.03  }_{ -0.34 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.33  ^{+ 0.32  }_{ -0.33 }$&$ 0.65  ^{+ 0.00  }_{ -0.65 }$&$ 2.50  \pm{ 0.60  }$&$ 83.05 ^{+ 2.94  }_{ -0.60 }$&$ 8.3   ^{+ 1.7   }_{ -1.2  }$&$ 0.098  \pm{ 0.003  }$&$ 1558  \pm{ 167   }$&$ 85    \pm{ 10    }$& 4.6   & 0.1  &0.111&0.758\\
K02595.02  & 8883329    & 140.4080  &$   14.61360 ^{+    0.00076 }_{   -0.00084 }$&$ 0.88  ^{+ 0.57  }_{ -0.12 }$&$ 0.010  ^{+ 0.004  }_{ -0.002 }$&$ 0.17  ^{+  0.04 }_{ -0.17 }$&$ 0.00  ^{+ 0.43  }_{ -0.00 }$&$ 2.55  \pm{ 1.05  }$&$ 85.73 ^{+ 0.46  }_{ -1.13 }$&$ 12.1  ^{+ 4.2   }_{ -2.4  }$&$ 0.134  \pm{ 0.004  }$&$ 1299  \pm{ 223   }$&$ 81    \pm{ 13    }$& 5.0   & 0.8  &0.159&0.826\\
K02672.01  & 11253827   & 182.6526  &$   88.51658 ^{+    0.00020 }_{   -0.00016 }$&$ 0.52  ^{+ 0.28  }_{ -0.52 }$&$ 0.044  ^{+ 0.008  }_{ -0.001 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.00  ^{+ 0.69  }_{ -0.00 }$&$ 5.34  \pm{ 1.48  }$&$ 89.61 ^{+ 0.39  }_{ -0.37 }$&$ 71.9  ^{+ 18.1  }_{ -16.5 }$&$ 0.374  \pm{ 0.010  }$&$ 425   \pm{ 60    }$&$ 2611  \pm{ 35    }$& 8.1   & 0.3  &0.847&0.993\\
K02672.02  & 11253827   & 162.5118  &$   42.99066 ^{+    0.00009 }_{   -0.00014 }$&$ 0.65  ^{+ 0.25  }_{ -0.65 }$&$ 0.032  ^{+ 0.002  }_{ -0.003 }$&$ 0.01  ^{+ 0.62  }_{ -0.01 }$&$ 0.00  ^{+ 1.01  }_{ -0.00 }$&$ 3.89  \pm{ 1.03  }$&$ 89.22 ^{+ 0.78  }_{ -0.69 }$&$ 43.6  ^{+ 11.8  }_{ -9.1  }$&$ 0.231  \pm{ 0.006  }$&$ 536   \pm{ 78    }$&$ 1162  \pm{ 17    }$& 5.5   & 0.3  &0.895&0.995\\
K02674.01  & 8022489    & 272.3869  &$  197.51031 ^{+    0.00035 }_{   -0.00032 }$&$ 0.82  ^{+ 0.58  }_{ -0.32 }$&$ 0.052  ^{+ 0.001  }_{ -0.006 }$&$ 0.00  ^{+ 0.62  }_{ -0.00 }$&$ 0.00  ^{+ 0.94  }_{ -0.00 }$&$ 10.05 \pm{ 3.96  }$&$ 89.46 ^{+ 0.30  }_{ -0.81 }$&$ 83.8  ^{+ 33.0  }_{ -27.5 }$&$ 0.671  \pm{ 0.021  }$&$ 422   \pm{ 77    }$&$ 2643  \pm{ 58    }$& 10.9  & 0.8  &0.369&0.967\\
K02674.02  & 8022489    & 140.0090  &$   11.17265 ^{+    0.00061 }_{   -0.00066 }$&$ 1.08  ^{+ 4.19  }_{ -0.42 }$&$ 0.009  ^{+ 0.036  }_{ -0.000 }$&$ 0.24  ^{+  0.17 }_{ -0.23 }$&$ 1.58  ^{+  1.16 }_{ -1.50 }$&$ 1.57  \pm{ 3.22  }$&$ 81.42 ^{+ 0.07  }_{ -1.48 }$&$ 13.4  ^{+ 7.5   }_{ -4.4  }$&$ 0.099  \pm{ 0.003  }$&$ 1473  \pm{ 1376  }$&$ 80    \pm{ 13    }$& 5.5   & 0.4  &0.079&0.810\\
K02674.03  & 8022489    & 133.0107  &$    2.53574 ^{+    0.00006 }_{   -0.00006 }$&$ 0.91  ^{+ 0.34  }_{ -0.91 }$&$ 0.008  ^{+ 0.000  }_{ -0.001 }$&$ 0.51  ^{+ 0.35  }_{ -0.46 }$&$ 0.72  ^{+ 1.44  }_{ -0.63 }$&$ 2.15  \pm{ 0.60  }$&$ 73.54 ^{+ 16.44 }_{ -7.31 }$&$ 3.4   ^{+ 1.3   }_{ -0.7  }$&$ 0.037  \pm{ 0.001  }$&$ 2216  \pm{ 385   }$&$ 73    \pm{ 6     }$& 15.7  & 0.7  &0.038&0.664\\
K02675.01  & 5794570    & 132.4894  &$    5.44833 ^{+    0.00002 }_{   -0.00002 }$&$ 0.59  ^{+ 0.23  }_{ -0.40 }$&$ 0.021  ^{+ 0.006  }_{ -0.002 }$&$ 0.00  ^{+ 0.39  }_{ -0.00 }$&$ 0.00  ^{+ 1.86  }_{ -0.00 }$&$ 2.21  \pm{ 0.68  }$&$ 87.45 ^{+ 1.89  }_{ -2.32 }$&$ 13.4  ^{+ 2.2   }_{ -3.0  }$&$ 0.061  \pm{ 0.003  }$&$ 1037  \pm{ 130   }$&$ 554   \pm{ 6     }$& 2.6   & 1.7  &0.796&0.990\\
K02675.02  & 5794570    & 131.8464  &$    1.11613 ^{+    0.00001 }_{   -0.00001 }$&$ 0.57  ^{+ 0.37  }_{ -0.49 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.10  ^{+ 0.58  }_{ -0.10 }$&$ 0.00  ^{+ 2.48  }_{ -0.00 }$&$ 1.05  \pm{ 0.29  }$&$ 82.17 ^{+ 6.90  }_{ -10.33 }$&$ 4.2   ^{+ 0.9   }_{ -0.9  }$&$ 0.021  \pm{ 0.001  }$&$ 1856  \pm{ 235   }$&$ 106   \pm{ 2     }$& 1.7   & 1.8  &0.112&0.760\\
K02687.01  & 7202957    & 132.0299  &$    1.71684 ^{+    0.00001 }_{   -0.00001 }$&$ 0.99  ^{+  0.01 }_{ -0.12 }$&$ 0.010  ^{+ 0.001  }_{ -0.002 }$&$ 0.05  ^{+ 0.14  }_{ -0.05 }$&$ 1.19  ^{+  0.36 }_{ -1.19 }$&$ 3.31  \pm{ 0.92  }$&$ 62.19 ^{+ 11.67 }_{ -0.76 }$&$ 2.1   ^{+ 1.0   }_{ -0.1  }$&$ 0.029  \pm{ 0.001  }$&$ 2648  \pm{ 363   }$&$ 62    \pm{ 1     }$& 2.5   &\textbf{ 4.3  }&0.470&0.957\\
K02687.02  & 7202957    & 136.2009  &$    8.16739 ^{+    0.00007 }_{   -0.00007 }$&$ 0.94  ^{+ 0.02  }_{ -0.05 }$&$ 0.012  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.57  }_{ -0.00 }$&$ 3.69  \pm{ 0.73  }$&$ 82.00 ^{+ 2.06  }_{ -1.53 }$&$ 6.3   ^{+ 1.9   }_{ -0.6  }$&$ 0.082  \pm{ 0.003  }$&$ 1485  \pm{ 152   }$&$ 104   \pm{ 3     }$& 3.6   & 2.7  &0.420&0.948\\
K02693.01  & 5185897    & 133.8593  &$    4.08141 ^{+    0.00007 }_{   -0.00006 }$&$ 0.22  ^{+ 0.16  }_{ -0.22 }$&$ 0.011  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 0.85  \pm{ 0.17  }$&$ 89.05 ^{+ 0.95  }_{ -0.83 }$&$ 12.9  ^{+ 2.0   }_{ -1.7  }$&$ 0.044  \pm{ 0.002  }$&$ 823   \pm{ 69    }$&$ 156   \pm{ 6     }$& 2.4   & 2.0  &0.054&0.739\\
K02693.02  & 5185897    & 142.1177  &$   11.41942 ^{+    0.00034 }_{   -0.00045 }$&$ 0.89  ^{+ 0.04  }_{ -0.23 }$&$ 0.013  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.68  }_{ -0.00 }$&$ 0.00  ^{+ 0.61  }_{ -0.00 }$&$ 2.16  \pm{ 0.61  }$&$ 86.01 ^{+ 1.43  }_{ -0.85 }$&$ 14.4  ^{+ 3.5   }_{ -2.5  }$&$ 0.098  \pm{ 0.018  }$&$ 826   \pm{ 97    }$&$ 158   \pm{ 11    }$& 3.3   & 1.4  &0.030&0.607\\
K02693.03  & 5185897    & 136.8490  &$    6.83448 ^{+    0.00011 }_{   -0.00015 }$&$ 0.37  ^{+ 0.20  }_{ -0.37 }$&$ 0.011  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.78  \pm{ 0.17  }$&$ 88.98 ^{+ 1.02  }_{ -0.73 }$&$ 20.0  ^{+ 4.0   }_{ -2.8  }$&$ 0.062  \pm{ 0.002  }$&$ 652   \pm{ 63    }$&$ 153   \pm{ 8     }$& 2.4   & 1.3  &0.034&0.638\\
K02696.01  & 11071200   & 214.7486  &$   96.45620 ^{+    0.00041 }_{   -0.00057 }$&$ 0.65  ^{+ 0.16  }_{ -0.65 }$&$ 0.030  ^{+ 0.006  }_{ -0.000 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.00  ^{+ 4.69  }_{ -0.00 }$&$ 6.63  \pm{ 1.78  }$&$ 89.26 ^{+ 0.74  }_{ -0.50 }$&$ 50.6  ^{+ 11.6  }_{ -10.4 }$&$ 0.485  \pm{ 0.021  }$&$ 653   \pm{ 90    }$&$ 978   \pm{ 73    }$& 11.4  & 0.5  &0.095&0.723\\
K02696.02  & 11071200   & 143.4267  &$   44.56505 ^{+    0.00018 }_{   -0.00012 }$&$ 0.52  ^{+ 0.22  }_{ -0.52 }$&$ 0.016  ^{+ 0.003  }_{ -0.002 }$&$ 0.36  ^{+ 0.14  }_{ -0.36 }$&$ 0.16  ^{+ 0.27  }_{ -0.16 }$&$ 3.56  \pm{ 1.16  }$&$ 89.08 ^{+ 0.92  }_{ -0.82 }$&$ 29.9  ^{+ 9.1   }_{ -6.8  }$&$ 0.290  \pm{ 0.013  }$&$ 824   \pm{ 140   }$&$ 366   \pm{ 37    }$& 8.6   & 0.8  &0.192&0.856\\
K02714.01  & 12206313   & 140.5597  &$   14.38351 ^{+    0.00023 }_{   -0.00022 }$&$ 0.00  ^{+ 0.28  }_{ -0.00 }$&$ 0.012  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.05  }_{ -0.00 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 2.63  \pm{ 0.71  }$&$ 90.00 ^{+ 0.00  }_{ -1.25 }$&$ 13.6  ^{+ 4.2   }_{ -2.3  }$&$ 0.125  \pm{ 0.004  }$&$ 1146  \pm{ 157   }$&$ 191   \pm{ 16    }$& 8.2   & 1.5  &0.139&0.802\\
K02714.02  & 12206313   & 170.0987  &$   47.31319 ^{+    0.00058 }_{   -0.00059 }$&$ 0.00  ^{+ 0.64  }_{ -0.00 }$&$ 0.014  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.14  }_{ -0.00 }$&$ 0.00  ^{+ 0.20  }_{ -0.00 }$&$ 2.78  \pm{ 0.80  }$&$ 90.00 ^{+  0.00 }_{ -1.14 }$&$ 32.1  ^{+ 9.8   }_{ -6.4  }$&$ 0.276  \pm{ 0.009  }$&$ 728   \pm{ 109   }$&$ 256   \pm{ 30    }$& 10.9  & 0.9  &0.180&0.846\\
K02722.01  & 7673192    & 134.9353  &$    6.12482 ^{+    0.00013 }_{   -0.00013 }$&$ 0.33  ^{+ 0.24  }_{ -0.33 }$&$ 0.010  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.00  ^{+ 0.26  }_{ -0.00 }$&$ 1.55  \pm{ 0.35  }$&$ 88.31 ^{+ 1.69  }_{ -1.62 }$&$ 10.8  ^{+ 1.9   }_{ -1.7  }$&$ 0.072  \pm{ 0.003  }$&$ 1301  \pm{ 124   }$&$ 147   \pm{ 8     }$& 4.0   & 1.5  &0.100&0.847\\
K02722.02  & 7673192    & 136.3216  &$   11.24280 ^{+    0.00031 }_{   -0.00034 }$&$ 0.54  ^{+ 0.11  }_{ -0.54 }$&$ 0.011  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.27  }_{ -0.00 }$&$ 0.00  ^{+ 0.53  }_{ -0.00 }$&$ 1.69  \pm{ 0.42  }$&$ 88.18 ^{+ 1.82  }_{ -0.56 }$&$ 16.6  ^{+ 3.0   }_{ -3.1  }$&$ 0.108  \pm{ 0.005  }$&$ 1048  \pm{ 111   }$&$ 142   \pm{ 11    }$& 4.3   & 0.5  &0.076&0.803\\
K02722.03  & 7673192    & 133.7748  &$    4.02871 ^{+    0.00008 }_{   -0.00009 }$&$ 0.39  ^{+ 0.26  }_{ -0.39 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 0.03  ^{+ 0.70  }_{ -0.03 }$&$ 1.32  \pm{ 0.34  }$&$ 87.23 ^{+ 2.77  }_{ -2.61 }$&$ 7.8   ^{+ 1.6   }_{ -1.4  }$&$ 0.054  \pm{ 0.003  }$&$ 1532  \pm{ 163   }$&$ 102   \pm{ 6     }$& 3.6   & 0.5  &0.026&0.568\\
K02722.04  & 7673192    & 137.4936  &$    8.92108 ^{+    0.00031 }_{   -0.00029 }$&$ 0.54  ^{+ 0.11  }_{ -0.54 }$&$ 0.010  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.24  }_{ -0.00 }$&$ 0.00  ^{+ 0.44  }_{ -0.00 }$&$ 1.51  \pm{ 0.40  }$&$ 87.91 ^{+ 2.09  }_{ -0.74 }$&$ 14.2  ^{+ 2.8   }_{ -2.8  }$&$ 0.092  \pm{ 0.005  }$&$ 1125  \pm{ 135   }$&$ 115   \pm{ 10    }$& 3.9   & 1.6  &0.074&0.799\\
K02722.05  & 7673192    & 135.3861  &$   16.53433 ^{+    0.00087 }_{   -0.00104 }$&$ 0.37  ^{+ 0.29  }_{ -0.37 }$&$ 0.008  ^{+ 0.002  }_{ -0.001 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.00  ^{+ 0.29  }_{ -0.00 }$&$ 1.04  \pm{ 0.31  }$&$ 89.12 ^{+ 0.88  }_{ -0.91 }$&$ 22.7  ^{+ 5.3   }_{ -5.0  }$&$ 0.130  \pm{ 0.009  }$&$ 881   \pm{ 129   }$&$ 96    \pm{ 14    }$& 4.9   & 0.5  &0.015&0.432\\
K02732.01  & 9886361    & 134.4527  &$    7.03142 ^{+    0.00023 }_{   -0.00027 }$&$ 0.98  ^{+ 0.05  }_{ -0.07 }$&$ 0.014  ^{+  0.003 }_{ -0.004 }$&$ 0.16  ^{+ 0.07  }_{ -0.08 }$&$ 1.39  ^{+ 0.39  }_{ -1.38 }$&$ 9.16  \pm{ 0.75  }$&$ 76.51 ^{+ 0.75  }_{ -0.33 }$&$ 4.1   ^{+ 0.2   }_{ -0.0  }$&$ 0.116  \pm{ 0.005  }$&$ 2034  \pm{ 30    }$&$ 140   \pm{ 7     }$& 6.6   & 0.2  &0.035&0.646\\
K02732.02  & 9886361    & 144.1688  &$   13.61163 ^{+    0.00041 }_{   -0.00044 }$&$ 0.00  ^{+ 0.45  }_{ -0.00 }$&$ 0.009  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 0.00  ^{+ 0.17  }_{ -0.00 }$&$ 1.81  \pm{ 0.75  }$&$ 90.00 ^{+ 0.00  }_{ -2.02 }$&$ 13.5  ^{+ 5.9   }_{ -3.8  }$&$ 0.116  \pm{ 0.012  }$&$ 1111  \pm{ 236   }$&$ 96    \pm{ 10    }$& 7.4   & 0.2  &0.035&0.643\\
K02732.03  & 9886361    & 140.7182  &$   54.28085 ^{+    0.00238 }_{   -0.00179 }$&$ 0.66  ^{+ 0.22  }_{ -0.52 }$&$ 0.011  ^{+ 0.002  }_{ -0.003 }$&$ 0.00  ^{+ 0.51  }_{ -0.00 }$&$ 0.00  ^{+ 0.63  }_{ -0.00 }$&$ 1.93  \pm{ 1.15  }$&$ 89.20 ^{+ 0.69  }_{ -0.56 }$&$ 42.6  ^{+ 18.9  }_{ -15.3 }$&$ 0.318  \pm{ 0.034  }$&$ 610   \pm{ 155   }$&$ 157   \pm{ 21    }$& 6.7   & 0.5  &0.113&0.864\\
K02732.04  & 9886361    & 146.8040  &$   24.56084 ^{+    0.00009 }_{   -0.00181 }$&$ 0.12  ^{+ 0.77  }_{ -0.12 }$&$ 0.007  ^{+ 0.001  }_{ -0.002 }$&$ 0.01  ^{+ 0.56  }_{ -0.01 }$&$ 0.00  ^{+ 3.81  }_{ -0.00 }$&$ 1.16  \pm{ 0.57  }$&$ 89.76 ^{+ 0.24  }_{ -1.56 }$&$ 25.9  ^{+ 12.4  }_{ -8.5  }$&$ 0.171  \pm{ 0.014  }$&$ 779   \pm{ 220   }$&$ 60    \pm{ 13    }$& 6.5   & 1.0  &0.035&0.643\\
K02949.01  & 6026737    & 132.3611  &$   10.17444 ^{+    0.00045 }_{   -0.00056 }$&$ 0.70  ^{+ 1.07  }_{ -0.01 }$&$ 0.013  ^{+ 0.016  }_{ -0.007 }$&$ 0.35  ^{+ 0.21  }_{ -0.30 }$&$ 4.48  ^{+ 0.20  }_{ -3.49 }$&$ 3.08  \pm{ 2.83  }$&$ 83.82 ^{+ 1.40  }_{ -1.63 }$&$ 9.8   ^{+ 3.4   }_{ -2.2  }$&$ 0.096  \pm{ 0.003  }$&$ 1600  \pm{ 614   }$&$ 74    \pm{ 12    }$& 6.6   & 0.6  &0.076&0.673\\
K02949.02  & 6026737    & 134.8168  &$    3.75017 ^{+    0.00000 }_{   -0.00000 }$&$ 0.63  ^{+ 0.28  }_{ -0.23 }$&$ 0.005  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.04  ^{+ 0.53  }_{ -0.04 }$&$ 1.13  \pm{ 0.41  }$&$ 83.41 ^{+ 2.39  }_{ -2.76 }$&$ 5.2   ^{+ 1.4   }_{ -1.1  }$&$ 0.049  \pm{ 0.005  }$&$ 1747  \pm{ 274   }$&$ 32    \pm{ 7     }$& 4.1   & 1.4  &0.023&0.368\\
K03083.01  & 7106173    & 133.2040  &$   10.18329 ^{+    0.00044 }_{   -0.00043 }$&$ 0.98  ^{+ 1.51  }_{ -0.08 }$&$ 0.007  ^{+ 0.025  }_{ -0.002 }$&$ 0.21  ^{+  0.15 }_{ -0.21 }$&$ 0.40  ^{+  0.09 }_{ -0.40 }$&$ 0.82  \pm{ 1.58  }$&$ 85.63 ^{+ 0.38  }_{ -1.30 }$&$ 19.3  ^{+ 5.6   }_{ -5.5  }$&$ 0.096  \pm{ 0.004  }$&$ 1095  \pm{ 353   }$&$ 50    \pm{ 9     }$& 2.8   & 0.7  &0.014&0.409\\
K03083.02  & 7106173    & 135.2410  &$    6.23203 ^{+    0.00023 }_{   -0.00025 }$&$ 0.89  ^{+ 1.32  }_{ -0.05 }$&$ 0.006  ^{+ 0.025  }_{ -0.003 }$&$ 0.05  ^{+  0.00 }_{ -0.05 }$&$ 6.21  ^{+  0.07 }_{ -6.20 }$&$ 0.64  \pm{ 1.61  }$&$ 84.34 ^{+ 0.46  }_{ -1.06 }$&$ 14.0  ^{+ 3.9   }_{ -3.4  }$&$ 0.069  \pm{ 0.003  }$&$ 1307  \pm{ 436   }$&$ 29    \pm{ 7     }$& 2.4   & 0.6  &0.014&0.408\\
K03083.03  & 7106173    & 134.8440  &$    8.29442 ^{+    0.00047 }_{   -0.00033 }$&$ 0.46  ^{+ 0.42  }_{ -0.46 }$&$ 0.006  ^{+ 0.000  }_{ -0.002 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 0.00  ^{+ 0.32  }_{ -0.00 }$&$ 0.65  \pm{ 0.20  }$&$ 88.51 ^{+ 1.49  }_{ -1.31 }$&$ 16.8  ^{+ 4.5   }_{ -3.3  }$&$ 0.084  \pm{ 0.004  }$&$ 931   \pm{ 150   }$&$ 34    \pm{ 8     }$& 3.2   & 0.3  &0.013&0.399\\
K03097.01  & 7582689    & 137.4610  &$   11.92196 ^{+    0.00069 }_{   -0.00060 }$&$ 0.77  ^{+ 1.13  }_{ -0.12 }$&$ 0.007  ^{+ 0.018  }_{ -0.001 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 0.00  ^{+ 0.51  }_{ -0.00 }$&$ 1.81  \pm{ 2.53  }$&$ 85.86 ^{+  1.79 }_{ -3.30 }$&$ 9.9   ^{+ 4.0   }_{ -2.5  }$&$ 0.108  \pm{ 0.003  }$&$ 1281  \pm{ 249   }$&$ 51    \pm{ 8     }$& 5.5   & 0.4  &0.092&0.835\\
K03097.02  & 7582689    & 138.0420  &$    6.80273 ^{+    0.00027 }_{   -0.00029 }$&$ 0.04  ^{+ 1.56  }_{ -0.50 }$&$ 0.005  ^{+ 0.034  }_{ -0.001 }$&$ 0.38  ^{+ 0.50  }_{ -0.12 }$&$ 0.22  ^{+ 4.53  }_{ -3.52 }$&$ 1.10  \pm{ 3.81  }$&$ 89.74 ^{+  0.26 }_{ -8.58 }$&$ 8.0   ^{+ 2.2   }_{ -2.1  }$&$ 0.074  \pm{ 0.002  }$&$ 1352  \pm{ 231   }$&$ 31    \pm{ 6     }$& 4.7   & 0.4  &0.028&0.589\\
K03097.03  & 7582689    & 140.1620  &$    8.70295 ^{+    0.00036 }_{   -0.00039 }$&$ 0.81  ^{+ 0.45  }_{ -0.19 }$&$ 0.005  ^{+ 0.006  }_{ -0.002 }$&$ 0.00  ^{+ 0.07  }_{ -0.00 }$&$ 2.67  ^{+  0.20 }_{ -2.66 }$&$ 1.27  \pm{ 0.98  }$&$ 85.10 ^{+ 0.58  }_{ -1.26 }$&$ 8.8   ^{+ 2.4   }_{ -1.7  }$&$ 0.088  \pm{ 0.003  }$&$ 1358  \pm{ 215   }$&$ 26    \pm{ 7     }$& 4.2   & 0.6  &0.028&0.589\\
K03111.01  & 8581240    & 138.5101  &$   10.76792 ^{+    0.00044 }_{   -0.00054 }$&$ 0.90  ^{+ 0.25  }_{ -0.18 }$&$ 0.009  ^{+ 0.003  }_{ -0.002 }$&$ 0.13  ^{+ 0.36  }_{ -0.13 }$&$ 1.84  ^{+ 2.49  }_{ -1.83 }$&$ 2.17  \pm{ 0.79  }$&$ 84.61 ^{+ 0.88  }_{ -1.09 }$&$ 9.4   ^{+ 1.7   }_{ -1.9  }$&$ 0.101  \pm{ 0.004  }$&$ 1297  \pm{ 159   }$&$ 67    \pm{ 9     }$& 4.8   & 0.6  &0.056&0.597\\
K03111.02  & 8581240    & 132.5113  &$    4.32854 ^{+    0.00010 }_{   -0.00014 }$&$ 1.00  ^{+  0.00}_{ -1.00 }$&$ 0.006  ^{+ 0.000  }_{ -0.001 }$&$ 0.90  ^{+ 0.00  }_{ -0.08 }$&$ 1.20  ^{+ 0.27  }_{ -0.40 }$&$ 1.54  \pm{ 0.45  }$&$ 62.05 ^{+ 27.57 }_{ -2.59 }$&$ 4.9   ^{+ 1.7   }_{ -1.1  }$&$ 0.055  \pm{ 0.002  }$&$ 1757  \pm{ 295   }$&$ 40    \pm{ 6     }$& 2.2   & 0.8  &0.011&0.217\\
K03158.01  & 6278762    & 133.2591  &$    3.60011 ^{+    0.00003 }_{   -0.00003 }$&$ 0.21  ^{+ 0.33  }_{ -0.21 }$&$ 0.004  ^{+ 0.000  }_{ -0.000 }$&$ 0.00  ^{+ 0.17  }_{ -0.00 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 0.38  \pm{ 0.04  }$&$ 88.97 ^{+ 1.03  }_{ -1.91 }$&$ 11.7  ^{+ 0.8   }_{ -0.6  }$&$ 0.044  \pm{ 0.001  }$&$ 997   \pm{ 57	 }$&$ 27    \pm{ 1     }$& 2.3   & 2.6  &0.126&0.878\\
K03158.02  & 6278762    & 131.5239  &$    4.54586 ^{+    0.00003 }_{   -0.00004 }$&$ 0.37  ^{+ 0.27  }_{ -0.30 }$&$ 0.006  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 0.00  ^{+ 0.31  }_{ -0.00 }$&$ 0.49  \pm{ 0.06  }$&$ 88.44 ^{+ 1.26  }_{ -1.19 }$&$ 13.7  ^{+ 1.0   }_{ -0.7  }$&$ 0.051  \pm{ 0.001  }$&$ 917   \pm{ 47	 }$&$ 47    \pm{ 1     }$& 2.4   & \textbf{ 8.5  }  &0.243&0.941\\
K03158.03  & 6278762    & 134.7885  &$    6.18936 ^{+    0.00007 }_{   -0.00008 }$&$ 0.40  ^{+ 0.27  }_{ -0.40 }$&$ 0.006  ^{+ 0.001  }_{ -0.000 }$&$ 0.00  ^{+ 0.17  }_{ -0.00 }$&$ 0.00  ^{+ 0.32  }_{ -0.00 }$&$ 0.49  \pm{ 0.07  }$&$ 88.63 ^{+ 1.37  }_{ -1.32 }$&$ 16.9  ^{+ 0.9   }_{ -1.0  }$&$ 0.063  \pm{ 0.001  }$&$ 827   \pm{ 56	 }$&$ 45    \pm{ 1     }$& 2.6   & 0.7  &0.227&0.936\\
K03158.04  & 6278762    & 135.0872  &$    7.74359 ^{+    0.00011 }_{   -0.00011 }$&$ 0.91  ^{+ 0.07  }_{ -0.05 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.05  ^{+ 0.17  }_{ -0.05 }$&$ 0.07  ^{+ 1.09  }_{ -0.07 }$&$ 1.84  \pm{ 0.32  }$&$ 83.71 ^{+ 0.86  }_{ -0.92 }$&$ 8.1   ^{+ 1.1   }_{ -1.0  }$&$ 0.080  \pm{ 0.004  }$&$ 1173  \pm{ 86	 }$&$ 51    \pm{ 1     }$& 3.1   & 2.1  &0.190&0.921\\
K03158.05  & 6278762    & 134.8777  &$    9.74050 ^{+    0.00004 }_{   -0.00005 }$&$ 0.77  ^{+ 0.07  }_{ -0.15 }$&$ 0.009  ^{+ 0.000  }_{ -0.002 }$&$ 0.00  ^{+ 0.43  }_{ -0.00 }$&$ 0.06  ^{+ 1.53  }_{ -0.06 }$&$ 0.76  \pm{ 0.11  }$&$ 88.11 ^{+ 0.46  }_{ -0.36 }$&$ 23.0  ^{+ 1.7   }_{ -1.2  }$&$ 0.084  \pm{ 0.002  }$&$ 699   \pm{ 39	 }$&$ 74    \pm{ 1     }$& 2.1   & 1.1  &0.287&0.953\\
K03196.01  & 9002538    & 135.3143  &$    4.96067 ^{+    0.00016 }_{   -0.00013 }$&$ 0.43  ^{+ 0.26  }_{ -0.40 }$&$ 0.004  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.18  }_{ -0.00 }$&$ 0.27  ^{+ 2.36  }_{ -0.27 }$&$ 0.51  \pm{ 0.10  }$&$ 87.67 ^{+ 2.14  }_{ -1.58 }$&$ 10.7  ^{+ 0.7   }_{ -1.0  }$&$ 0.058  \pm{ 0.003  }$&$ 1316  \pm{ 126   }$&$ 23    \pm{ 3     }$& 3.2   & 0.8  &0.029&0.426\\
K03196.02  & 9002538    & 134.1634  &$    6.88299 ^{+    0.00021 }_{   -0.00018 }$&$ 0.96  ^{+ 1.19  }_{ -0.30 }$&$ 0.009  ^{+ 0.025  }_{ -0.007 }$&$ 0.00  ^{+ 0.06  }_{ -0.01 }$&$ 0.48  ^{+  0.02 }_{ -0.42 }$&$ 1.14  \pm{ 2.03  }$&$ 80.65 ^{+ 1.86  }_{ -0.47 }$&$ 13.2  ^{+ 0.8   }_{ -1.7  }$&$ 0.072  \pm{ 0.004  }$&$ 1773  \pm{ 898   }$&$ 29    \pm{ 3     }$& 2.8   & 1.5  &0.034&0.471\\
K03384.01  & 8644365    & 139.0648  &$   10.54837 ^{+    0.00018 }_{   -0.00013 }$&$ 0.79  ^{+ 0.15  }_{ -0.16 }$&$ 0.009  ^{+ 0.006  }_{ -0.002 }$&$ 0.10  ^{+ 0.37  }_{ -0.10 }$&$ 0.06  ^{+ 4.61  }_{ -0.06 }$&$ 1.10  \pm{ 0.51  }$&$ 87.61 ^{+ 0.64  }_{ -1.04 }$&$ 18.4  ^{+ 2.8   }_{ -2.1  }$&$ 0.094  \pm{ 0.004  }$&$ 930   \pm{ 125   }$&$ 82    \pm{ 11    }$& 2.7   & 1.3  &0.086&0.701\\
K03384.02  & 8644365    & 139.3678  &$   19.91594 ^{+    0.00000 }_{   -0.04764 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 0.011  ^{+ 0.000  }_{ -0.002 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 0.00  ^{+ 0.82  }_{ -0.00 }$&$ 1.41  \pm{ 0.25  }$&$ 90.00 ^{+  0.00 }_{ -1.15 }$&$ 27.2  ^{+ 2.3   }_{ -3.5  }$&$ 0.145  \pm{ 0.008  }$&$ 781   \pm{ 97	 }$&$ 150   \pm{ 16    }$& 5.6   & 0.9  &0.086&0.701\\
K03398.01  & 3561464    & 137.2253  &$    7.31947 ^{+    0.00017 }_{   -0.00027 }$&$ 0.00  ^{+ 0.47  }_{ -0.00 }$&$ 0.012  ^{+ 0.000  }_{ -0.002 }$&$ 0.00  ^{+ 0.08  }_{ -0.00 }$&$ 0.00  ^{+  0.01 }_{ -0.00 }$&$ 1.51  \pm{ 0.28  }$&$ 90.00 ^{+ 0.00  }_{ -2.27 }$&$ 13.8  ^{+ 1.1   }_{ -2.1  }$&$ 0.074  \pm{ 0.004  }$&$ 1197  \pm{ 138   }$&$ 149   \pm{ 19    }$& 4.2   & 0.1  &0.051&0.731\\
K03398.02  & 3561464    & 144.9642  &$   35.79896 ^{+    0.00005 }_{   -0.00004 }$&$ 0.00  ^{+ 0.50  }_{ -0.00 }$&$ 0.022  ^{+ 0.001  }_{ -0.003 }$&$ 0.00  ^{+ 0.02  }_{ -0.00 }$&$ 0.00  ^{+ 0.10  }_{ -0.00 }$&$ 2.79  \pm{ 0.55  }$&$ 90.00 ^{+ 0.00  }_{ -0.82 }$&$ 39.7  ^{+ 3.2   }_{ -5.7  }$&$ 0.213  \pm{ 0.013  }$&$ 688   \pm{ 86	 }$&$ 561   \pm{ 50    }$& 7.0   & 0.3  &0.078&0.809\\
K03398.03  & 3561464    & 131.6023  &$    4.32702 ^{+    0.00014 }_{   -0.00015 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 0.010  ^{+ 0.000  }_{ -0.002 }$&$ 0.00  ^{+ 0.04  }_{ -0.00 }$&$ 0.00  ^{+ 0.23  }_{ -0.00 }$&$ 1.23  \pm{ 0.25  }$&$ 90.00 ^{+ 0.00  }_{ -1.94 }$&$ 9.8   ^{+ 0.9   }_{ -1.3  }$&$ 0.052  \pm{ 0.003  }$&$ 1417  \pm{ 171   }$&$ 98    \pm{ 14    }$& 3.5   & 0.7  &0.015&0.434\\
K03403.01  & 11754430   & 166.6626  &$   39.81811 ^{+    0.00058 }_{   -0.00064 }$&$ 0.00  ^{+ 0.48  }_{ -0.00 }$&$ 0.014  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.12  }_{ -0.00 }$&$ 1.73  \pm{ 0.36  }$&$ 90.00 ^{+ 0.00  }_{ -0.95 }$&$ 43.4  ^{+ 5.7   }_{ -7.2  }$&$ 0.229  \pm{ 0.012  }$&$ 635   \pm{ 97	 }$&$ 237   \pm{ 28    }$& 7.4   & 0.4  &0.105&0.745\\
K03403.02  & 11754430   & 135.4936  &$    6.15844 ^{+    0.00000 }_{   -0.00000 }$&$ 0.00  ^{+ 0.39  }_{ -0.00 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.09  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.89  \pm{ 0.19  }$&$ 90.00 ^{+ 0.00  }_{ -1.89 }$&$ 12.5  ^{+ 1.6   }_{ -1.6  }$&$ 0.066  \pm{ 0.003  }$&$ 1151  \pm{ 169   }$&$ 51    \pm{ 10    }$& 3.8   & 0.1  &0.032&0.449\\
K03425.01  & 9117416    & 145.4378  &$   20.03515 ^{+    0.00078 }_{   -0.00063 }$&$ 0.26  ^{+ 0.43  }_{ -0.26 }$&$ 0.012  ^{+  0.000 }_{ -0.003 }$&$ 0.00  ^{+ 0.25  }_{ -0.00 }$&$ 0.00  ^{+ 0.46  }_{ -0.00 }$&$ 1.12  \pm{ 0.45  }$&$ 89.52 ^{+ 0.48  }_{ -1.22 }$&$ 34.8  ^{+ 5.6   }_{ -12.1 }$&$ 0.139  \pm{ 0.008  }$&$ 625   \pm{ 137   }$&$ 121   \pm{ 18    }$& 4.8   & 0.1  &0.011&0.211\\
K03425.02  & 9117416    & 131.6995  &$    3.15720 ^{+    0.00008 }_{   -0.00009 }$&$ 0.22  ^{+ 0.44  }_{ -0.22 }$&$ 0.007  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.11  }_{ -0.00 }$&$ 0.02  ^{+ 0.26  }_{ -0.02 }$&$ 0.63  \pm{ 0.27  }$&$ 88.55 ^{+ 1.45  }_{ -3.43 }$&$ 10.2  ^{+ 1.6   }_{ -3.4  }$&$ 0.040  \pm{ 0.002  }$&$ 1168  \pm{ 249   }$&$ 59    \pm{ 7     }$& 2.7   & 0.5  &0.011&0.211\\
K03500.01  & 6058816    & 188.5180  &$   73.75110 ^{+    0.00106 }_{   -0.00028 }$&$ 0.00  ^{+ 0.65  }_{ -0.00 }$&$ 0.015  ^{+ 0.001  }_{ -0.002 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 1.98  \pm{ 0.50  }$&$ 90.00 ^{+ 0.00  }_{ -0.70 }$&$ 64.1  ^{+ 6.6   }_{ -15.9 }$&$ 0.348  \pm{ 0.018  }$&$ 557   \pm{ 101   }$&$ 251   \pm{ 34    }$& 10.4  & 0.2  &0.082&0.690\\
K03500.02  & 6058816    & 135.8111  &$    4.74823 ^{+    0.00015 }_{   -0.00021 }$&$ 0.91  ^{+ 0.09  }_{ -0.45 }$&$ 0.006  ^{+ 0.003  }_{ -0.003 }$&$ 0.00  ^{+ 0.05  }_{ -0.01 }$&$ 0.10  ^{+ 0.22  }_{ -0.05 }$&$ 0.68  \pm{ 0.30  }$&$ 72.49 ^{+ 1.70  }_{ -0.29 }$&$ 10.6  ^{+ 1.6   }_{ -1.0  }$&$ 0.055  \pm{ 0.003  }$&$ 1507  \pm{ 364   }$&$ 36     \pm{ 8     }$& 5.2   & 0.3  &0.025&0.387\\
K03681.01  & 2581316    & 238.8192  &$  217.83189 ^{+    0.00005 }_{   -0.00009 }$&$ 0.34  ^{+ 0.37  }_{ -0.05 }$&$ 0.089  ^{+ 0.003  }_{ -0.000 }$&$ 0.46  ^{+ 0.31  }_{ -0.46 }$&$ 0.00  ^{+ 1.63  }_{ -0.00 }$&$ 13.29 \pm{ 5.85  }$&$ 89.73 ^{+ 0.09  }_{ -0.35 }$&$ 114.6 ^{+ 13.5  }_{ -43.8 }$&$ 0.736  \pm{ 0.062  }$&$ 489   \pm{ 36	 }$&$ 9267  \pm{ 36    }$& 21.2  & 0.8  &0.911&0.996\\
K03681.02  & 2581316    & 134.5660  &$   10.51420 ^{+    0.00034 }_{   -0.00035 }$&$ 0.08  ^{+ 0.55  }_{ -0.08 }$&$ 0.008  ^{+ 0.000  }_{ -0.002 }$&$ 0.33  ^{+ 0.24  }_{ -0.30 }$&$ 2.09  ^{+ 1.88  }_{ -2.07 }$&$ 1.18  \pm{ 0.21  }$&$ 89.73 ^{+ 0.27  }_{ -2.11 }$&$ 16.1  ^{+ 1.2   }_{ -1.8  }$&$ 0.096  \pm{ 0.005  }$&$ 1036  \pm{ 76	 }$&$ 80    \pm{ 6     }$& 3.7   & 0.5  &0.009&0.181\\
K03864.01  & 4164922    & 132.3795  &$    1.21073 ^{+    0.00001 }_{   -0.00001 }$&$ 0.88  ^{+ 0.04  }_{ -0.11 }$&$ 0.012  ^{+ 0.014  }_{ -0.001 }$&$ 0.08  ^{+ 0.53  }_{ -0.08 }$&$ 0.01  ^{+ 4.62  }_{ -0.01 }$&$ 2.98  \pm{ 1.90  }$&$ 69.47 ^{+ 4.30  }_{ -3.39 }$&$ 2.3   ^{+ 0.5   }_{ -0.3  }$&$ 0.023  \pm{ 0.001  }$&$ 2169  \pm{ 235   }$&$ 102   \pm{ 3     }$& 2.0   & 1.2  &0.182&0.847\\
K03864.02  & 4164922    & 134.4413  &$   18.25734 ^{+    0.00093 }_{   -0.00089 }$&$ 0.09  ^{+ 0.52  }_{ -0.09 }$&$ 0.011  ^{+ 0.002  }_{ -0.001 }$&$ 0.03  ^{+ 0.21  }_{ -0.03 }$&$ 0.00  ^{+  2.01 }_{ -0.00 }$&$ 0.82  \pm{ 0.18  }$&$ 89.86 ^{+ 0.14  }_{ -0.92 }$&$ 37.6  ^{+ 4.0   }_{ -5.2  }$&$ 0.125  \pm{ 0.006  }$&$ 549   \pm{ 69	 }$&$ 159   \pm{ 15    }$& 3.8   & 0.6  &0.053&0.582\\
K04021.01  & 11967788   & 133.1229  &$    7.23530 ^{+    0.00030 }_{   -0.00017 }$&$ 0.47  ^{+ 0.11  }_{ -0.47 }$&$ 0.009  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.30  }_{ -0.00 }$&$ 0.00  ^{+ 0.63  }_{ -0.00 }$&$ 1.22  \pm{ 0.23  }$&$ 87.89 ^{+ 2.11  }_{ -0.65 }$&$ 12.6  ^{+ 0.9   }_{ -1.1  }$&$ 0.074  \pm{ 0.004  }$&$ 1198  \pm{ 91	 }$&$ 113   \pm{ 8     }$& 3.8   & 1.8  &0.199&0.861\\
K04021.02  & 11967788   & 132.4534  &$    4.93209 ^{+    0.00000 }_{    0.00000 }$&$ 0.22  ^{+ 0.24  }_{ -0.22 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.13  }_{ -0.00 }$&$ 0.08  ^{+ 0.22  }_{ -0.08 }$&$ 1.02  \pm{ 0.16  }$&$ 88.71 ^{+ 1.29  }_{ -1.44 }$&$ 9.8   ^{+ 0.6   }_{ -1.0  }$&$ 0.057  \pm{ 0.003  }$&$ 1365  \pm{ 87	 }$&$ 67    \pm{ 7     }$& 3.8   & 1.8  &0.114&0.764\\
K04032.01  & 7100673    & 134.2139  &$    3.95125 ^{+    0.00000 }_{   -0.00000 }$&$ 0.43  ^{+ 0.28  }_{ -0.43 }$&$ 0.007  ^{+ 0.001  }_{ -0.001 }$&$ 0.00  ^{+ 0.41  }_{ -0.00 }$&$ 0.01  ^{+ 0.42  }_{ -0.01 }$&$ 0.85  \pm{ 0.21  }$&$ 87.45 ^{+ 2.55  }_{ -2.72 }$&$ 9.6   ^{+ 2.0   }_{ -1.3  }$&$ 0.049  \pm{ 0.002  }$&$ 1260  \pm{ 201   }$&$ 72    \pm{ 5     }$& 2.8   & 0.3  &0.040&0.511\\
K04032.02  & 7100673    & 132.8557  &$    2.89225 ^{+    0.00000 }_{   -0.00000 }$&$ 0.92  ^{+ 0.06  }_{ -0.05 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.01  ^{+ 0.13  }_{ -0.01 }$&$ 0.12  ^{+ 1.14  }_{ -0.12 }$&$ 2.26  \pm{ 0.31  }$&$ 75.29 ^{+ 1.39  }_{ -0.75 }$&$ 3.6   ^{+ 0.4   }_{ -0.2  }$&$ 0.042  \pm{ 0.003  }$&$ 1885  \pm{ 181   }$&$ 39    \pm{ 4     }$& 2.7   & 1.4  &0.034&0.466\\
K04097.01  & 5688683    & 133.1487  &$    2.79068 ^{+    0.00002 }_{   -0.00003 }$&$ 1.03  ^{+ 0.01  }_{ -0.06 }$&$ 0.068  ^{+  0.010 }_{ -0.041 }$&$ 0.00  ^{+ 0.03  }_{ -0.00 }$&$ 0.00  ^{+ 0.15  }_{ -0.00 }$&$ 0.73 \pm{ 0.22  }$&$ 75.55 ^{+ 2.20  }_{ -5.09 }$&$ 4.0   ^{+ 0.4   }_{ -0.9  }$&$ 0.040  \pm{ 0.002  }$&$ 1543  \pm{ 197   }$&$ 170   \pm{ 7     }$& 1.4   & 0.3  &0.122&0.776\\
K04097.02  & 5688683    & 131.7418  &$    4.44911 ^{+    0.00010 }_{   -0.00008 }$&$ 0.48  ^{+ 0.22  }_{ -0.40 }$&$ 0.008  ^{+ 0.001  }_{ -0.001 }$&$ 0.03  ^{+ 0.21  }_{ -0.03 }$&$ 1.28  ^{+ 3.42  }_{ -1.28 }$&$ 0.51  \pm{ 0.09  }$&$ 88.41 ^{+ 1.34  }_{ -0.89 }$&$ 17.3  ^{+ 0.8   }_{ -1.2  }$&$ 0.045  \pm{ 0.002  }$&$ 681   \pm{ 77	 }$&$ 82    \pm{ 9     }$& 1.7   & 1.0  &0.027&0.409\\
K04269.01  & 8890924    & 131.5999  &$   26.65626 ^{+    0.00101 }_{   -0.00098 }$&$ 0.00  ^{+ 0.56  }_{ -0.00 }$&$ 0.012  ^{+ 0.002  }_{ -0.001 }$&$ 0.13  ^{+ 0.41  }_{ -0.13 }$&$ 0.04  ^{+ 0.28  }_{ -0.04 }$&$ 1.00  \pm{ 0.28  }$&$ 90.00 ^{+ 0.00  }_{ -0.97 }$&$ 45.4  ^{+ 5.1   }_{ -10.6 }$&$ 0.165  \pm{ 0.008  }$&$ 538   \pm{ 95	 }$&$ 194   \pm{ 24    }$& 5.0   & 0.4  &0.129&0.788\\
K04269.02  & 8890924    & 135.2750  &$    4.44061 ^{+    0.00016 }_{   -0.00019 }$&$ 0.50  ^{+ 0.97  }_{ -0.04 }$&$ 0.006  ^{+ 0.012  }_{ -0.004 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.09  ^{+ 0.26  }_{ -0.09 }$&$ 0.51  \pm{ 0.70  }$&$ 84.28 ^{+ 1.50  }_{ -0.17 }$&$ 13.5  ^{+ 2.0   }_{ -2.6  }$&$ 0.050  \pm{ 0.003  }$&$ 1526  \pm{ 835   }$&$ 35    \pm{ 10    }$& 5.9   & 0.3  &0.072&0.659\\
K04288.01  & 4548011    & 133.1927  &$    6.28402 ^{+    0.00020 }_{   -0.00028 }$&$ 0.00  ^{+ 0.34  }_{ -0.00 }$&$ 0.005  ^{+ 0.000  }_{ -0.001 }$&$ 0.00  ^{+ 0.06  }_{ -0.00 }$&$ 0.00  ^{+ 0.16  }_{ -0.00 }$&$ 0.70  \pm{ 0.15  }$&$ 90.00 ^{+ 0.00  }_{ -1.59 }$&$ 12.6  ^{+ 0.9   }_{ -1.5  }$&$ 0.067  \pm{ 0.004  }$&$ 1180  \pm{ 146   }$&$ 37    \pm{ 5     }$& 3.8   & 0.7  &0.008&0.170\\
K04288.02  & 4548011    & 139.9708  &$    9.08764 ^{+    0.00031 }_{   -0.00029 }$&$ 0.46  ^{+ 0.32  }_{ -0.46 }$&$ 0.005  ^{+ 0.001  }_{ -0.001 }$&$ 0.01  ^{+ 0.51  }_{ -0.01 }$&$ 0.19  ^{+ 1.88  }_{ -0.19 }$&$ 0.69  \pm{ 0.15  }$&$ 88.34 ^{+ 1.66  }_{ -1.57 }$&$ 16.0  ^{+ 1.1   }_{ -2.0  }$&$ 0.086  \pm{ 0.004  }$&$ 1051  \pm{ 124   }$&$ 43    \pm{ 6     }$& 3.9   & 0.9  &0.008&0.163\\

\enddata

\tablecomments{The last three columns are significance of pixel centroid offset between in- and out-of-transit, planet confidence before and after considering the planetary likelihood boost in~\citet{Lissauer2012}. Planet candidates with significant pixel centroid offset ($> 3\sigma$) and planet candidates with higher than 0.997 planet confidence are marked in bold.}

\end{deluxetable}

\clearpage
 \end{landscape}
 % stellar parameters of planet hosts.
\newpage

\clearpage
%\LongTables

\begin{deluxetable}{lcccc}
%\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Visual companion detections with UKIRT images.\label{tab:AO_params}}
\tablehead{
\colhead{\textbf{KOI}} &
\colhead{\textbf{$\Delta$ K$_P$}} &
\colhead{\textbf{Separation}} &
\colhead{\textbf{Significance}} &
\colhead{\textbf{PA}} \\
\colhead{\textbf{}} &
\colhead{\textbf{(mag)}} &
\colhead{\textbf{(arcsec)}} &
\colhead{\textbf{($\sigma$)}} &
\colhead{\textbf{(deg)}} \\

}

\startdata

    K00005  &  ...  &  ...  &       ...  &       ... \\
    K00041  &  ...  &  ...  &       ...  &       ... \\
    K00070  &  4.7  &  7.7  &      57.7  &      51.4 \\
    K00072  &  ...  &  ...  &       ...  &       ... \\
    K00082  &  7.3  & 12.3  &       5.1  &     135.9 \\
    K00085  &  7.5  & 19.3  &       6.6  &     304.8 \\
    K00089  &  7.5  & 12.1  &       5.1  &      43.8 \\
    K00089  &  6.3  &  8.8  &      10.3  &     207.4 \\
    K00094  &  5.1  & 19.9  &      41.4  &     130.4 \\
    K00094  &  4.4  & 19.6  &      77.1  &      34.6 \\
    K00094  &  6.9  & 17.9  &       6.4  &     238.3 \\
    K00094  &  2.2  & 14.7  &     654.0  &     108.0 \\
    K00102  &  6.3  & 21.0  &      12.7  &     161.4 \\
    K00102  &  3.0  &  5.8  &     258.8  &     232.9 \\
    K00108  &  4.1  & 19.0  &     124.4  &     349.6 \\
    K00108  &  6.0  & 17.7  &      20.0  &      20.0 \\
    K00108  &  6.8  & 10.0  &       7.7  &     113.7 \\
    K00111  &  7.2  & 19.8  &       5.0  &      96.7 \\
    K00111  &  6.5  & 18.0  &       9.8  &     176.3 \\
    K00111  &  6.4  & 13.8  &      10.8  &     118.7 \\
    K00112  &  ...  &  ...  &       ...  &       ... \\
    K00115  &  2.8  & 18.1  &     183.0  &     212.8 \\
    K00115  &  5.4  &  8.2  &      13.9  &     157.9 \\
    K00116  &  3.6  & 17.0  &     133.0  &     350.4 \\
    K00116  &  6.8  & 16.0  &       6.4  &     103.7 \\
    K00117  &  3.3  & 16.2  &     232.1  &       5.9 \\
    K00119  &  0.1  & 20.4  &    2253.8  &     161.0 \\
    K00119  &  3.7  & 18.7  &      82.6  &     214.7 \\
    K00119  &  6.0  & 17.0  &       8.7  &     273.4 \\
    K00123  &  5.7  & 20.4  &      20.3  &      96.2 \\
    K00123  &  4.5  & 19.1  &      67.8  &     199.3 \\
    K00123  &  7.4  & 16.3  &       5.4  &     184.7 \\
    K00124  &  6.0  & 17.3  &       6.1  &       5.3 \\
    K00139  &  6.4  & 14.8  &       5.4  &     133.3 \\
    K00148  &  4.7  & 16.3  &      34.4  &     245.1 \\
    K00148  &  4.8  &  5.0  &      24.9  &     243.5 \\
    K00153  &  ...  &  ...  &       ...  &       ... \\
    K00159  &  4.9  & 19.9  &      21.7  &     311.4 \\
    K00159  &  6.6  & 15.5  &       5.1  &     124.6 \\
    K00168  &  ...  &  ...  &       ...  &       ... \\
    K00244  &  5.8  & 16.7  &      35.1  &     102.0 \\
    K00244  &  0.7  & 16.6  &    3379.6  &     290.0 \\
    K00245  &  3.2  & 16.8  &     217.0  &     199.5 \\
    K00246  &  3.9  & 21.6  &     165.4  &     145.5 \\
    K00246  &  7.0  & 14.7  &       7.5  &      29.6 \\
    K00260  &  ...  &  ...  &       ...  &       ... \\
    K00262  &  ...  &  ...  &       ...  &       ... \\
    K00270  &  0.2  & 21.7  &    3226.7  &     237.7 \\
    K00270  &  7.0  & 11.5  &       5.2  &     134.0 \\
    K00271  &  ...  &  ...  &       ...  &       ... \\
    K00274  &  ...  &  ...  &       ...  &       ... \\
    K00274  &  7.1  &  8.5  &       5.1  &     176.7 \\
    K00275  &  5.3  & 17.8  &      45.0  &     354.7 \\
    K00277  &  ...  &  ...  &       ...  &       ... \\
    K00279  &  6.0  &  8.5  &      11.9  &     197.7 \\
    K00282  &  7.8  & 13.8  &       5.5  &     110.2 \\
    K00282  &  4.1  &  8.4  &     117.2  &     209.6 \\
    K00283  &  5.8  & 17.4  &      28.9  &     219.8 \\
    K00283  &  7.2  & 12.0  &       6.4  &     271.2 \\
    K00284  &  ...  &  ...  &       ...  &       ... \\
    K00285  &  7.5  & 20.0  &       5.9  &     236.4 \\
    K00289  &  ...  &  ...  &       ...  &       ... \\
    K00291  &  6.6  & 20.3  &       9.3  &      20.3 \\
    K00295  &  ...  &  ...  &       ...  &       ... \\
    K00298  &  6.6  & 15.3  &       5.3  &      64.6 \\
    K00298  &  6.6  & 14.7  &       5.5  &      54.3 \\
    K00298  &  6.6  & 12.7  &       5.6  &      56.5 \\
    K00298  &  0.6  &  2.2  &      56.6  &     273.9 \\
    K00301  &  6.7  & 18.7  &       9.5  &     302.6 \\
    K00304  &  7.0  & 18.8  &       6.2  &     139.7 \\
    K00307  &  2.1  & 21.9  &     595.3  &     265.4 \\
    K00307  &  7.0  & 18.7  &       6.1  &     118.1 \\
    K00307  &  3.9  & 17.1  &     110.7  &     317.5 \\
    K00307  &  3.9  & 16.8  &     130.3  &     244.9 \\
    K00307  &  4.7  & 11.1  &      65.9  &     282.6 \\
    K00307  &  6.4  &  9.6  &      11.1  &     275.8 \\
    K00312  &  6.2  & 18.8  &      16.7  &      51.4 \\
    K00312  &  3.6  & 17.8  &     180.2  &       1.5 \\
    K00312  &  5.7  & 13.8  &      22.2  &     234.1 \\
    K00312  &  7.1  & 12.4  &       6.4  &     148.7 \\
    K00312  &  5.5  &  9.8  &      23.8  &     121.0 \\
    K00312  &  6.4  &  7.9  &       7.7  &      87.6 \\
    K00312  &  6.3  &  5.7  &       7.1  &      99.9 \\
    K00313  &  4.8  & 14.9  &      41.2  &     203.1 \\
    K00314  &  ...  &  ...  &       ...  &       ... \\
    K00316  &  6.4  & 19.5  &      11.0  &     202.1 \\
    K00316  &  1.9  & 17.1  &     804.3  &     190.8 \\
    K00316  &  6.9  & 10.2  &       7.5  &       8.7 \\
    K00321  &  ...  &  ...  &       ...  &       ... \\
    K00326  &  5.2  & 21.0  &      27.2  &     312.6 \\
    K00326  &  2.9  &  7.6  &     292.5  &      89.3 \\
    K00327  &  2.4  & 11.4  &     217.6  &     286.0 \\
    K00332  &  6.3  & 18.2  &       5.7  &     330.5 \\
    K00332  &  3.8  & 16.9  &      57.6  &     168.1 \\
    K00338  &  5.9  & 14.1  &       7.2  &     351.4 \\
    K00338  &  5.8  & 11.0  &       6.0  &     218.0 \\
    K00341  &  6.8  & 15.5  &       5.2  &     262.4 \\
    K00343  &  4.6  & 10.2  &      29.0  &     145.1 \\
    K00353  &  6.2  & 19.9  &      17.6  &      32.1 \\
    K00353  &  4.9  & 15.1  &      48.1  &     168.7 \\
    K00354  &  4.8  & 19.7  &      17.5  &      71.0 \\
    K00354  &  2.3  & 15.7  &     158.3  &     327.9 \\
    K00354  &  2.5  & 13.5  &     130.3  &     110.5 \\
    K00354  &  2.6  & 10.1  &      82.7  &     151.4 \\
    K00354  &  4.9  &  7.4  &      12.1  &     209.6 \\
    K00369  &  ...  &  ...  &       ...  &       ... \\
    K00370  &  ...  &  ...  &       ...  &       ... \\
    K00623  &  2.5  & 10.2  &     346.5  &     204.5 \\
    K00626  &  6.5  & 18.5  &       7.5  &     195.3 \\
    K00626  &  4.0  & 16.4  &      58.3  &     300.7 \\
    K00626  &  6.7  & 14.1  &       5.3  &      24.7 \\
    K00626  &  6.5  & 14.0  &       6.0  &     263.6 \\
    K00626  &  5.1  &  5.5  &      20.5  &     347.4 \\
    K00627  &  5.4  & 21.3  &      37.2  &     253.9 \\
    K00627  &  5.5  & 19.8  &      38.7  &     206.6 \\
    K00627  &  6.7  & 19.6  &      12.6  &     263.6 \\
    K00627  &  7.2  & 11.8  &       7.9  &     209.8 \\
    K00655  &  6.9  & 15.8  &       5.3  &      15.7 \\
    K00655  &  6.0  & 14.4  &      14.3  &      61.3 \\
    K00664  &  ...  &  ...  &       ...  &       ... \\
    K00665  &  ...  &  ...  &       ...  &       ... \\
    K00678  &  ...  &  ...  &       ...  &       ... \\
    K00679  &  ...  &  ...  &       ...  &       ... \\
    K00710  &  ...  &  ...  &       ...  &       ... \\
    K00717  &  4.8  & 20.1  &      18.4  &     136.1 \\
    K00719  &  6.9  & 16.0  &      11.9  &     199.2 \\
    K00719  &  7.7  & 14.2  &       5.2  &       0.6 \\
    K00972  &  7.6  & 18.2  &       6.1  &     250.6 \\
    K00972  &  7.1  & 15.2  &       6.7  &     203.1 \\
    K01001  &  7.0  & 19.2  &       5.3  &      34.7 \\
    K01001  &  6.9  & 14.9  &       5.8  &     222.4 \\
    K01151  &  5.9  & 19.5  &      15.5  &      91.3 \\
    K01175  &  ...  &  ...  &       ...  &       ... \\
    K01215  &  1.9  & 17.6  &     533.0  &      68.2 \\
    K01221  &  8.2  & 15.0  &       5.0  &     136.4 \\
    K01241  &  7.2  & 16.5  &       6.1  &      22.9 \\
    K01316  &  5.3  & 19.7  &      40.5  &      15.0 \\
    K01316  &  5.9  & 14.5  &      21.3  &     354.4 \\
    K01316  &  5.6  &  5.5  &      14.8  &     106.3 \\
    K01445  &  ...  &  ...  &       ...  &       ... \\
    K01525  &  5.9  & 20.6  &      21.6  &      16.6 \\
    K01534  &  5.1  & 17.2  &      18.3  &     298.0 \\
    K01534  &  5.7  & 14.3  &      10.0  &      36.3 \\
    K01534  &  5.2  & 11.4  &      16.7  &     245.2 \\
    K01613  &  6.8  & 20.6  &      14.2  &     290.9 \\
    K01613  &  5.5  & 19.9  &      52.1  &      89.9 \\
    K01628  &  5.2  & 15.4  &      30.2  &     136.0 \\
    K01692  &  6.6  & 14.5  &      12.4  &     188.7 \\
    K01692  &  6.5  &  6.2  &       8.4  &     340.1 \\
    K01779  &  6.5  & 14.8  &       5.4  &      65.9 \\
    K01781  &  3.0  &  7.3  &     264.1  &     326.1 \\
    K01806  &  7.0  & 19.3  &      12.4  &      49.5 \\
    K01809  &  ...  &  ...  &       ...  &       ... \\
    K01824  &  6.8  & 12.9  &       8.8  &      17.6 \\
    K01909  &  7.1  & 16.8  &       5.1  &     120.3 \\
    K01929  &  4.6  & 19.0  &      54.0  &     152.3 \\
    K01929  &  3.1  & 15.4  &     174.4  &     282.5 \\
    K01929  &  4.1  & 13.9  &      87.3  &     274.1 \\
    K01930  &  ...  &  ...  &       ...  &       ... \\
    K01932  &  6.3  & 19.7  &       9.5  &     245.5 \\
    K01932  &  3.7  & 16.2  &      96.2  &     257.6 \\
    K01932  &  4.3  &  9.2  &      57.4  &     312.4 \\
    K01955  &  6.9  & 18.3  &      11.0  &     241.3 \\
    K01955  &  7.5  & 10.6  &       5.4  &     101.3 \\
    K02004  &  5.8  & 18.6  &       5.1  &      26.8 \\
    K02011  &  6.7  & 16.8  &       9.0  &     345.1 \\
    K02011  &  7.0  & 16.7  &       6.9  &      54.1 \\
    K02011  &  2.0  & 16.7  &     647.4  &     315.2 \\
    K02011  &  5.8  & 13.2  &      20.3  &     133.1 \\
    K02011  &  6.8  & 13.1  &       7.0  &       6.9 \\
    K02011  &  2.7  &  9.9  &     287.2  &     293.5 \\
    K02029  &  4.8  & 18.8  &      37.2  &      68.1 \\
    K02053  &  ...  &  ...  &       ...  &       ... \\
    K02059  &  ...  &  ...  &       ...  &       ... \\
    K02148  &  ...  &  ...  &       ...  &       ... \\
    K02158  &  7.2  & 16.2  &       6.8  &     329.2 \\
    K02158  &  4.6  & 13.3  &      64.5  &     335.1 \\
    K02158  &  4.7  &  4.3  &      30.5  &      12.7 \\
    K02169  &  4.2  & 21.8  &      74.7  &     220.3 \\
    K02169  &  3.4  &  7.2  &     115.4  &      66.6 \\
    K02173  &  5.3  & 20.2  &      31.3  &     299.3 \\
    K02175  &  5.1  & 20.6  &      34.7  &     162.7 \\
    K02289  &  5.9  & 10.5  &       8.1  &      32.4 \\
    K02311  &  7.1  & 20.2  &      10.1  &     310.9 \\
    K02311  &  6.4  & 17.5  &      16.3  &     326.8 \\
    K02311  &  7.3  & 17.2  &       8.5  &     311.0 \\
    K02352  &  ...  &  ...  &       ...  &       ... \\
    K02541  &  ...  &  ...  &       ...  &       ... \\
    K02585  &  5.7  & 13.6  &      16.5  &     251.4 \\
    K02595  &  5.1  & 20.6  &      35.8  &     308.0 \\
    K02595  &  3.6  & 19.4  &     134.7  &      79.3 \\
    K02672  &  6.0  &  9.2  &      19.2  &     309.1 \\
    K02674  &  5.5  & 19.2  &      17.3  &     346.4 \\
    K02674  &  6.7  & 15.2  &       6.3  &     223.9 \\
    K02675  &  ...  &  ...  &       ...  &       ... \\
    K02687  &  ...  &  ...  &       ...  &       ... \\
    K02693  &  6.5  & 19.1  &       9.5  &     283.5 \\
    K02693  &  5.2  &  9.7  &      25.3  &     120.0 \\
    K02696  &  ...  &  ...  &       ...  &       ... \\
    K02714  &  3.7  & 19.2  &      37.9  &     326.1 \\
    K02722  &  5.2  & 16.6  &      61.2  &     169.1 \\
    K02722  &  6.3  & 14.6  &      20.1  &     115.0 \\
    K02722  &  5.9  &  6.5  &      22.7  &     282.3 \\
    K02732  &  ...  &  ...  &       ...  &       ... \\
    K02949  &  6.7  & 10.1  &       5.1  &     313.6 \\
    K02949  &  4.0  &  4.7  &      59.2  &     310.6 \\
    K03083  &  7.3  & 17.7  &       8.2  &     253.2 \\
    K03097  &  ...  &  ...  &       ...  &       ... \\
    K03111  &  5.5  & 11.4  &      15.5  &     151.8 \\
    K03111  &  5.6  &  6.8  &       9.4  &     235.5 \\
    K03158  &  ...  &  ...  &       ...  &       ... \\
    K03196  &  3.8  & 19.6  &     123.2  &     122.6 \\
    K03196  &  6.7  & 17.0  &       5.6  &     138.2 \\
    K03384  &  4.8  & 17.8  &      23.5  &     151.5 \\
    K03384  &  5.5  & 16.8  &      15.7  &      79.6 \\
    K03398  &  5.1  & 18.7  &      19.0  &     230.1 \\
    K03398  &  5.2  & 17.3  &      13.6  &       3.4 \\
    K03398  &  5.7  & 16.5  &       8.9  &     333.4 \\
    K03398  &  5.2  & 15.9  &      14.3  &      43.4 \\
    K03398  &  6.4  & 14.8  &       7.3  &     278.0 \\
    K03403  &  6.2  & 16.4  &       9.2  &     136.9 \\
    K03425  &  6.9  &  9.2  &       6.0  &     222.7 \\
    K03500  &  3.3  & 20.2  &      74.8  &     332.9 \\
    K03500  &  4.2  & 12.6  &      31.0  &      96.2 \\
    K03500  &  3.7  &  4.9  &      47.6  &     138.9 \\
    K03681  &  7.1  & 16.4  &       7.8  &     339.8 \\
    K03864  &  ...  &  ...  &       ...  &       ... \\
    K04021  &  5.8  & 14.1  &       5.8  &     154.2 \\
    K04032  &  6.8  & 19.0  &       9.3  &     176.7 \\
    K04097  &  5.6  & 19.6  &      23.3  &     170.6 \\
    K04269  &  3.7  & 18.1  &     121.5  &     135.6 \\
    K04288  &  6.0  & 15.3  &      25.3  &     179.0 \\
    K04288  &  6.7  & 10.4  &      13.4  &     223.0 \\
    K04288  &  6.5  &  5.3  &       6.0  &     279.2 \\

\enddata

\end{deluxetable}

\clearpage

 % stellar parameters of planet hosts.
\newpage

\begin{deluxetable}{lccccc}
\tablewidth{0pt}
%\tabletypesize{\tiny}
%\setlength{\tabcolsep}{0.02in}
\tablecaption{RV measurement results for 23 KOIs.\label{tab:rv}}
\tablehead{
\colhead{{KOI}} &
\colhead{{$t_{\rm{start}}$}} &
\colhead{{$t_{\rm{end}}$}} &
\colhead{{$n_{\rm{obs}}$}} &
\colhead{{RMS}} &
\colhead{{$\delta v$}} \\
\colhead{{}} &
\colhead{{(MJD)}} &
\colhead{{(MJD)}} &
\colhead{{}} &
\colhead{{(m$\cdot$s$^{-1}$)}} &
\colhead{{(m$\cdot$s$^{-1}$)}} \\

}

\startdata

%00005&54983.511399&55076.440779&9&115.4&71.8 \\
%00041&55041.509088&55794.504564&24&127.6&121.6 \\
%00070&55073.371255&55723.537756&14&222.8&125.5 \\
%00072&55073.396032&55414.290736&14&101.0&129.8 \\
%00082&55414.311360&55794.472447&5&147.5&60.4 \\
%00085&55663.600601&55735.450448&4&299.6&65.4 \\
%00094&55663.587344&55726.595911&5&433.4&153.4 \\
%00102&55671.584134&55707.430912&8&155.4&130.2 \\
%00108&55073.456305&55425.400385&10&167.4&84.4 \\
%00111&55372.537330&55413.286459&3&140.1&114.4 \\
%00116&55133.387219&55768.272212&6&259.3&147.6 \\
%00123&55074.479973&55313.544016&7&97.7&67.4 \\
%00148&55073.513422&55793.260147&11&253.9&113.4 \\
%00153&55313.577632&55811.301950&11&674.8&45.0 \\
%00244&55366.597598&55814.420887&16&271.5&20.7 \\
%00245&55318.613476&55788.490110&8&116.0&111.0 \\
%00246&55318.606504&55794.516838&16&232.3&81.9 \\
%00274&55404.502341&55412.316253&3&76.7&0.0 \\
%00283&55522.268805&55734.553503&4&112.4&123.5 \\
%00321&55412.380345&55811.403362&6&564.6&0.0 \\
%01781&55663.520109&55735.315317&11&217.3&91.5 \\

00005$^\dagger$&54983.515714&55843.325819&18&98.2&6.3 \\
00041&54988.510954&55814.257203&41&5.7&3.6 \\
00070&55073.385713&55723.555721&30&7.0&2.6 \\
00072&55074.377797&55414.302550&40&3.5&3.1 \\
00082&55311.578536&55814.275163&22&3.5&2.3 \\
00085&55696.490478&55738.515810&6&10.1&2.8 \\
00102&55107.034592&55381.183923&5&40.0&7.4 \\
00108&55134.287135&55809.400772&13&4.1&2.9 \\
00111&55372.555316&55795.410792&6&5.0&2.8 \\
00116&55133.397351&55759.492485&10&5.4&3.0 \\
00123&55074.492468&55378.370526&14&7.3&7.0 \\
00148$^\ast$&55311.606882&55814.365587&18&40.5&2.9 \\
00153&55313.591538&55811.316797&20&10.0&3.1 \\
00244&55366.602834&55814.427264&64&8.5&3.7 \\
00245&55312.586400&55798.251068&25&4.1&2.4 \\
00246$^\ast$&55312.581849&55814.235957&50&18.4&2.4 \\
00274&55403.446880&55413.344080&6&2.7&2.6 \\
00283&55433.368391&55795.441507&12&4.6&2.4 \\
00321&55378.533747&55843.311883&18&4.0&2.5 \\
01781&55777.097702&55846.197558&10&150.6&50.0 \\
02311&55777.432523&55827.322805&4&154.6&50.0 \\
02672&56082.381916&56231.214294&3&49.5&35.4 \\
02687&56193.286594&56225.133901&3&44.2&50.0 \\

\enddata

\tablecomments{$^\dagger$ marks the star with linear trend indicating a stellar companions. $\ast$ indicates the stars with a non-transiting planet companion~\citep[KOI 148, Howard Isaacson, private communication; KOI 246,][]{Gilliland2013}. }

\end{deluxetable}
